Photometric prioritization of neutron star merger candidates

Rapid identification of the optical counterparts of Neutron Star (NS) merger events discovered by gravitational wave detectors may require observing a large error region and sifting through a large number of transients to identify the object of interest. Given the expense of spectroscopic observations, a question arises: How can we utilize photometric observations for candidate prioritization, and what kinds of photometric observations are needed to achieve this goal? NS merger kilonova exhibits low ejecta mass (~5x10^-2 solar mass) and a rapidly evolving photospheric radius (with a velocity ~0.2c). As a consequence, these sources display rapid optical-flux evolution. Indeed, selection based on fast flux variations is commonly used for young supernovae and NS mergers. In this study, we leverage the best currently available flux-limited transient survey - the Zwicky Transient Facility Bright Transient Survey - to extend and quantify this approach. We focus on selecting transients detected in a 3-day cadence survey and observed at a one-day cadence. We explore their distribution in the phase space defined by g-r, g-dot, and r-dot. Our analysis demonstrates that for a significant portion of the time during the first week, the kilonova AT 2017gfo stands out in this phase space. It is important to note that this investigation is subject to various biases and challenges; nevertheless, it suggests that certain photometric observations can be leveraged to identify transients with the highest probability of being fast-evolving events. We also find that a large fraction (~0.75) of the transient candidates with |g-dot|>0.7 mag/day, are cataclysmic variables or active galactic nuclei with radio counterparts.

==> Table2.txt <==
Title: Kilonova vs. supernova -- Photometric identification of neutron star merger events
Authors: Ofek, E.O., et al.
Table: (2) BTS transients
================================================================================
Byte-by-byte Description of file: Table1.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label  Explanations
--------------------------------------------------------------------------------
   1- 20 A20            Transient Name
  22- 32 A11            Transient Type
  35- 43 F9.3   day     MJD
  47- 51 F5.2   mag     g-r magnitude [AB]
  53- 56 F4.2   mag     g-r error
  59- 64 F6.3   mag/day g dot
  66- 70 F5.3   mag/day g dot error
  73- 78 F6.3   mag/day r dot
  80- 84 F5.3   mag/day r dot error
  86- 91 F6.1   day     Time since first g-band detection
  93- 98 F6.1           \chi^2 for g-band fit
 100-101 I2             dof for g-band fit
 103-108 F6.1           \chi^2for r-band fit
 110-111 I2             dof for r-band fit
--------------------------------------------------------------------------------
--------------------------------------------------------------------------------
           AT2022fmn         AGN  59676.732    0.13 0.08  -0.276 0.110  -0.484 0.116 1418.5    1.5  3    0.0  2
           AT2016blu         LBV  58875.953   -0.36 0.06   0.371 0.061   0.996 0.112  603.7    0.5  2    1.8  2
           AT2016blu         LBV  58898.832   -0.27 0.07   1.052 0.076   1.548 0.134  626.6    7.6  5    1.2  4
           AT2016blu         LBV  58903.670    1.74 0.13  -0.188 0.246  -0.088 0.055  631.4    0.1  1    0.5  8
           AT2016blu         LBV  58940.884   -0.69 0.10   0.736 0.074   1.183 0.191  668.7   32.8  4    1.1  2
           AT2016blu         LBV  59291.901   -0.69 0.11   1.001 0.102   0.087 0.193 1019.7    0.7  3    0.3  3
           AT2019azh         TDE  58438.877    0.41 0.01   0.007 0.009  -0.115 0.017  233.7   47.4  5  112.3  2
           AT2019azh         TDE  58876.849    0.37 0.01  -0.049 0.011   0.062 0.010  671.7   20.0  3   10.7  4
           AT2019azh         TDE  58879.090    0.43 0.01   0.106 0.013  -0.001 0.010  673.9   59.3  5  607.2  5
           AT2019azh         TDE  58880.587    0.33 0.01   0.024 0.011  -0.020 0.011  675.4  408.2  4   24.2  3
           AT2019azh         TDE  58891.470    0.36 0.01  -0.006 0.010   0.001 0.011  686.3  386.8  6   29.3  4
           AT2019azh         TDE  58893.610    0.36 0.01   0.042 0.011   0.027 0.012  688.5   36.8  3   27.6  3
           AT2019azh         TDE  58895.550    0.36 0.01  -0.006 0.008   0.056 0.012  690.4   23.2  7    9.6  2
           AT2019azh         TDE  58898.596    0.36 0.01  -0.005 0.009  -0.029 0.009  693.4   44.1  6   65.7  6
           AT2019azh         TDE  58904.630    0.36 0.01  -0.075 0.011  -0.077 0.011  699.5   26.3  3  364.8  5
           AT2019azh         TDE  59198.979    0.38 0.01  -0.018 0.009  -0.024 0.015  993.8    6.1  5    8.1  3
           AT2019azh         TDE  59202.836    0.38 0.01   0.038 0.009  -0.056 0.009  997.7   85.5  5   30.0  6
           AT2019azh         TDE  59204.870    0.35 0.01  -0.004 0.009   0.022 0.013  999.7  288.7  6   17.9  5
           AT2019azh         TDE  59218.591    0.35 0.01  -0.043 0.008  -0.020 0.008 1013.4   55.6  8   31.4  8
           AT2019azh         TDE  59221.969    0.35 0.01  -0.000 0.007  -0.011 0.010 1016.8   88.8  8   77.3  6
           AT2019azh         TDE  59223.991    0.32 0.01  -0.009 0.007  -0.016 0.011 1018.8  102.5  8   96.1  6
           AT2019azh         TDE  59226.017    0.31 0.01   0.003 0.008  -0.034 0.008 1020.9   77.7  7   38.8  8
           AT2019azh         TDE  59228.036    0.37 0.01   0.009 0.007   0.044 0.008 1022.9   46.5 10   22.5  8
           AT2019azh         TDE  59229.977    0.39 0.01   0.142 0.007   0.205 0.014 1024.8   52.6  8   77.6  5
           AT2019azh         TDE  59232.082    0.32 0.01   0.044 0.009   0.007 0.007 1026.9   13.9  6  318.1 12
           AT2018eab          CV  59439.832   -0.32 0.06   0.762 0.089   0.820 0.094 1139.4    0.2  2    0.2  3
           AT2018eab          CV  59473.766   -0.33 0.05   0.123 0.049  -0.129 0.096 1173.3    4.5  2    0.5  1
           AT2018eab          CV  59476.487   -0.38 0.08   0.190 0.111   0.087 0.123 1176.0    3.8  2    2.6  2
           AT2018eab          CV  59522.437   -0.29 0.09   1.340 0.179   1.365 0.251 1222.0    1.1  2    0.2  2
           AT2018gkr         AGN  59198.996   -0.90 0.07  -0.003 0.052  -0.042 0.156  726.5    0.3  3    0.1  2
           AT2018gkr         AGN  59202.999   -0.72 0.06  -0.044 0.062  -0.067 0.101  730.5    0.8  3    0.2  3
           AT2018gkr         AGN  59204.988   -0.82 0.08  -0.046 0.060   0.061 0.146  732.5    2.4  3    0.1  1
           AT2018gkr         AGN  59216.709   -0.49 0.07   0.051 0.089   0.048 0.107  744.2    0.0  1    0.8  2
           AT2018gkr         AGN  59218.733   -0.61 0.05   0.037 0.062   0.037 0.098  746.2    0.2  3    0.6  3
           AT2018gkr         AGN  59220.752   -0.78 0.15   0.021 0.057   0.182 0.249  748.3    0.4  3    0.4  1
           AT2018gkr         AGN  59222.638   -0.80 0.09   0.027 0.072   0.023 0.166  750.1    0.3  2    0.2  1
           AT2018gkr         AGN  59224.834   -0.87 0.07  -0.086 0.072  -0.222 0.119  752.3    0.5  2    0.9  2
           AT2018gkr         AGN  59226.776   -0.64 0.06  -0.080 0.055   0.022 0.110  754.3    1.4  3    0.0  2
           AT2018gkr         AGN  59228.738   -0.81 0.06   0.024 0.069   0.140 0.114  756.2    0.2  3    0.5  3
           AT2018gkr         AGN  59230.732   -0.79 0.08  -0.021 0.058   0.020 0.149  758.2    0.4  3    0.0  1
           AT2018ldx         AGN  59066.761    0.02 0.12   0.081 0.105   0.296 0.184  638.5    0.1  1    0.0  1
           AT2018ldx         AGN  59089.887    0.01 0.11  -0.069 0.087   0.030 0.196  661.7    2.4  2    0.0  1
                   -         AGN  59193.030   -0.23 0.13   0.048 0.119  -0.245 0.297  795.5    0.0  1    1.5  2
                   -         AGN  59199.785   -0.23 0.10   0.017 0.139  -0.023 0.186  802.3    1.0  3    1.7  2
                   -         AGN  59204.755   -0.35 0.10   0.143 0.081   0.179 0.238  807.3    0.9  3    0.0  2
                   -         AGN  59217.824   -0.38 0.13   0.080 0.116   0.017 0.208  820.3    0.9  2    0.0  1
                   -         AGN  59219.804   -0.41 0.11   0.097 0.105  -0.004 0.216  822.3    0.4  2    0.0  1
                   -         AGN  59223.556   -0.40 0.17   0.022 0.115   0.032 0.249  826.1    2.0  2    0.3  1
                   -         AGN  59225.716   -0.24 0.08  -0.053 0.087  -0.188 0.139  828.2    1.0  3    0.9  3
                   -         AGN  59227.820   -0.42 0.12   0.054 0.117   0.100 0.207  830.3    0.3  2    0.3  2
                   -         AGN  59231.823   -0.44 0.12  -0.021 0.101  -0.224 0.231  834.3    0.1  2    0.1  1
           AT2018hvb         AGN  58890.746    0.41 0.03  -0.297 0.049   0.029 0.056  467.3    6.7  2    9.5  2
           AT2018hvb         AGN  58893.740    0.33 0.03   0.097 0.039   0.067 0.044  470.3    5.8  2    9.3  2
           AT2018hvb         AGN  58895.729    0.35 0.04  -0.009 0.042  -0.012 0.058  472.3    2.7  2    0.3  2
           AT2018hvb         AGN  59258.036    0.30 0.04  -0.131 0.055  -0.305 0.075  834.6   35.6  1    9.6  2
           AT2018hvb         AGN  59262.660    0.61 0.03  -0.168 0.039  -0.087 0.045  839.2   19.7  4    3.0  3
           AT2018hvb         AGN  59264.679    0.47 0.03  -0.061 0.030  -0.114 0.052  841.2   27.5  6    6.7  4
           AT2018hvb         AGN  59266.549    0.41 0.02  -0.012 0.030  -0.006 0.031  843.1   38.7  6   42.9  7
           AT2018hvb         AGN  59267.994    0.39 0.03  -0.017 0.040  -0.128 0.067  844.5    7.3  6    4.1  5
           AT2018hvb         AGN  59269.855    0.52 0.02  -0.078 0.031  -0.004 0.035  846.4   12.3  5   94.2  8
           AT2018hvb         AGN  59272.033    0.40 0.02  -0.035 0.028   0.143 0.044  848.6    8.3  5  367.1  5
           AT2018hvb         AGN  59273.864    0.51 0.02   0.052 0.029  -0.040 0.031  850.4   50.1  8    1.1  3
           AT2018lvl         AGN  59194.184   -0.20 0.07   0.140 0.089  -0.001 0.104   30.7    0.8  1    0.7  1
           AT2018lvl         AGN  59290.731   -0.12 0.06   0.019 0.084  -0.103 0.097  127.2    2.2  3    0.2  3
           AT2018lvl         AGN  59292.523   -0.04 0.09  -0.281 0.160  -0.014 0.127  129.0    0.0  2    0.1  3
           AT2018lvl         AGN  59295.696   -0.16 0.10  -0.072 0.115  -0.138 0.162  132.2    2.7  3    0.0  1
           AT2018lvl         AGN  59302.889   -0.11 0.07  -0.043 0.116  -0.022 0.102  139.4    3.5  5    0.2  6
           AT2018lvl         AGN  59304.527    0.05 0.10  -0.049 0.122  -0.092 0.122  141.0    3.5  4    0.5  2
           AT2018lvl         AGN  59306.686   -0.12 0.06   0.014 0.068  -0.029 0.096  143.2    9.2  6    1.4  6
           AT2018lvl         AGN  59308.874   -0.19 0.06  -0.028 0.064   0.092 0.115  145.4    3.8  7   34.0  6
           AT2018lvl         AGN  59310.784   -0.15 0.06   0.006 0.062   0.002 0.094  147.3   11.6  8    0.5  3
           AT2018lvl         AGN  59312.811   -0.12 0.05  -0.054 0.064  -0.022 0.077  149.3   10.0  8    2.6  7
           AT2018lvl         AGN  59314.823   -0.16 0.05   0.091 0.075  -0.001 0.079  151.3    5.7  8    2.2  7
           AT2018lvl         AGN  59316.856   -0.20 0.06  -0.080 0.058  -0.043 0.098  153.4    9.9  7    0.8  3
           AT2018lvl         AGN  59321.812   -0.15 0.05   0.023 0.069  -0.029 0.090  158.3    0.2  4    0.6  4
           AT2018lvl         AGN  59323.794   -0.17 0.06  -0.017 0.071  -0.032 0.098  160.3    1.4  4    1.4  4
           AT2018lvl         AGN  59328.553   -0.24 0.11   0.114 0.153  -0.302 0.156  165.1    0.1  2    6.8  2
           AT2018lvl         AGN  59334.531   -0.02 0.08  -0.011 0.110  -0.064 0.135  171.0    1.2  2    0.1  1
           AT2018lvl         AGN  59367.878   -0.10 0.09   0.044 0.112   0.032 0.176  204.4    2.1  1    0.9  1
           AT2019qct          CV  59232.747   -0.96 0.06   0.360 0.054  -0.447 0.103  765.3   23.7  3   16.8  3
           AT2022dbl         TDE  59638.981   -0.44 0.03   0.032 0.040   0.019 0.061   15.7    0.5  3    0.7  3
           AT2022dbl         TDE  59676.720   -0.33 0.07   0.037 0.078  -0.022 0.120   53.4    0.7  3    0.8  2
           AT2018kfz          CV  59471.733   -0.26 0.08   1.105 0.169   1.045 0.096 1002.5    0.0  1    0.2  1
           AT2018kkz           -  59120.775   -0.17 0.13   1.059 0.192   1.063 0.279  750.3    0.3  1    0.2  1
           AT2018ief         AGN  59487.952    0.90 0.03  -0.059 0.044  -0.242 0.054 1103.5   13.1  2   25.2  2
           AT2018ief         AGN  59496.955    0.88 0.02  -0.127 0.030   0.020 0.030 1112.5   24.0  6   90.9  6
           AT2018ief         AGN  59500.848    0.70 0.03  -0.003 0.042  -0.021 0.038 1116.4   32.2  3   70.8  4
           AT2018ief         AGN  59503.046    0.76 0.02   0.073 0.032   0.022 0.033 1118.6   19.1  5   72.1  5
           AT2018ief         AGN  59517.922    0.71 0.03   0.037 0.041  -0.230 0.053 1133.5    8.6  4   19.6  2
           AT2018ief         AGN  59521.163    0.93 0.03  -0.806 0.068   0.240 0.052 1136.7   10.7  2   77.3  3
           AT2018ief         AGN  59522.815    0.71 0.04  -0.003 0.040   0.181 0.061 1138.4    0.6  3   17.3  1
           AT2018ief         AGN  59525.036    0.66 0.03  -0.047 0.038   0.171 0.038 1140.6    5.2  3   35.5  3
           AT2018ief         AGN  59526.650    0.55 0.04  -0.571 0.133   0.429 0.052 1142.2    4.7  2   35.4  2
           AT2018ief         AGN  59529.786    0.71 0.02  -0.039 0.038   0.081 0.031 1145.4    2.8  3   26.7  4
           AT2018ief         AGN  59531.916    0.70 0.03  -0.051 0.036   0.197 0.044 1147.5   12.9  4   47.3  3
           AT2018ief         AGN  59536.793    1.00 0.04   0.132 0.049   0.020 0.051 1152.4    0.1  1    0.2  2
           AT2018lvt           -  59536.916   -0.17 0.03   0.291 0.029   0.308 0.060  288.7   16.0  2    0.1  1
           AT2022dvo         AGN  59622.821   -0.22 0.12   0.050 0.108   0.006 0.214 1199.3    0.5  2    0.3  2
           AT2022dvo         AGN  59638.835   -0.24 0.08   0.013 0.107   0.143 0.137 1215.4    0.0  2    1.0  4
           AT2022dvo         AGN  59640.650   -0.16 0.11  -0.272 0.105  -0.195 0.183 1217.2   14.1  1    3.3  2
           AT2018idz         AGN  59624.585   -0.23 0.11  -0.102 0.184   0.099 0.168 1199.0    1.0  1    0.2  2
           AT2018idz         AGN  59638.575   -0.33 0.11   0.094 0.170  -0.302 0.221 1213.0    1.3  2    0.5  1
          AT2021abbb           -  59496.967   -0.06 0.06  -0.109 0.077  -0.108 0.097  497.8    5.5  2    0.6  3
          AT2021abbb           -  59500.782   -0.06 0.06   0.029 0.083  -0.027 0.080  501.6    0.1  1    1.7  1
          AT2021abbb           -  59503.070    0.11 0.06   0.035 0.071  -0.037 0.103  503.9    6.2  3    2.7  2
                   -         AGN  58872.979    0.23 0.09   0.031 0.096   1.653 0.156  305.8    0.0  1    0.0  1
                   -         AGN  58876.970   -0.10 0.05   0.041 0.064  -0.039 0.082  309.8    1.3  4    3.7  4
                   -         AGN  58878.846   -0.22 0.08   0.038 0.114   0.224 0.123  311.6    0.6  3    0.1  2
                   -         AGN  58890.749   -0.18 0.09   0.115 0.101   0.102 0.173  323.5    0.2  4    0.4  3
                   -         AGN  58893.773   -0.20 0.05  -0.022 0.059  -0.005 0.086  326.6    0.8  4    0.5  4
                   -         AGN  58895.834   -0.24 0.08  -0.027 0.081   0.126 0.125  328.6    0.5  3    0.9  2
                   -         AGN  59248.945   -0.14 0.08   0.052 0.097   0.077 0.135  681.7    1.6  5    1.9  4
                   -         AGN  59250.764   -0.22 0.05  -0.045 0.051   0.046 0.089  683.6    0.9  7    3.6  6
                   -         AGN  59254.619   -0.14 0.09  -0.024 0.056   0.080 0.143  687.4    2.9  5    1.2  2
                   -         AGN  59264.814   -0.21 0.09   0.027 0.070   0.141 0.176  697.6    0.5  4    0.0  1
                   -         AGN  59266.679   -0.15 0.09   0.019 0.110   0.055 0.138  699.5    0.2  3    0.5  3
                   -         AGN  59268.621   -0.24 0.10   0.028 0.112  -0.041 0.250  701.4    0.2  3    0.2  1
                   -         AGN  59275.039   -0.28 0.10  -0.168 0.181  -0.228 0.243  707.8    1.9  4    0.4  3
                   -         AGN  59280.535   -0.17 0.07  -0.009 0.082   0.075 0.102  713.3    0.1  2    1.5  4
                   -         AGN  59341.880   -0.23 0.10   0.032 0.113  -0.003 0.182  774.7    1.7  1    0.0  1
                   -         AGN  59622.671   -0.28 0.10   0.021 0.107   0.031 0.215 1055.5    2.7  4    1.7  3
                   -         AGN  59637.924   -0.24 0.13  -0.019 0.075   0.276 0.207 1070.7    2.3  3    0.1  1
           AT2018hsg         AGN  59121.112    0.24 0.07  -0.184 0.108  -0.053 0.097  694.7    0.2  1    0.1  1
           AT2018cch         AGN  59376.728    0.04 0.07  -0.334 0.085  -0.552 0.101 1141.3    0.2  3    0.7  2
           AT2018cch         AGN  59396.629   -0.21 0.08   0.203 0.109   0.366 0.126 1161.2    0.4  1    0.5  1
           AT2018cch         AGN  59400.889   -0.20 0.07   0.098 0.094   0.165 0.124 1165.4    0.4  3    0.2  2
           AT2018cch         AGN  59403.700    0.18 0.06  -0.341 0.079  -0.594 0.081 1168.3    1.6  3   25.8  2
           AT2018cch         AGN  59406.466   -0.09 0.08  -0.072 0.127  -0.209 0.100 1171.0    0.9  2    3.9  3
           AT2018cch         AGN  59408.777    0.04 0.08  -0.538 0.104  -0.925 0.112 1173.3    0.3  2    9.6  2
           AT2018cch         AGN  59410.643   -0.10 0.09   0.185 0.103   0.247 0.171 1175.2    2.7  3    0.0  2
           AT2018cch         AGN  59724.956    0.53 0.05  -0.830 0.094  -0.888 0.089 1489.5   64.8  3   78.4  2
           AT2018cch         AGN  59734.861   -0.03 0.13  -0.592 0.139  -0.754 0.254 1499.4    5.1  2    0.7  1
           SN2018aqm       SN Ia  58955.902    0.91 0.08   0.012 0.120   0.092 0.110  748.5    0.0  2   63.6  2
           SN2018aqm       SN Ia  58964.722    0.95 0.08   0.038 0.123  -0.033 0.101  757.3    0.0  1   77.6  2
           SN2018aqm       SN Ia  58975.870    1.03 0.12   0.151 0.158  -0.058 0.155  768.5    1.0  2   29.3  1
           SN2018aqm       SN Ia  58979.831    0.93 0.08  -0.023 0.107   0.066 0.112  772.4    0.7  2   56.3  2
           SN2018aqm       SN Ia  58985.879    0.89 0.07   0.001 0.084  -0.029 0.107  778.5    0.1  2   68.9  2
           SN2018aqm       SN Ia  58999.815    0.99 0.07   0.036 0.081  -0.275 0.107  792.4    0.7  4   45.3  1
           SN2018aqm       SN Ia  59062.601    0.93 0.11  -0.058 0.185  -0.213 0.131  855.2    0.2  1   28.5  1
           AT2019cuy         AGN  58272.739    0.96 0.03  -0.032 0.061  -0.143 0.035   65.3   85.3  5   14.6  5
           AT2019cuy         AGN  58277.929   -0.79 0.07   0.035 0.024  -0.530 0.162   70.5    4.5  5   13.7  3
           AT2019cuy         AGN  58280.770    0.11 0.03  -0.368 0.033   0.803 0.051   73.3   19.4  4   16.7  5
           AT2019cuy         AGN  58284.482   -0.59 0.06  -0.165 0.171  -0.317 0.077   77.0   32.0  3    8.1  3
           AT2019cuy         AGN  58289.766    0.29 0.09   1.350 0.109  -1.002 0.138   82.3   26.4  4    0.8  3
           AT2019cuy         AGN  58292.867    0.65 0.07   0.826 0.107  -0.782 0.093   85.4    3.1  3    3.0  4
           AT2019cuy         AGN  58300.764    0.88 0.04  -1.584 0.059  -0.875 0.049   93.3    3.2  4   74.5  4
           AT2019cuy         AGN  58304.811    0.47 0.08  -0.363 0.082  -0.004 0.128   97.4    4.9  5    2.4  3
           AT2019cuy         AGN  58306.882    0.93 0.08  -0.757 0.138  -0.745 0.149   99.4   80.3  3   38.8  2
           AT2019cuy         AGN  58320.544    1.04 0.06   0.170 0.099   1.047 0.067  113.1    8.9  2    1.9  3
           AT2019cuy         AGN  58331.043    1.64 0.07  -0.572 0.173   0.115 0.057  123.6    1.8  3    2.2  5
           AT2019cuy         AGN  58349.548    0.75 0.08  -1.086 0.108  -0.889 0.077  142.1    7.5  4    1.5  5
           AT2019cuy         AGN  58363.698   -0.36 0.08  -0.400 0.080   0.496 0.145  156.3   12.4  4   10.7  3
           AT2019cuy         AGN  58540.961    1.40 0.09   0.306 0.158   0.639 0.091  333.5    8.5  2    1.5  4
           AT2019cuy         AGN  58616.847    1.10 0.04   0.331 0.055   0.009 0.049  409.4  138.4  5    7.7  5
           AT2019cuy         AGN  58649.671    0.48 0.11   0.270 0.180  -0.048 0.164  442.2    0.9  3    0.3  1
           AT2019cuy         AGN  58680.692    1.64 0.09   0.170 0.176  -0.243 0.071  473.3    0.0  2   66.9  2
           AT2019cuy         AGN  58976.062    1.34 0.14   0.022 0.250  -0.184 0.080  768.6    0.7  1    2.2  4
           AT2019cuy         AGN  58979.830   -0.29 0.10  -0.093 0.075   0.456 0.184  772.4   17.4  4    2.3  2
           AT2019cuy         AGN  58986.563   -0.10 0.09  -0.388 0.127   0.918 0.206  779.1    3.5  2    0.0  1
           AT2019cuy         AGN  58991.625    1.60 0.07   0.599 0.114  -0.279 0.055  784.2   54.8  1    1.6  4
           AT2019cuy         AGN  58994.837    0.80 0.06  -0.224 0.105   0.470 0.076  787.4    8.6  4    3.3  3
           AT2019cuy         AGN  58997.843    0.63 0.10   0.733 0.107  -0.816 0.171  790.4    6.9  4    3.0  2
           AT2019cuy         AGN  59011.621    1.61 0.11   0.159 0.214   0.132 0.064  804.2    0.0  1    2.8  4
           AT2019cuy         AGN  59014.704    0.18 0.06  -0.077 0.081   0.232 0.078  807.3    5.7  3    6.4  4
           AT2019cuy         AGN  59022.707    0.26 0.10   0.948 0.122  -1.359 0.140  815.3    2.2  3    0.1  1
           AT2019cuy         AGN  59060.583   -0.78 0.10  -0.074 0.078  -0.007 0.168  853.1    0.5  1    3.8  1
           AT2019cuy         AGN  59062.538   -0.90 0.08   0.132 0.095   0.011 0.135  855.1    1.2  2    0.2  3
           AT2019cuy         AGN  59378.707   -1.45 0.15   0.181 0.065   0.152 0.306 1171.3    1.0  3    0.7  1
           AT2019cuy         AGN  59381.947   -1.04 0.11   0.101 0.069   0.153 0.233 1174.5    0.4  3    1.2  1
           AT2019cuy         AGN  59401.696   -0.23 0.14   1.429 0.106  -0.779 0.224 1194.3    2.4  3    7.5  1
           AT2019cuy         AGN  59411.679    0.14 0.09   0.642 0.147  -0.049 0.116 1204.2    9.0  3    1.9  2
           AT2019cuy         AGN  59429.512    0.47 0.12  -0.305 0.122  -0.952 0.158 1222.1    5.3  2   36.4  2
           AT2019cuy         AGN  59458.794    1.57 0.08   0.608 0.134   0.289 0.063 1251.4    0.3  3    5.3  3
           AT2019cuy         AGN  59468.696    0.93 0.10  -0.039 0.162   0.247 0.113 1261.3    1.4  2    1.2  2
           AT2018luy         AGN  58954.892    0.00 0.09  -0.018 0.076  -0.015 0.161  744.5   37.3  2    6.0  1
           AT2018luy         AGN  59036.714   -0.08 0.08   0.019 0.093  -0.060 0.139  826.4   20.7  2    0.1  1
           AT2018luy         AGN  59039.716   -0.18 0.06   0.010 0.064   0.060 0.104  829.4   45.8  2    9.2  2
           AT2018luy         AGN  59042.702   -0.06 0.06   0.027 0.064   0.019 0.100  832.3   46.0  2    3.5  2
           AT2018luy         AGN  59050.857   -0.08 0.08  -0.461 0.128   0.257 0.163  840.5   16.2  1    3.1  1
           AT2018ifz         AGN  58890.904    0.21 0.03   0.022 0.042   0.021 0.058  426.4    0.1  1    0.1  1
           AT2018ifz         AGN  58893.942    0.20 0.03  -0.002 0.039  -0.003 0.053  429.5    0.0  1    0.0  1
           AT2018bbm         AGN  58862.054    1.20 0.09  -0.233 0.151  -0.041 0.136  613.8    1.7  3    0.3  2
           AT2018bbm         AGN  58875.842    1.05 0.06  -0.137 0.093  -0.040 0.110  627.6    1.6  3    0.8  2
           AT2018bbm         AGN  58878.079    1.12 0.08   0.039 0.117  -0.116 0.170  629.9    1.2  3    2.3  2
           AT2018bbm         AGN  58880.968    1.02 0.10   0.083 0.148   0.008 0.153  632.7    0.0  2    0.7  1
           AT2018bbm         AGN  58884.008    1.25 0.09   0.014 0.157   0.062 0.091  635.8    4.9  3    0.5  3
           AT2018bbm         AGN  58885.777    1.19 0.11  -0.120 0.204  -0.038 0.134  637.6    0.5  1    0.1  1
           AT2018bbm         AGN  59638.981    0.66 0.05   0.003 0.073   0.036 0.076 1390.8    0.7  3    0.2  3
                   -         AGN  59290.884    0.26 0.05  -0.173 0.066  -0.079 0.076 1042.7    3.6  2    0.6  2
                   -         AGN  59297.024    0.39 0.07   0.111 0.113   0.047 0.120 1048.8    0.3  2    0.1  1
                   -         AGN  59303.814    0.41 0.08  -0.041 0.130   0.186 0.095 1055.6    4.7  2    1.1  2
                   -         AGN  59305.710    0.68 0.10  -0.022 0.166   0.008 0.104 1057.5    0.5  1    0.1  1
                   -         AGN  59676.920    0.56 0.09   0.015 0.113   0.140 0.146 1428.7    2.2  3    1.4  1
                   -         AGN  59684.601    0.46 0.10   0.049 0.200  -0.066 0.129 1436.4    0.2  2    0.2  2
           SN2020xqj       SN II  59194.182    1.30 0.12   0.044 0.220   0.073 0.112   38.7    1.3  1    0.0  1
           AT2018luq         AGN  58955.076   -0.10 0.07  -0.063 0.091  -0.087 0.132  722.6    0.0  1    0.9  1
           AT2018luq         AGN  58964.985    0.06 0.07  -0.133 0.078  -0.137 0.147  732.5   36.7  3    0.0  2
           AT2018luq         AGN  58975.628    0.02 0.07  -0.007 0.079  -0.088 0.151  743.2    7.0  5    1.1  2
           AT2018luq         AGN  58979.834    0.07 0.07  -0.041 0.066   0.028 0.132  747.4   23.2  4    1.1  2
           AT2018luq         AGN  59352.972    0.07 0.09   0.379 0.077   0.140 0.147 1120.5   68.7  6    5.4  3
           AT2018luq         AGN  59363.917    0.11 0.05  -0.425 0.086  -0.865 0.099 1131.5   53.5  5    5.6  5
           AT2018luq         AGN  59365.461    0.11 0.05   0.406 0.125   0.656 0.182 1133.0   14.2  3   64.7  4
           AT2018luq         AGN  59710.659    0.02 0.14  -0.015 0.086  -0.005 0.197 1478.2   55.3 11    4.5  5
           AT2018luq         AGN  59712.740    0.02 0.12  -0.153 0.093   0.135 0.244 1480.3   31.0  6    0.5  1
           AT2018luq         AGN  59714.697   -0.05 0.11   0.112 0.110   0.195 0.282 1482.2   11.4  5    2.0  2
           AT2018luq         AGN  59723.806    0.10 0.08  -0.109 0.054   0.148 0.155 1491.4   77.8 12    0.4  3
           AT2018luq         AGN  59725.714    0.13 0.06  -0.070 0.056   0.048 0.115 1493.3   65.8 13    2.6  5
           AT2018luq         AGN  59731.946    0.18 0.10  -0.037 0.064   0.056 0.221 1499.5   40.4  8    1.5  1
           AT2018luq         AGN  59736.124    0.17 0.10   0.199 0.070   0.068 0.163 1503.7   41.8  9    1.2  1
           AT2018luq         AGN  59737.838    0.17 0.09   0.050 0.054   0.029 0.174 1505.4   65.9 11    0.3  2
           AT2018luq         AGN  59740.012    0.09 0.15  -0.050 0.062  -0.191 0.244 1507.6   77.3 10    0.9  1
           AT2018luq         AGN  59749.584    0.10 0.11   0.005 0.084  -0.002 0.182 1517.1   51.9  8    0.2  2
           AT2018luq         AGN  59751.455   -0.00 0.11  -0.227 0.110  -0.036 0.240 1519.0   23.9  5    0.1  1
           AT2018eaf          CV  58636.985   -1.00 0.09  -0.684 0.067  -1.694 0.254  324.6  115.5  3    0.8  2
           AT2018eaf          CV  58733.761   -0.81 0.07   0.128 0.053   0.033 0.158  421.4    0.7  5    0.1  1
           SN2020mcc       SN Ia  59043.545    0.10 0.04   0.094 0.044  -0.004 0.073   31.2    0.1  1    0.7  1
           SN2020mcc       SN Ia  59062.725    0.93 0.06  -0.016 0.096   0.099 0.082   50.4    2.4  2    0.1  2
           SN2020mcc       SN Ia  59064.707    0.83 0.08  -0.005 0.140   0.016 0.085   52.4    0.3  2    0.5  2
           SN2020mcc       SN Ia  59066.701    0.86 0.06   0.001 0.097   0.118 0.075   54.4    0.4  2    0.2  2
           SN2020mcc       SN Ia  59068.688    0.86 0.06  -0.071 0.087   0.066 0.088   56.4    0.2  2    0.1  2
           SN2022fus       SN Ia  59675.913   -0.23 0.07  -0.032 0.058  -0.055 0.104    5.6    0.5  3    0.6  2
           SN2022fus       SN Ia  59678.501   -0.26 0.09  -0.025 0.078   0.026 0.147    8.1    0.5  2    0.3  1
           SN2022fus       SN Ia  59684.873   -0.13 0.10   0.043 0.109   0.150 0.190   14.5    0.9  2    0.2  1
           SN2022fus       SN Ia  59689.891   -0.20 0.11   0.037 0.085   0.089 0.242   19.5    0.2  3    0.2  2
           SN2022fus       SN Ia  59693.953   -0.06 0.08  -0.010 0.090   0.181 0.145   23.6    0.9  3    0.4  1
           SN2022fus       SN Ia  59696.560   -0.01 0.07   0.110 0.098  -0.012 0.102   26.2    0.5  1    0.8  3
           SN2022fus       SN Ia  59699.527    0.11 0.09   0.200 0.123   0.037 0.183   29.2    0.3  2    0.0  1
           SN2022fus       SN Ia  59702.567    0.47 0.11   0.061 0.155  -0.009 0.152   32.2    0.0  1    0.2  1
           AT2018cce         AGN  59309.550    0.75 0.10  -0.100 0.168   0.061 0.117 1051.3    0.3  2    0.1  1
           AT2018cce         AGN  59311.692    0.53 0.08  -0.165 0.087  -0.151 0.110 1053.4    0.9  3    1.8  3
           AT2018cce         AGN  59313.551    0.53 0.06  -0.055 0.084   0.013 0.077 1055.3    1.0  2    0.2  3
           AT2018cce         AGN  59321.712    0.37 0.05   0.033 0.070  -0.003 0.091 1063.4    0.7  3    0.2  3
           AT2018cce         AGN  59323.771    0.42 0.05  -0.028 0.079  -0.076 0.078 1065.5    0.0  2    1.0  3
           AT2018dyj         AGN  58304.812    0.04 0.15  -0.042 0.093  -0.144 0.272    3.5    2.0  5    2.1  3
           AT2018dyj         AGN  58319.753   -0.03 0.10  -0.304 0.092  -0.133 0.171   18.5    2.0  4    1.7  1
           AT2018dyj         AGN  58321.544    0.07 0.09  -0.248 0.162  -0.204 0.117   20.3    1.9  2    2.4  2
           AT2018dyj         AGN  58325.853   -0.04 0.14   0.086 0.182   0.171 0.189   24.6    0.0  1    0.1  1
           AT2018dyj         AGN  58329.960    0.07 0.10   0.255 0.124   0.225 0.149   28.7    0.7  2    0.3  2
           AT2018dyj         AGN  58378.752    0.17 0.08   0.063 0.087   0.029 0.146   77.5    2.1  5    1.7  3
           AT2018dyj         AGN  58714.934   -0.10 0.08  -0.008 0.074  -0.112 0.150  413.7    0.2  2    0.4  1
           AT2018dyj         AGN  58733.753   -0.03 0.08   0.063 0.058  -0.046 0.146  432.5    2.0  5    0.3  1
           AT2018dyj         AGN  58974.823    0.10 0.06   0.076 0.083   0.008 0.089  673.6    0.1  2    0.1  1
           AT2018dyj         AGN  58979.713    0.08 0.07   0.073 0.066  -0.106 0.117  678.4    2.7  3    0.0  1
           AT2018dyj         AGN  58987.024    0.08 0.07   0.023 0.087  -0.064 0.127  685.8    0.0  1    0.2  2
           AT2018dyj         AGN  58991.826    0.22 0.07  -0.032 0.069   0.035 0.102  690.6    0.7  4    0.5  1
           AT2018dyj         AGN  58997.843    0.06 0.08  -0.074 0.049  -0.084 0.149  696.6    2.1  4    0.0  1
           AT2018dyj         AGN  58999.917    0.13 0.08  -0.101 0.067  -0.110 0.133  698.7    1.3  5    1.0  1
           AT2018dyj         AGN  59008.820    0.19 0.07  -0.009 0.095  -0.034 0.122  707.6    0.5  2    0.1  2
           AT2018dyj         AGN  59011.797    0.20 0.08   0.023 0.055  -0.007 0.153  710.5    0.3  4    0.1  2
           AT2018dyj         AGN  59017.807    0.23 0.09   0.004 0.066  -0.073 0.154  716.5    1.7  4    0.0  1
           AT2018dyj         AGN  59019.782    0.11 0.08  -0.097 0.075  -0.072 0.136  718.5    0.8  4    0.2  2
           AT2018dyj         AGN  59050.688    0.14 0.10  -0.088 0.074   0.033 0.209  749.4    0.9  3    4.3  2
           AT2018dyj         AGN  59098.851    0.21 0.09  -0.053 0.135   0.123 0.159  797.6    0.1  1    1.7  1
           AT2018dyj         AGN  59106.767    0.26 0.14   0.008 0.131   0.001 0.218  805.5    1.0  3    0.4  2
           AT2018dyj         AGN  59470.707   -0.12 0.12   0.001 0.104  -0.284 0.216 1169.4    0.2  2    0.1  1
           AT2018dyj         AGN  59477.481   -0.14 0.14  -0.075 0.112  -0.081 0.204 1176.2    0.0  1    0.4  1
           AT2018dyj         AGN  59749.714   -0.13 0.09  -0.017 0.088   0.064 0.161 1448.4    1.8  3    0.6  1
           AT2019agf         AGN  58349.645   -0.15 0.05  -0.029 0.047  -0.064 0.090  120.2    1.7  5    1.2  4
           AT2019agf         AGN  58557.224    0.72 0.08  -0.022 0.115   0.055 0.096  327.8    0.4  2    4.0  3
           AT2019agf         AGN  58644.858    0.37 0.09  -0.180 0.090  -0.213 0.135  415.4    7.3  3    0.1  2
           AT2019agf         AGN  58647.700    0.75 0.08   0.160 0.106   0.016 0.104  418.2    0.7  3    0.4  3
           AT2019agf         AGN  58669.568    0.78 0.08  -0.124 0.097   0.032 0.120  440.1    9.1  1    0.2  1
           AT2019agf         AGN  58674.904    0.45 0.07  -0.109 0.060  -0.103 0.118  445.4    2.3  3    0.0  1
           AT2019agf         AGN  59361.952    0.13 0.03   0.010 0.038   0.001 0.045 1132.5    0.6  3    2.4  4
           AT2019agf         AGN  59366.053    0.12 0.04  -0.021 0.043  -0.019 0.063 1136.6    0.2  2    0.2  3
           AT2019agf         AGN  59367.931    0.11 0.05   0.019 0.039   0.017 0.108 1138.5    0.2  3    0.0  2
           AT2019agf         AGN  59369.898    0.11 0.03   0.003 0.035   0.021 0.063 1140.4    0.6  3    0.2  2
           AT2019agf         AGN  59371.927    0.16 0.04  -0.052 0.043  -0.075 0.065 1142.5    5.9  3    1.7  2
           AT2019agf         AGN  59376.913    0.14 0.04  -0.003 0.036   0.043 0.058 1147.4    0.2  3    0.0  2
           AT2019agf         AGN  59378.797    0.11 0.04   0.006 0.039   0.030 0.054 1149.3    0.4  2    0.2  3
           AT2019agf         AGN  59380.902    0.16 0.04   0.017 0.049  -0.087 0.069 1151.4    0.1  3   11.5  3
           AT2019agf         AGN  59382.804   -0.16 0.05   0.036 0.051   0.562 0.097 1153.3    0.7  2    0.0  1
           AT2019agf         AGN  59385.016    0.06 0.04   0.187 0.049   0.012 0.062 1155.5    0.8  2    0.0  2
           AT2019agf         AGN  59390.887    0.12 0.04   0.017 0.048   0.053 0.053 1161.4    0.0  1    1.3  4
           AT2019agf         AGN  59392.889    0.09 0.04   0.028 0.044   0.031 0.068 1163.4    0.9  3    0.0  1
           AT2019agf         AGN  59396.779    0.10 0.04  -0.012 0.037   0.012 0.069 1167.3    0.0  4    0.4  3
           AT2019agf         AGN  59399.782    0.10 0.04  -0.014 0.035  -0.044 0.060 1170.3    0.6  4    0.3  3
           AT2019agf         AGN  59401.795    0.09 0.04   0.014 0.034   0.032 0.062 1172.3    0.2  4    0.4  3
           AT2019agf         AGN  59403.820    0.06 0.03   0.025 0.035   0.001 0.052 1174.3    0.4  4    0.3  3
           AT2019agf         AGN  59406.731    0.05 0.04   0.022 0.036   0.008 0.064 1177.3    0.1  4    0.1  3
           AT2019agf         AGN  59408.785    0.10 0.04   0.075 0.046   0.080 0.058 1179.3    2.0  4    0.6  4
           AT2019agf         AGN  59410.745    0.07 0.04   0.032 0.045   0.046 0.066 1181.3    0.5  4    0.4  4
           AT2019agf         AGN  59414.780    0.09 0.06  -0.021 0.047   0.022 0.105 1185.3    0.2  4    0.1  2
           AT2019agf         AGN  59723.791    0.19 0.04  -0.005 0.030   0.008 0.061 1494.3    0.8  3    0.0  1
           AT2019agf         AGN  59725.741    0.20 0.03  -0.004 0.031  -0.007 0.048 1496.3    0.3  3    0.2  3
           AT2019agf         AGN  59729.980    0.20 0.03  -0.009 0.029   0.013 0.053 1500.5    0.7  3    0.6  2
           AT2019agf         AGN  59731.930    0.21 0.03  -0.002 0.033   0.005 0.057 1502.5    0.3  3    0.1  2
           AT2019agf         AGN  59734.087    0.21 0.03   0.017 0.039  -0.012 0.051 1504.6    0.6  2    0.0  2
           AT2019agf         AGN  59736.712    0.20 0.04   0.004 0.036  -0.014 0.107 1507.2    0.5  3    0.1  1
           AT2019agf         AGN  59740.740    0.21 0.03   0.020 0.035   0.011 0.058 1511.3    0.3  3    0.4  2
           AT2019agf         AGN  59742.700    0.22 0.03  -0.016 0.032   0.025 0.058 1513.2   33.7  4    0.1  1
           AT2019agf         AGN  59747.900    0.20 0.04   0.042 0.037   0.028 0.085 1518.4    0.6  3    0.2  2
           AT2019agf         AGN  59749.877    0.20 0.02   0.010 0.031  -0.029 0.036 1520.4    0.2  3    0.4  3
           AT2019agf         AGN  59755.704    0.20 0.03   0.009 0.035   0.025 0.052 1526.2    0.3  3    0.1  2
           SN2020fqi       SN Ia  58954.902    0.16 0.06   0.094 0.091   0.104 0.092   18.4    0.3  2    0.2  2
           SN2020fqi       SN Ia  58964.709    0.73 0.10   0.077 0.144  -0.029 0.151   28.2    0.0  1    0.6  1
           AT2018lvn         AGN  59304.810   -0.53 0.07  -0.021 0.065  -0.064 0.122  127.2    0.1  2    0.0  1
           AT2018lvn         AGN  59306.929   -0.45 0.06  -0.023 0.066  -0.015 0.116  129.4    0.5  3    1.6  2
           AT2018lvn         AGN  59308.953   -0.46 0.06   0.030 0.064   0.016 0.142  131.4    0.8  3    0.0  2
           AT2018lvn         AGN  59310.888   -0.46 0.06   0.022 0.072   0.056 0.100  133.3    0.3  3    0.5  3
           AT2018lvn         AGN  59312.798   -0.39 0.07  -0.101 0.059   0.073 0.126  135.2    9.6  4    0.1  1
           AT2018lvn         AGN  59321.712   -0.41 0.04   0.014 0.058   0.019 0.072  144.2    0.0  3    0.4  3
           AT2018lvn         AGN  59323.771   -0.39 0.05  -0.042 0.064   0.005 0.085  146.2    0.0  2    0.5  3
           AT2018lvn         AGN  59334.559   -0.37 0.06   0.042 0.079   0.022 0.094  157.0    0.0  1    0.0  1
           AT2018lvn         AGN  59674.922   -0.27 0.06   0.061 0.057   0.064 0.132  497.4    1.5  3    0.1  2
           AT2018lvn         AGN  59676.837   -0.31 0.07  -0.053 0.077   0.009 0.114  499.3    0.2  2    0.0  1
           AT2018lvn         AGN  59678.810   -0.33 0.07  -0.013 0.071   0.053 0.135  501.2    1.2  2    0.3  1
           AT2018lvn         AGN  59682.518   -0.27 0.07   0.025 0.087  -0.025 0.143  505.0    0.1  2    0.0  2
           AT2018lvn         AGN  59693.947   -0.37 0.06  -0.002 0.056   0.061 0.125  516.4    2.1  3    0.8  1
           AT2018iye         AGN  58884.126    0.21 0.13   0.261 0.162  -0.034 0.211  635.9    0.3  1    0.1  1
           AT2018lun          CV  58645.829   -0.37 0.03   0.010 0.034   0.008 0.069    0.4    2.6  3    0.6  2
           AT2018lun          CV  58651.627   -0.30 0.04   0.130 0.068   0.128 0.048    6.2    0.2  1    8.3  5
           AT2018lun          CV  58653.544   -0.37 0.04   0.150 0.068  -0.013 0.073    8.1    4.3  3    4.0  4
           AT2018lns         AGN  58538.866   -0.17 0.05  -0.017 0.064  -0.036 0.083  309.5   31.7 11    4.5 10
           AT2018lns         AGN  58540.755   -0.17 0.07   0.026 0.041   0.021 0.097  311.4    2.1  7    0.4  5
           AT2018lns         AGN  58556.801   -0.30 0.08   0.081 0.070  -0.022 0.135  327.5    2.3  4    0.3  2
           AT2018lns         AGN  58560.708   -0.14 0.05   0.114 0.079  -0.045 0.070  331.4    3.0  5    4.4  6
           AT2018lns         AGN  58567.664   -0.13 0.05   0.040 0.053  -0.091 0.136  338.3    7.0  7    1.5  5
           AT2018lns         AGN  58572.780   -0.15 0.03   0.028 0.037  -0.037 0.053  343.5    9.3 12    4.0 11
           AT2018lns         AGN  58574.925   -0.23 0.04  -0.005 0.036  -0.009 0.066  345.6   20.8 12    4.3 10
           AT2018lns         AGN  58580.688   -0.16 0.03   0.020 0.043   0.014 0.064  351.4    9.6 10    9.3 10
           AT2018lns         AGN  58582.826   -0.22 0.04  -0.012 0.040  -0.026 0.073  353.5   16.8  9    4.0  8
           AT2018lns         AGN  58584.765   -0.17 0.03  -0.013 0.044  -0.018 0.054  355.4    5.8  8    3.1  8
           AT2018lns         AGN  58586.823   -0.15 0.03   0.052 0.040  -0.010 0.054  357.5    9.2 11    6.7 11
           AT2018lns         AGN  58591.897   -0.21 0.05  -0.039 0.048   0.131 0.095  362.6    4.3  9    2.8  6
           AT2018lns         AGN  58596.731   -0.19 0.03  -0.001 0.037  -0.003 0.044  367.4   13.3 12    2.0 12
           AT2018lns         AGN  58598.421   -0.18 0.04   0.018 0.052   0.046 0.049  369.1    5.0  8    2.6  6
           AT2018lns         AGN  58607.928   -0.19 0.05  -0.021 0.055  -0.022 0.091  378.6    0.4  3    0.1  2
           AT2018lns         AGN  58616.723   -0.16 0.06  -0.018 0.047   0.084 0.096  387.4    0.7  5    0.1  2
           AT2018lns         AGN  58649.632   -0.14 0.05   0.000 0.073  -0.021 0.074  420.3    0.6  3    1.0  4
           AT2018lns         AGN  58651.628   -0.16 0.05   0.047 0.062   0.085 0.072  422.3    3.5  5    2.5  5
           AT2018lns         AGN  58894.666   -0.11 0.13   0.206 0.179   0.231 0.219  665.3    1.4  2    0.3  2
           AT2018lns         AGN  58899.330   -0.11 0.09  -0.036 0.113  -0.082 0.202  670.0    8.3  5    4.3  4
           AT2018lns         AGN  58904.051   -0.22 0.10   0.171 0.108   0.117 0.134  674.7    3.0  3    0.9  5
           AT2018lns         AGN  58912.008   -0.18 0.05  -0.084 0.061   0.071 0.083  682.7   19.9 10    4.1  9
           AT2018lns         AGN  58954.917   -0.16 0.05  -0.014 0.052   0.007 0.092  725.6    9.5 10    2.1  7
           AT2018lns         AGN  58965.794   -0.10 0.06   0.035 0.072   0.067 0.085  736.5    0.3  2    0.1  2
           AT2018lns         AGN  58967.680   -0.16 0.06  -0.032 0.064   0.014 0.094  738.4    2.3  3    0.6  3
           AT2018lns         AGN  58969.761    0.01 0.12   0.028 0.086   0.120 0.203  740.4    1.5  2    0.4  2
           AT2018lns         AGN  58972.853   -0.08 0.07   0.083 0.088  -0.040 0.133  743.5    1.6  3    0.3  3
           AT2018lns         AGN  58974.817   -0.19 0.08   0.017 0.099   0.147 0.115  745.5    0.0  2    1.0  2
           AT2018lns         AGN  58976.569   -0.00 0.11   0.054 0.163   0.069 0.163  747.2    1.0  2    2.5  2
           AT2018lns         AGN  58980.816   -0.07 0.06  -0.026 0.076  -0.021 0.094  751.5    0.2  2    3.5  3
           AT2018lns         AGN  58986.816   -0.09 0.05  -0.015 0.065   0.020 0.083  757.5    1.9  2    4.5  6
           AT2018lns         AGN  58991.817   -0.12 0.06   0.074 0.074  -0.003 0.082  762.5    0.6  2    1.2  4
           AT2018lns         AGN  58994.702   -0.09 0.07   0.044 0.064   0.069 0.124  765.4    0.1  3    0.1  1
           AT2018lns         AGN  58996.823   -0.11 0.06   0.038 0.071   0.061 0.097  767.5    0.0  2    0.7  3
           AT2018lns         AGN  59004.594   -0.19 0.09  -0.206 0.148  -0.012 0.152  775.3    0.1  1    2.0  2
           AT2018lns         AGN  59011.893   -0.14 0.06   0.057 0.071  -0.020 0.101  782.6    1.3  3    0.3  3
           AT2018lns         AGN  59016.597   -0.16 0.08   0.071 0.062   0.062 0.123  787.3    3.6  4    0.7  2
           AT2018lns         AGN  59018.887   -0.11 0.07  -0.016 0.071  -0.078 0.143  789.6    0.6  3    0.2  2
           AT2018lns         AGN  59031.525   -0.13 0.08   0.052 0.117  -0.194 0.109  802.2    1.4  2    0.1  3
           AT2018lns         AGN  59033.819   -0.12 0.09  -0.048 0.093   0.066 0.169  804.5    0.9  3    0.3  1
           AT2018lns         AGN  59036.852   -0.14 0.12  -0.157 0.106   0.111 0.206  807.5    1.7  3    0.1  1
           AT2018lns         AGN  59038.770   -0.15 0.11  -0.063 0.097   0.118 0.207  809.4    0.2  2    0.3  1
           AT2018lns         AGN  59040.515   -0.01 0.08   0.046 0.106   0.035 0.125  811.2   12.5  2    0.4  2
           AT2018lns         AGN  59043.498   -0.19 0.07  -0.028 0.092  -0.092 0.128  814.2    0.1  2    1.0  2
           AT2018lns         AGN  59045.864   -0.18 0.07   0.097 0.070   0.070 0.158  816.5    0.9  3    1.9  1
           AT2018lns         AGN  59051.884   -0.16 0.08  -0.101 0.084   0.002 0.137  822.6    1.0  3    1.0  1
           AT2018lns         AGN  59324.524   -0.23 0.06   0.004 0.121   0.065 0.113 1095.2    6.8  3    4.7  3
           AT2018lns         AGN  59328.632   -0.20 0.05  -0.147 0.076  -0.048 0.072 1099.3    4.0  4    1.2  6
           AT2018lns         AGN  59334.727   -0.20 0.05  -0.008 0.060  -0.040 0.088 1105.4    3.5  5    2.4  7
           AT2018lns         AGN  59336.484   -0.27 0.04   0.095 0.070  -0.076 0.089 1107.2    5.0  5    3.5  5
           AT2018lns         AGN  59338.868   -0.23 0.04  -0.049 0.051   0.028 0.077 1109.5    7.9  6    0.9  6
           AT2018lns         AGN  59340.882   -0.24 0.04  -0.014 0.047  -0.067 0.076 1111.6    8.8  7    3.1  5
           AT2018lns         AGN  59342.883   -0.25 0.04  -0.048 0.044  -0.055 0.064 1113.6   14.2  7    2.2  6
           AT2018lns         AGN  59344.680   -0.26 0.04   0.013 0.047  -0.036 0.081 1115.4    9.1  4    1.9  3
           AT2018lns         AGN  59361.666   -0.24 0.07   0.024 0.083  -0.036 0.124 1132.3    0.5  1    0.4  1
           AT2018lns         AGN  59365.638   -0.15 0.06   0.091 0.080   0.020 0.093 1136.3    1.0  1    0.2  1
           AT2018lns         AGN  59367.524   -0.23 0.05  -0.015 0.076  -0.035 0.101 1138.2    4.3  2    0.2  2
           AT2018lns         AGN  59375.816   -0.24 0.05  -0.032 0.057   0.015 0.100 1146.5    5.2  2    0.1  1
           AT2018lns         AGN  59378.753   -0.23 0.05  -0.008 0.050  -0.032 0.073 1149.4    8.4  2    0.2  2
           AT2018lns         AGN  59381.634   -0.22 0.08  -0.049 0.088  -0.051 0.148 1152.3    0.4  1    0.4  1
           AT2018lns         AGN  59390.891   -0.23 0.07   0.052 0.079  -0.036 0.118 1161.6    2.6  1    1.3  1
           AT2018lns         AGN  59392.935   -0.21 0.06   0.051 0.074   0.085 0.132 1163.6    0.4  1    1.1  1
           SN2022dcf   SN Ia-91T  59636.600   -0.10 0.07  -0.143 0.112  -0.158 0.093    0.4    0.3  2    0.8  4
           SN2022dcf   SN Ia-91T  59638.974   -0.15 0.06  -0.034 0.075  -0.058 0.117    2.8    2.0  3    0.3  1
                   -         AGN  58853.020    0.42 0.05  -0.025 0.058  -0.027 0.077  604.8   19.6  2    1.9  2
                   -         AGN  58861.971    0.29 0.05  -0.004 0.080  -0.171 0.088  613.8    7.1  2    0.9  2
                   -         AGN  58863.948    0.32 0.06   0.095 0.062  -0.082 0.111  615.8   11.7  2    0.0  1
                   -         AGN  58875.916    0.35 0.07  -0.075 0.088  -0.058 0.142  627.7   21.9  2    0.0  1
                   -         AGN  58877.952    0.49 0.07   0.010 0.078  -0.202 0.153  629.8   17.8  2    0.9  1
                   -         AGN  58879.914    0.40 0.07   0.087 0.081  -0.043 0.108  631.7   14.5  2    2.4  1
                   -         AGN  58883.951    0.31 0.06  -0.015 0.073   0.126 0.091  635.8   14.7  2    3.2  2
                   -         AGN  58885.959    0.36 0.08  -0.067 0.087  -0.229 0.152  637.8    6.4  2    0.1  1
                   -         AGN  58887.597    0.41 0.15   0.180 0.110   0.125 0.174  639.4    2.9  1    2.6  1
           SN2021nro       SN Ia  59362.622    0.03 0.13  -0.150 0.137  -0.138 0.158    1.4    0.6  2    0.7  2
           SN2021nro       SN Ia  59366.552    0.04 0.06  -0.033 0.099  -0.005 0.106    5.3    0.4  2    0.4  2
           SN2021nro       SN Ia  59368.715    0.03 0.05  -0.050 0.068  -0.017 0.088    7.4    0.1  3    0.2  3
           SN2021nro       SN Ia  59370.760    0.10 0.06   0.033 0.060   0.000 0.091    9.5    0.0  3    1.4  2
           SN2021nro       SN Ia  59376.091    0.24 0.06   0.045 0.086   0.061 0.109   14.8    0.7  2    0.3  2
           SN2021nro       SN Ia  59377.927    0.19 0.06   0.078 0.076   0.077 0.122   16.7    0.1  3    0.1  2
           SN2021nro       SN Ia  59379.889    0.25 0.07   0.067 0.101   0.051 0.096   18.6    1.7  3    1.3  3
           AT2018igb         AGN  58283.880   -0.38 0.05   0.094 0.032  -0.167 0.097   41.4   24.1  4   17.0  1
           AT2018igb         AGN  58286.629   -0.44 0.07  -0.017 0.043  -0.362 0.101   44.2    9.2  2    1.2  1
           AT2018igb         AGN  58290.708   -0.18 0.08  -0.062 0.071  -0.283 0.165   48.3    5.0  4    0.7  1
           AT2018igb         AGN  58294.926   -0.17 0.07  -0.196 0.070  -0.427 0.107   52.5    3.6  3    1.0  1
           AT2018igb         AGN  58297.973   -0.06 0.10   0.125 0.092   0.123 0.228   55.5    3.8  2    0.7  1
           AT2018igb         AGN  58363.775   -0.36 0.08  -0.066 0.058  -0.056 0.139  121.3    9.4  5    0.1  1
           AT2018igb         AGN  58386.668   -0.36 0.07   0.035 0.049   0.155 0.149  144.2    0.8  4    0.2  1
           AT2018igb         AGN  58388.573   -0.33 0.04  -0.048 0.038   0.012 0.075  146.1    1.5  5    0.6  3
           AT2018igb         AGN  58430.615    0.02 0.07   0.062 0.069  -0.194 0.126  188.2    2.2  4    1.2  2
           AT2018igb         AGN  58568.202    0.13 0.12  -0.375 0.122  -0.111 0.245  325.8    1.3  2    0.3  2
           AT2018igb         AGN  58652.895   -0.15 0.08  -0.024 0.055   0.001 0.130  410.5    2.5  5    0.4  2
           SN2020hdw       SN Ia  58954.906   -0.07 0.03  -0.046 0.050  -0.015 0.049   10.4    0.2  2    0.7  3
           SN2020hdw       SN Ia  58964.895    0.41 0.05   0.120 0.061   0.051 0.069   20.4    0.3  2    0.0  2
           SN2020hdw       SN Ia  58967.901    0.66 0.05   0.202 0.074   0.086 0.058   23.4    1.1  2    0.0  2
           SN2020hdw       SN Ia  58970.901    0.95 0.05   0.185 0.084   0.001 0.066   26.4    0.3  2    0.1  2
           SN2020hdw       SN Ia  58975.863    1.03 0.11   0.121 0.171  -0.048 0.088   31.4    0.3  2    4.2  3
           AT2018ciu         AGN  59296.784   -0.25 0.11  -0.028 0.074   0.188 0.228 1038.6    4.1  2    1.6  1
           AT2018ciu         AGN  59303.816   -0.26 0.08   0.118 0.066  -0.182 0.140 1045.6   12.5  7    5.8  2
           AT2018ciu         AGN  59308.724    0.10 0.13   0.029 0.046   0.514 0.183 1050.5   31.3  8    7.5  1
           AT2018ciu         AGN  59312.588   -0.28 0.09   0.017 0.064  -0.494 0.244 1054.4   22.9  5    5.2  2
           AT2018ciu         AGN  59316.660   -0.23 0.08   0.055 0.051  -0.608 0.175 1058.5   11.6  6    0.0  1
           AT2018ciu         AGN  59674.811    0.20 0.03  -0.002 0.042  -0.033 0.048 1416.6    8.4  7   10.7  6
           AT2018ciu         AGN  59676.847    0.19 0.03   0.004 0.037  -0.000 0.049 1418.7    9.8  8   19.5  8
           AT2018ciu         AGN  59678.796    0.21 0.03   0.014 0.042   0.034 0.052 1420.6    4.2  8    9.1  7
           AT2018ciu         AGN  59682.527    0.27 0.03   0.066 0.048   0.059 0.043 1424.3    2.8  6   15.4  7
           AT2018ciu         AGN  59686.913    0.25 0.05  -0.057 0.085   0.003 0.058 1428.7    2.0  2   11.8  6
           AT2018ciu         AGN  59688.960    0.35 0.05   0.057 0.077   0.084 0.055 1430.8    2.3  1    4.3  4
           AT2018ciu         AGN  59693.891    0.24 0.12   0.108 0.048   0.173 0.189 1435.7    3.4  4    4.0  2
           AT2018ciu         AGN  59696.793    0.15 0.10  -0.049 0.043   0.072 0.173 1438.6    5.8  4    0.2  1
           AT2018ciu         AGN  59699.060    0.20 0.14  -0.052 0.067  -0.106 0.215 1440.9    0.8  1    0.6  1
           AT2018ebb         AGN  58288.888    0.05 0.10   0.041 0.081  -0.007 0.179   46.5    5.0  4    0.1  1
           AT2018ebb         AGN  58297.803    0.11 0.08  -0.215 0.110  -0.147 0.119   55.4    0.4  4    0.8  3
           AT2018ebb         AGN  58299.726    0.32 0.07  -0.074 0.100   0.191 0.125   57.3    2.2  4    0.0  3
           AT2018ebb         AGN  58304.909    0.40 0.08   0.162 0.077   0.111 0.149   62.5    2.9  5    0.6  2
           AT2018ebb         AGN  58314.773   -0.10 0.06   0.017 0.067  -0.136 0.106   72.3    1.2  3    0.6  2
           AT2018ebb         AGN  58363.626   -0.27 0.08  -0.065 0.057   0.061 0.157  121.2    6.2  5    0.2  1
           AT2018ebb         AGN  58430.614   -0.14 0.05  -0.044 0.059  -0.119 0.085  188.2    2.7  4    2.8  3
           AT2018ebb         AGN  58434.818   -0.09 0.06   0.012 0.072   0.168 0.123  192.4    0.7  4   12.5  3
           AT2018ebb         AGN  58719.753   -0.16 0.08  -0.091 0.073  -0.021 0.143  477.3    0.5  4    0.2  1
           AT2018ebb         AGN  58733.692   -0.25 0.06  -0.062 0.048  -0.119 0.092  491.3    2.0  5    0.2  1
           AT2018ebb         AGN  58735.576   -0.19 0.06  -0.018 0.067  -0.037 0.092  493.1    0.0  1    0.1  1
           AT2018ebb         AGN  58744.561   -0.14 0.07  -0.160 0.066  -0.044 0.106  502.1   21.6  3    2.1  1
           AT2018ebb         AGN  58749.504   -0.22 0.05   0.060 0.084  -0.093 0.065  507.1    0.6  1    1.2  5
           AT2018ebb         AGN  58758.533   -0.14 0.13   0.210 0.117   0.017 0.183  516.1    1.5  1    0.0  1
           AT2018ebb         AGN  59337.105   -0.27 0.05  -0.070 0.066  -0.080 0.071 1094.7    0.0  1    0.0  1
           AT2018ebb         AGN  59339.078   -0.23 0.05  -0.054 0.065  -0.073 0.073 1096.6    0.2  1    0.0  1
                   -          CV  59225.924   -0.18 0.06   0.770 0.071   0.621 0.087  714.8    1.8  3   13.3  3
           SN2022joa       SN Ia  59710.778   -0.43 0.11   0.006 0.079  -0.566 0.197    8.5    1.2  4    0.9  3
           AT2020dep         AGN  59323.653    0.55 0.11   0.101 0.171  -0.142 0.138  717.3    0.7  1    0.6  2
           AT2020dep         AGN  59338.987    0.69 0.11  -0.882 0.252  -0.779 0.131  732.6    0.6  1    1.3  2
           AT2020dep         AGN  59342.696    0.75 0.12  -0.142 0.190  -0.167 0.161  736.3    1.2  1    0.9  2
           SN2020mnu       SN Ia  59019.821   -0.09 0.06  -0.010 0.062  -0.023 0.097    5.5    3.0  2    0.2  2
           SN2020mnu       SN Ia  59027.826    0.07 0.06   0.065 0.075   0.021 0.097   13.5    0.5  2    0.5  2
           SN2020mnu       SN Ia  59031.853    0.11 0.08   0.041 0.104   0.148 0.139   17.5    0.4  2    1.3  1
           SN2020mnu       SN Ia  59033.899    0.09 0.14   0.172 0.183   0.229 0.187   19.5    0.8  1    0.3  1
                   -         AGN  58586.172    0.07 0.10  -0.041 0.117   0.055 0.189  333.7    0.7  2    0.2  1
                   -         AGN  58616.902    0.04 0.17  -0.011 0.101  -0.121 0.333  364.5    2.2  4    0.0  1
                   -         AGN  59066.740    0.01 0.08  -0.105 0.086  -0.076 0.149  814.3    3.4  4    0.0  1
                   -         AGN  59071.717    0.05 0.10  -0.024 0.078  -0.254 0.194  819.3    0.4  2    0.0  1
                   -         AGN  59074.859    0.16 0.09   0.198 0.102  -0.212 0.173  822.4    0.2  1    1.1  1
                   -         AGN  59076.885    0.24 0.08   0.043 0.088   0.044 0.137  824.5    0.0  1    0.1  1
                   -         AGN  59078.695    0.24 0.08  -0.009 0.079   0.083 0.134  826.3    2.6  2    0.0  1
                   -         AGN  59087.903    0.26 0.10  -0.027 0.139   0.079 0.151  835.5    0.1  1    0.2  1
                   -         AGN  59251.187    0.19 0.07   0.055 0.085  -0.002 0.106  998.8    0.0  1    0.1  1
                   -         AGN  59353.881    0.22 0.07   0.082 0.077   0.110 0.121 1101.5    0.2  2    0.1  2
                   -         AGN  59363.836    0.13 0.06   0.286 0.093   0.192 0.100 1111.4    8.9  2    0.2  1
                   -         AGN  59365.786    0.22 0.07  -0.380 0.071  -0.098 0.104 1113.4   16.9  2    0.1  2
                   -         AGN  59367.713    0.09 0.06   0.100 0.069   0.079 0.110 1115.3    0.7  3    0.8  2
                   -         AGN  59376.077    0.17 0.06   0.003 0.100  -0.019 0.120 1123.6    0.0  2    0.0  2
                   -         AGN  59377.919    0.07 0.07  -0.042 0.079  -0.084 0.129 1125.5    0.7  3    0.0  2
                   -         AGN  59379.632    0.08 0.09  -0.284 0.135  -0.019 0.157 1127.2    1.1  1    0.0  1
                   -         AGN  59382.560    0.09 0.07  -0.027 0.113   0.023 0.148 1130.1    0.2  2    0.2  1
                   -         AGN  59385.889    0.17 0.08   0.017 0.082  -0.178 0.146 1133.5    1.0  3    0.0  1
                   -         AGN  59749.680   -0.21 0.12  -0.091 0.076  -0.223 0.192 1497.3    1.3  3    0.8  1
           AT2018lnh         AGN  58558.053    0.13 0.18   0.105 0.270   0.049 0.299  209.9    0.0  1    0.3  2
           AT2018lnh         AGN  58567.698   -0.13 0.14   0.050 0.136   0.013 0.270  219.5    0.6  5    0.4  2
           AT2018lnh         AGN  58572.708    0.02 0.15   0.036 0.105  -0.138 0.261  224.5    3.3  6    0.5  2
           AT2018lnh         AGN  58580.613    0.01 0.08   0.042 0.108   0.051 0.139  232.5    1.9  4    2.3  6
           AT2018lnh         AGN  58584.636   -0.07 0.08   0.044 0.094  -0.058 0.143  236.5    0.4  6    5.0  5
           AT2018lnh         AGN  58596.886   -0.01 0.09  -0.001 0.089   0.132 0.159  248.7    2.2  6    1.2  4
           AT2018lnh         AGN  58598.598   -0.04 0.12   0.069 0.102   0.046 0.153  250.4    1.4  5    0.3  1
           AT2018lnh         AGN  58862.299   -0.01 0.16   0.341 0.247   0.093 0.255  514.1    0.7  4    0.3  3
           AT2018lnh         AGN  58864.110   -0.19 0.12   0.053 0.119  -0.326 0.292  516.0    6.1  4    0.3  2
           AT2018lnh         AGN  58875.891    0.02 0.13  -0.032 0.096   0.125 0.325  527.7    6.7  7    0.9  3
           AT2018lnh         AGN  58877.985    0.18 0.11  -0.039 0.107  -0.061 0.207  529.8    3.6  8    0.1  2
           AT2018lnh         AGN  58880.759   -0.05 0.09   0.040 0.116   0.246 0.208  532.6    3.3  5    3.5  4
           AT2018lnh         AGN  58883.725    0.09 0.13  -0.228 0.173   0.031 0.231  535.6    1.2  5    0.6  3
           AT2018lnh         AGN  59292.474    0.16 0.16   0.204 0.242   0.220 0.264  944.3    2.0  4    0.0  1
           AT2018lnh         AGN  59294.866   -0.12 0.20  -0.053 0.161  -0.164 0.353  946.7    0.5  3    0.8  1
           AT2018lnh         AGN  59638.981   -0.06 0.05   0.012 0.072   0.090 0.083 1290.8    1.2  3    2.1  4
           AT2018lnh         AGN  59641.016   -0.08 0.05   0.073 0.081   0.139 0.066 1292.9    1.1  1   17.0  5
           AT2018lnh         AGN  59674.894    0.05 0.05   0.079 0.061  -0.013 0.086 1326.7    9.6  7    0.9  4
           AT2018lnh         AGN  59676.874    0.04 0.04  -0.101 0.059   0.004 0.072 1328.7    9.9  7    3.9  6
           AT2018lnh         AGN  59678.756    0.01 0.04   0.080 0.048  -0.044 0.078 1330.6   12.7  8    2.7  5
           AT2018lnh         AGN  59682.453   -0.04 0.06   0.120 0.105   0.126 0.088 1334.3    9.6  3    7.4  5
           AT2018lnh         AGN  59684.506    0.06 0.07   0.357 0.176   0.201 0.093 1336.3    6.1  3    4.8  4
          AT2020aaga         AGN  59315.627   -0.05 0.20   0.036 0.154   0.027 0.244  350.4    0.2  1    0.1  1
          AT2020aaga         AGN  59321.591   -0.04 0.09   0.057 0.132   0.013 0.136  356.3    0.1  2    0.2  3
          AT2020aaga         AGN  59323.509    0.02 0.10  -0.144 0.212   0.024 0.152  358.3    0.1  2    1.1  3
          AT2020aaga         AGN  59678.929    0.00 0.11   0.027 0.123  -0.087 0.239  713.7    0.1  3    0.3  2
          AT2020aaga         AGN  59690.084   -0.03 0.11   0.041 0.192  -0.033 0.202  724.8    0.3  2    0.2  3
          AT2020aaga         AGN  59699.831   -0.00 0.09  -0.075 0.109   0.035 0.163  734.6    0.3  2    0.0  2
           SN2021cgl       SN Ia  59321.582    0.86 0.06   0.013 0.135   0.071 0.077   68.0    0.3  2    0.0  3
           SN2021cgl       SN Ia  59323.723    0.80 0.07  -0.051 0.121   0.021 0.090   70.2    2.4  3    0.4  3
           SN2021cgl       SN Ia  59329.050    0.70 0.13   0.029 0.204   0.061 0.146   75.5    0.0  1    0.2  1
           SN2021cgl       SN Ia  59334.844    0.64 0.09  -0.017 0.132   0.042 0.104   81.3    2.1  2    0.1  3
           SN2021cgl       SN Ia  59338.763    0.48 0.08   0.087 0.118  -0.010 0.110   85.2    1.0  3    0.0  2
           SN2021itd       SN Ia  59322.015   -0.21 0.06  -0.066 0.083  -0.028 0.120   10.6    0.0  1    0.1  1
           SN2021itd       SN Ia  59323.608   -0.22 0.05  -0.055 0.083  -0.042 0.087   12.2    0.2  2    0.8  3
           SN2021itd       SN Ia  59328.806   -0.17 0.07   0.060 0.081   0.071 0.100   17.4    0.1  2    0.1  2
           SN2021itd       SN Ia  59334.922   -0.01 0.07   0.074 0.084   0.081 0.103   23.6    0.6  3    0.4  3
           SN2021itd       SN Ia  59338.760    0.10 0.07   0.145 0.096   0.057 0.116   27.4    0.1  3    0.0  2
           SN2021itd       SN Ia  59340.746    0.21 0.11   0.116 0.102   0.112 0.213   29.4    0.6  3    0.2  1
           SN2021itd       SN Ia  59342.594    0.27 0.10   0.106 0.170   0.041 0.142   31.2    0.3  2    0.4  2
           AT2018bvz         AGN  59353.945    0.36 0.05  -0.043 0.074  -0.009 0.095  873.4    0.5  3    0.1  2
           AT2018bvz         AGN  59724.984    0.91 0.11   0.096 0.190   0.141 0.125 1244.5    0.3  1    0.0  1
           AT2018bvz         AGN  59738.653    1.11 0.16   0.063 0.243   0.043 0.176 1258.1    0.3  1    0.4  1
           AT2018epr         CV?  58294.917   -0.22 0.06   0.652 0.075   0.718 0.110    0.5    1.4  2    0.8  2
           AT2018epr         CV?  58325.613   -0.25 0.07  -0.537 0.090  -0.444 0.078   31.2    0.8  2    1.7  5
           AT2018epr         CV?  58706.854   -0.25 0.04  -0.067 0.049  -0.113 0.075  412.5    6.8  5    1.9  3
           AT2018epr         CV?  58709.629   -0.34 0.05   0.203 0.060   0.049 0.098  415.3    5.3  5    4.1  6
           AT2018epr         CV?  58714.471   -0.19 0.09   0.331 0.164   0.145 0.126  420.1    2.0  2    0.6  2
                   -         AGN  58883.779    0.34 0.07   0.036 0.082   0.001 0.101  457.3    0.0  1    1.2  1
                   -         AGN  58892.887    0.59 0.06  -0.088 0.100  -0.274 0.080  466.4    0.2  1   60.8  3
                   -         AGN  59292.546    0.16 0.04   0.038 0.058  -0.079 0.067  866.1    0.1  2    0.5  2
                   -         AGN  59294.575    0.19 0.05   0.115 0.055   0.016 0.066  868.1    0.1  1    2.1  1
                   -         AGN  59297.924    0.31 0.06   0.145 0.071   0.095 0.064  871.4    0.4  1    0.1  2
                   -         AGN  59622.769    0.46 0.04   0.069 0.042   0.074 0.056 1196.3    0.9  2    0.0  1
                   -         AGN  59624.591    0.54 0.03   0.163 0.051   0.078 0.040 1198.1    0.8  1    2.1  3
                   -         AGN  59627.961    0.54 0.04  -0.050 0.057  -0.050 0.059 1201.5    3.9  3    0.5  2
                   -         AGN  59629.867    0.42 0.03  -0.117 0.049   0.150 0.060 1203.4   28.4  2    0.8  1
           AT2018lvm         AGN  59291.053   -0.06 0.05   0.042 0.076  -0.022 0.075  113.5    0.7  2    2.1  3
           AT2018lvm         AGN  59294.797   -0.07 0.07  -0.012 0.090   0.049 0.110  117.3    0.4  2    0.9  1
           AT2018lvm         AGN  59297.082   -0.05 0.08  -0.049 0.137  -0.083 0.158  119.6    2.3  3    1.0  2
           AT2018lvm         AGN  59302.606   -0.05 0.08  -0.086 0.102  -0.005 0.125  125.1    4.4  5    0.4  3
           AT2018lvm         AGN  59304.692   -0.14 0.05  -0.106 0.059   0.017 0.074  127.2   13.8  6    2.0  5
           AT2018lvm         AGN  59306.922   -0.09 0.04  -0.006 0.043  -0.020 0.092  129.4    1.9  8    0.8  6
           AT2018lvm         AGN  59308.941   -0.08 0.04  -0.001 0.048   0.027 0.075  131.4    2.1  8    0.9  6
           AT2018lvm         AGN  59310.885   -0.02 0.04  -0.001 0.053  -0.026 0.067  133.4    2.6  8    4.9  7
           AT2018lvm         AGN  59312.953   -0.03 0.04  -0.019 0.053   0.038 0.069  135.4    2.1  7    1.1  6
           AT2018lvm         AGN  59314.929   -0.09 0.07  -0.036 0.072   0.006 0.095  137.4    2.2  6    0.3  3
           AT2018lvm         AGN  59321.708   -0.04 0.04   0.045 0.046   0.013 0.070  144.2    4.3  8    1.4  7
           AT2018lvm         AGN  59323.672   -0.06 0.05  -0.005 0.066   0.016 0.104  146.1    0.6  3    0.7  4
           AT2018lvm         AGN  59334.473    0.03 0.06   0.074 0.091  -0.039 0.104  156.9    0.3  2    0.2  2
           AT2018lvm         AGN  59345.488   -0.25 0.05  -0.049 0.075   0.074 0.069  168.0    2.9  2   56.7  2
           AT2018lvm         AGN  59378.869   -0.06 0.07   0.011 0.096   0.003 0.114  201.3    1.4  1    0.1  1
           AT2018lvm         AGN  59673.865   -0.04 0.05   0.018 0.043   0.013 0.084  496.3    2.3  6    0.6  1
           AT2018lvm         AGN  59675.709   -0.02 0.05   0.040 0.047  -0.016 0.087  498.2    2.1  8    0.5  5
           AT2018lvm         AGN  59677.757   -0.05 0.04  -0.014 0.048   0.014 0.064  500.2    1.6  7    0.1  6
           AT2018lvm         AGN  59682.519   -0.06 0.04  -0.026 0.069  -0.016 0.073  505.0    2.2  6    0.5  6
           AT2018lvm         AGN  59684.571   -0.06 0.08  -0.089 0.126   0.037 0.116  507.0    0.6  3    0.3  1
           AT2018lvm         AGN  59690.115   -0.03 0.06   0.009 0.138  -0.099 0.137  512.6    0.6  3    0.3  4
           AT2018lvm         AGN  59693.848    0.05 0.06   0.046 0.054   0.020 0.097  516.3    1.1  4    0.1  2
           SN2018bgv      SLSN-I  58883.779    0.18 0.11  -0.021 0.134  -0.064 0.185  575.6    0.0  1    0.0  1
           SN2018bgv      SLSN-I  58892.887    0.20 0.08   0.089 0.086  -0.050 0.147  584.7    0.1  1    0.0  1
           AT2018ljc         AGN  58319.787   -0.28 0.10  -0.218 0.126  -0.078 0.154   61.5    1.6  2    1.6  2
           AT2018ljc         AGN  58321.560   -0.35 0.07  -0.184 0.100  -0.044 0.096   63.2    1.6  4    1.4  5
           AT2018ljc         AGN  58326.791   -0.38 0.08   0.105 0.094   0.018 0.125   68.5    1.6  3    0.1  3
           AT2018ljc         AGN  58330.739   -0.21 0.06  -0.080 0.080  -0.043 0.094   72.4    1.9  4    1.9  5
           AT2018ljc         AGN  58349.645   -0.31 0.06   0.040 0.085   0.066 0.101   91.3    1.2  5    2.2  5
           AT2018ljc         AGN  58360.850   -0.20 0.07  -0.130 0.087  -0.096 0.107  102.5    0.2  1    2.3  3
           AT2018ljc         AGN  58370.794   -0.09 0.09   0.001 0.077   0.020 0.203  112.5   10.0  5    0.4  2
           AT2018ljc         AGN  58385.535   -0.21 0.12  -0.064 0.120  -0.077 0.218  127.2    1.4  3    0.0  1
           AT2018ljc         AGN  58389.554   -0.12 0.11  -0.104 0.088   0.000 0.167  131.2    2.0  3    0.4  2
           AT2018ljc         AGN  58541.024    0.02 0.06  -0.000 0.058   0.072 0.104  282.7    0.9  5    2.4  2
           AT2018ljc         AGN  58573.116   -0.16 0.06   0.019 0.080   0.010 0.105  314.8    1.0  2    1.3  2
           AT2018ljc         AGN  58574.978   -0.22 0.04  -0.114 0.049  -0.053 0.066  316.7   11.3  5    0.7  5
           AT2018ljc         AGN  58581.077   -0.20 0.06  -0.006 0.077  -0.014 0.098  322.8    0.0  1    0.0  1
           AT2018ljc         AGN  58582.876   -0.14 0.04   0.053 0.047  -0.043 0.075  324.6    0.6  4    0.9  4
           AT2018ljc         AGN  58586.045   -0.12 0.04   0.010 0.040  -0.022 0.071  327.7    0.1  4    1.9  4
           AT2018ljc         AGN  58587.814   -0.08 0.05   0.012 0.066   0.080 0.077  329.5    1.0  3    1.4  3
           AT2018ljc         AGN  58591.728   -0.18 0.08   0.023 0.056   0.068 0.193  333.4    0.2  3    0.0  1
           AT2018ljc         AGN  58616.785   -0.13 0.04  -0.002 0.039   0.011 0.068  358.5    1.8  5    0.3  4
           AT2018ljc         AGN  58647.808   -0.12 0.04   0.008 0.047   0.020 0.061  389.5    0.5  4    0.2  5
           AT2018ljc         AGN  58649.759   -0.18 0.04  -0.076 0.053   0.032 0.061  391.4    1.3  4    1.5  5
           AT2018ljc         AGN  58651.703   -0.15 0.04   0.018 0.051   0.017 0.062  393.4    0.6  4    0.3  4
           AT2018ljc         AGN  58662.555   -0.17 0.05   0.019 0.076   0.021 0.065  404.2    0.0  1    0.3  2
           AT2018ljc         AGN  58703.602   -0.09 0.06  -0.004 0.071  -0.020 0.090  445.3    0.1  1    0.0  1
           AT2018ljc         AGN  58706.721   -0.14 0.06   0.062 0.062  -0.022 0.107  448.4    0.8  2    0.7  1
           AT2018ljc         AGN  58708.640   -0.13 0.06   0.053 0.051   0.063 0.094  450.3    0.3  5    0.1  1
           AT2018ljc         AGN  58710.686   -0.04 0.07   0.027 0.077   0.108 0.098  452.4    0.4  2    0.0  1
           AT2018ljc         AGN  58732.698   -0.13 0.05   0.067 0.053   0.052 0.084  474.4    3.0  6    0.2  2
           AT2018ljc         AGN  59401.798   -0.11 0.13  -0.005 0.103   0.034 0.241 1143.5    2.6  4    0.4  2
           AT2021lau         AGN  59334.868    0.31 0.11  -0.003 0.114  -0.305 0.190   13.5    3.3  5    1.3  4
           AT2021lau         AGN  59338.703    0.28 0.08   0.148 0.112   0.002 0.127   17.3    6.9  6    0.8  5
           AT2021lau         AGN  59342.878    0.32 0.06  -0.023 0.079   0.107 0.112   21.5    4.3  7    1.5  5
           AT2021lau         AGN  59344.568    0.30 0.09  -0.120 0.110  -0.014 0.135   23.2    2.2  2    1.0  2
          SN2021abte       SN Ia  59521.487   -0.04 0.06   0.023 0.087   0.026 0.119   19.4    0.0  1    0.1  1
          AT2019aajh           -  59396.807    0.33 0.12  -0.081 0.127  -0.190 0.203 1120.5    1.2  4    0.0  1
          AT2019aajh           -  59400.041    0.28 0.09  -0.106 0.133  -0.153 0.131 1123.7    0.9  2    0.3  3
          AT2019aajh           -  59401.798    0.24 0.08  -0.127 0.114   0.078 0.105 1125.4    0.8  4    0.5  4
          AT2019aajh           -  59403.839    0.36 0.08   0.065 0.120   0.001 0.100 1127.5    0.4  4    1.7  4
          AT2019aajh           -  59405.766    0.19 0.09  -0.104 0.110   0.048 0.170 1129.4    3.8  4    0.2  1
          AT2019aajh           -  59415.018    0.09 0.09   0.044 0.128   0.174 0.155 1138.7    0.0  2    0.5  2
          AT2019aajh           -  59741.844    0.23 0.11  -0.077 0.175   0.017 0.158 1465.5    0.3  2    2.4  2
          AT2019aajh           -  59747.900    0.19 0.11  -0.272 0.130   0.130 0.197 1471.6    0.1  3    0.0  1
          AT2019aajh           -  59749.894    0.19 0.08  -0.067 0.119  -0.286 0.120 1473.5    0.5  3    1.1  3
          AT2019aajh           -  59751.697    0.16 0.09   0.166 0.147   0.130 0.173 1475.3    0.2  1    0.0  1
          AT2019aajh           -  59755.736    0.21 0.07   0.001 0.088  -0.025 0.097 1479.4    1.6  3    1.0  3
           AT2019cgc         AGN  59303.645   -0.18 0.09   0.138 0.129   0.085 0.132 1031.4    0.1  1    0.6  1
           AT2019cgc         AGN  59306.941   -0.13 0.07  -0.020 0.079   0.055 0.125 1034.7    0.7  3    0.5  2
           AT2019cgc         AGN  59308.839   -0.19 0.07   0.043 0.087   0.021 0.120 1036.6    0.6  2    1.0  2
           AT2019cgc         AGN  59310.929   -0.16 0.06   0.051 0.105  -0.000 0.080 1038.7    0.1  1    0.5  3
           AT2019cgc         AGN  59312.934   -0.14 0.07  -0.040 0.071   0.024 0.125 1040.7    1.4  3    0.3  2
           AT2019cgc         AGN  59315.818   -0.15 0.11   0.083 0.085   0.196 0.185 1043.6    2.2  2    1.4  1
           AT2019cgc         AGN  59321.712   -0.14 0.07   0.054 0.087   0.132 0.134 1049.5    0.8  3    0.9  2
           AT2019cgc         AGN  59323.688   -0.12 0.06   0.024 0.083   0.051 0.111 1051.5    0.2  3    0.5  3
           AT2019cgc         AGN  59676.825   -0.08 0.08  -0.067 0.078   0.096 0.131 1404.6    1.1  2    0.1  1
           AT2019cgc         AGN  59682.718   -0.14 0.06   0.036 0.071  -0.026 0.103 1410.5    0.8  3    0.9  2
           AT2019cgc         AGN  59684.555   -0.19 0.08   0.044 0.145   0.031 0.135 1412.3    4.6  2    0.0  1
           AT2019cgc         AGN  59688.653   -0.11 0.08   0.101 0.142  -0.081 0.108 1416.4    0.0  1    0.2  2
           AT2018llq         AGN  59386.088    0.36 0.09   0.054 0.137   0.009 0.176 1113.8    2.2  2    0.7  2
           AT2018llq         AGN  59435.734    0.21 0.08   0.042 0.081  -0.056 0.142 1163.5    0.1  2    0.0  1
           AT2018llq         AGN  59439.727    0.27 0.07   0.048 0.071  -0.031 0.117 1167.5    0.4  4    0.7  3
           AT2018llq         AGN  59454.703    0.39 0.11   0.038 0.072   0.115 0.250 1182.4    1.6  4    0.3  1
           AT2018llq         AGN  59459.734    0.36 0.08   0.047 0.080  -0.043 0.136 1187.5    7.6  4    0.4  2
           AT2018llq         AGN  59464.522    0.40 0.09   0.029 0.113   0.018 0.184 1192.3    0.6  1    0.3  2
           AT2018llq         AGN  59478.487    0.27 0.09  -0.002 0.123  -0.068 0.121 1206.2    0.6  1    0.1  3
           AT2018llq         AGN  59488.425    0.30 0.06  -0.081 0.086   0.057 0.110 1216.2    0.8  2    0.0  1
           AT2018llq         AGN  59726.981    0.48 0.12  -0.017 0.099   0.184 0.228 1454.7    6.8  3    0.5  1
           AT2018llq         AGN  59731.966    0.50 0.09   0.069 0.107   0.057 0.141 1459.7    0.7  3    1.3  2
           AT2018llq         AGN  59741.879    0.40 0.11  -0.180 0.132  -0.219 0.174 1469.6    3.7  2    0.1  2
           AT2018llq         AGN  59749.827    0.30 0.08  -0.137 0.092  -0.351 0.147 1477.6    7.4  4    0.9  1
           AT2018llq         AGN  59755.809    0.44 0.08   0.016 0.108  -0.059 0.114 1483.6    1.7  2    0.2  3
           SN2020cbf       SN Ia  58955.070    0.73 0.13   0.032 0.207   0.057 0.156   67.6    0.6  1    0.4  2
           AT2018lnl         AGN  58303.888    0.71 0.10   0.103 0.197   0.035 0.115   15.5    0.9  3    1.0  4
           AT2018lnl         AGN  58305.697    0.73 0.12  -0.092 0.171   0.261 0.207   17.3    1.4  3    0.3  2
           AT2018lnl         AGN  58307.788    0.92 0.13   0.073 0.183  -0.138 0.210   19.4    0.6  4    0.6  2
           AT2018lnl         AGN  58573.942   -0.39 0.08  -0.078 0.092  -0.031 0.146  285.6    0.3  4    0.7  3
           AT2018lnl         AGN  58580.931   -0.22 0.07   0.003 0.098   0.053 0.115  292.6    1.4  4    5.8  5
           AT2018lnl         AGN  58584.708   -0.13 0.12   0.102 0.126   0.115 0.191  296.3    0.0  2    0.4  1
           AT2018irh         AGN  59194.182    0.19 0.11  -0.184 0.164  -0.121 0.167  770.7    0.4  1    0.2  1
           AT2018irh         AGN  59306.781    0.17 0.13   0.108 0.120   0.021 0.264  883.3    0.3  2    1.2  2
           AT2018irh         AGN  59316.847    0.20 0.09  -0.126 0.096  -0.000 0.186  893.4    0.4  3    0.1  1
           AT2018irh         AGN  59321.550    0.14 0.09  -0.002 0.103   0.088 0.166  898.1    0.6  2    0.0  1
           AT2018irh         AGN  59323.775    0.16 0.08   0.023 0.105   0.050 0.124  900.3    0.7  2    1.6  2
           AT2018irh         AGN  59335.652    0.20 0.10  -0.071 0.083   0.197 0.161  912.2    0.7  3    0.1  1
           AT2018irh         AGN  59338.680    0.07 0.06   0.036 0.087   0.009 0.097  915.2    1.3  3    0.3  3
           AT2018irh         AGN  59340.524    0.09 0.06   0.048 0.091  -0.017 0.091  917.0    2.1  2    1.7  3
           AT2018irh         AGN  59342.533    0.14 0.07  -0.015 0.112  -0.015 0.093  919.0    0.4  2    2.9  3
           AT2018irh         AGN  59348.642    0.09 0.06  -0.047 0.063  -0.029 0.109  925.1    0.0  3    0.2  1
           AT2018irh         AGN  59353.855    0.15 0.07   0.015 0.086   0.121 0.135  930.4    0.5  3    3.7  2
           AT2018irh         AGN  59361.590    0.36 0.11  -0.098 0.111   0.090 0.157  938.1    0.2  1    0.1  1
           AT2018irh         AGN  59368.968    0.21 0.06  -0.005 0.086  -0.041 0.080  945.5    0.6  2    2.1  4
           AT2018irh         AGN  59376.592    0.15 0.07   0.020 0.104   0.001 0.120  953.1    0.4  1    0.0  1
           AT2018irh         AGN  59622.577    0.28 0.07  -0.066 0.151  -0.034 0.092 1199.1    2.1  2    6.6  3
           AT2018irh         AGN  59638.875    0.40 0.09  -0.127 0.132  -0.006 0.146 1215.4    0.1  2    0.4  2
           AT2018irh         AGN  59674.740    0.04 0.10  -0.226 0.083  -0.210 0.186 1251.2    0.3  3    0.0  1
           AT2018irh         AGN  59676.717    0.11 0.06  -0.019 0.084  -0.093 0.108 1253.2    0.9  3    0.8  2
           AT2018irh         AGN  59678.610    0.09 0.08   0.010 0.114  -0.081 0.118 1255.1    0.3  1    0.0  1
           AT2018irh         AGN  59683.602    0.20 0.10  -0.046 0.169  -0.025 0.156 1260.1    0.1  1    0.0  2
           AT2018irh         AGN  59687.654    0.36 0.14   0.285 0.211   0.075 0.155 1264.2    0.6  1    0.6  2
           AT2018irh         AGN  59693.952    0.33 0.09   0.042 0.122   0.052 0.151 1270.5    0.2  3    0.9  1
           AT2018irh         AGN  59696.729    0.30 0.07   0.019 0.090  -0.052 0.105 1273.2    0.6  2    0.4  3
           AT2018irh         AGN  59699.628    0.31 0.08   0.102 0.117  -0.048 0.117 1276.1    0.1  1    1.6  2
           AT2018irh         AGN  59714.894    0.27 0.10   0.086 0.141   0.178 0.237 1291.4    0.1  1    0.8  1
           AT2018irh         AGN  59724.745    0.22 0.06   0.071 0.082   0.028 0.091 1301.3    0.2  2    0.3  3
           AT2018irh         AGN  59730.826    0.30 0.08   0.131 0.102   0.034 0.112 1307.3    0.0  3    0.6  3
           AT2018irh         AGN  59740.495    0.31 0.15  -0.156 0.177  -0.021 0.219 1317.0    0.1  2    0.2  1
           AT2018esc         AGN  59401.953   -0.44 0.16  -0.020 0.079  -0.043 0.292 1069.8    2.0  1    0.1  1
           AT2018esc         AGN  59738.741   -0.14 0.10   0.064 0.074  -0.100 0.168 1406.6    1.5  3   18.4  1
           AT2018esc         AGN  59748.775   -0.49 0.11  -0.048 0.086  -0.024 0.192 1416.6    0.1  2    0.1  1
           AT2018efi         CV?  59047.864    0.29 0.08  -1.183 0.105  -0.040 0.100  771.5    2.2  2    0.1  1
           AT2022eui           -  59710.810    0.62 0.05   0.015 0.064  -0.084 0.064 1431.5    0.8  4    1.7  3
           AT2022eui           -  59712.900    0.58 0.07  -0.005 0.071   0.056 0.113 1433.6    0.6  2    0.4  1
           AT2022eui           -  59723.745    0.75 0.06  -0.029 0.075  -0.004 0.079 1444.4    0.2  3    0.1  2
           AT2022eui           -  59725.707    0.81 0.05   0.048 0.072   0.038 0.078 1446.4    0.9  3    0.1  2
           AT2022eui           -  59738.710    0.95 0.06  -0.001 0.098  -0.005 0.073 1459.4    3.6  3    0.3  3
           AT2018ctl          CV  58346.678   -1.08 0.12  -0.157 0.098  -0.008 0.234   67.2   14.6  1    0.3  1
           AT2018ctl          CV  58364.621   -0.15 0.07   1.406 0.123   1.019 0.113   85.2    0.1  1    7.7  2
           AT2018ctl          CV  58367.664   -0.79 0.09  -0.062 0.080   0.584 0.206   88.2   10.3  1   25.5  2
           AT2018ctl          CV  58370.082   -0.47 0.09   0.233 0.087  -0.734 0.222   90.6   32.1  2   14.5  1
           AT2018ctl          CV  58373.098   -0.02 0.04  -1.872 0.089  -0.990 0.076   93.6    5.7  2   17.3  2
           AT2018ctl          CV  58375.143   -0.32 0.04  -0.097 0.048   0.101 0.068   95.7   28.1  6    0.0  1
           AT2018ctl          CV  58376.413   -0.30 0.04   0.379 0.051   0.040 0.070   97.0   30.0  6    8.6  2
           AT2018ctl          CV  58379.898   -0.50 0.05   0.114 0.038  -0.033 0.116  100.4   44.4  5   13.1  1
           AT2018ctl          CV  58382.616   -0.18 0.06   0.417 0.076   0.057 0.088  103.2    2.9  2    0.0  1
           AT2018ctl          CV  58430.958   -0.44 0.12   0.263 0.110  -0.463 0.209  151.5   17.0  2   13.8  2
           AT2018ctl          CV  58434.415   -0.54 0.11  -0.259 0.106   0.525 0.284  155.0   27.0  2   16.5  2
           AT2018ctl          CV  58436.974   -0.11 0.11  -0.399 0.122   0.134 0.320  157.5   18.7  2    2.6  2
           AT2018ctl          CV  58607.723   -0.47 0.11  -0.265 0.130   0.598 0.255  328.3   36.5  2   19.7  2
           AT2018ctl          CV  58643.702   -0.58 0.10  -0.270 0.100   0.422 0.223  364.2   27.6  2   13.1  2
           AT2018ctl          CV  58677.119   -0.51 0.12   0.706 0.146  -0.168 0.276  397.7    0.6  1   20.0  9
           AT2018ctl          CV  58708.797   -0.82 0.13   0.529 0.215  -0.274 0.202  429.3   17.8  1    1.6  7
           AT2018ctl          CV  58738.703   -0.28 0.03   0.239 0.060   0.105 0.034  459.2    9.6  4    9.1 19
           AT2018ctl          CV  58740.700   -0.24 0.04  -0.045 0.065   0.107 0.043  461.2   11.3  4   13.8 18
           AT2018ctl          CV  58743.699   -0.29 0.04   0.036 0.062   0.089 0.041  464.2   20.5  4   13.1 20
           AT2018ctl          CV  58776.678   -0.21 0.06  -0.083 0.091   0.395 0.119  497.2   55.0  4   47.3 160
           AT2018ctl          CV  58789.538   -0.33 0.12   0.477 0.140   0.151 0.206  510.1   15.8  1   10.2  2
           AT2018ctl          CV  59038.021   -0.25 0.09  -0.319 0.104  -0.573 0.160  758.6   32.4  3   10.1  3
           AT2018ctl          CV  59040.193   -0.31 0.11  -0.794 0.221  -0.398 0.197  760.7   27.0  2   26.3  2
           AT2018ctl          CV  59042.029   -0.11 0.12  -1.031 0.256   0.151 0.132  762.6    8.8  1   36.0  5
           AT2018ctl          CV  59043.764   -0.31 0.07  -0.066 0.100   0.052 0.091  764.3   46.6  3   54.4  6
           AT2018ctl          CV  59046.197   -0.36 0.06   0.125 0.081   0.132 0.122  766.7   81.1  6   74.9  6
           AT2018ctl          CV  59051.108   -0.09 0.11  -1.002 0.155  -0.131 0.167  771.7   24.7  1   14.3  3
           AT2018ctl          CV  59053.857   -0.77 0.11   0.090 0.067  -0.654 0.203  774.4   72.3  5   56.9  4
           AT2018ctl          CV  59055.741   -1.11 0.16  -0.221 0.086  -0.782 0.228  776.3   28.1  1   25.9  3
           AT2018ctl          CV  59059.985   -0.63 0.06  -0.671 0.085  -1.194 0.092  780.5   55.4  3   55.8  7
           AT2018ctl          CV  59066.139   -0.24 0.11   0.285 0.145  -0.069 0.128  786.7   22.7  3   35.1  5
           AT2018ctl          CV  59077.539   -0.20 0.08  -0.417 0.083  -0.084 0.095  798.1   48.4  4   75.1  7
           AT2018ctl          CV  59080.134   -0.35 0.06  -0.016 0.087   0.184 0.092  800.7   62.1  6   71.3  8
           AT2018ctl          CV  59081.821   -0.29 0.06   0.018 0.075  -0.033 0.096  802.4   73.2  8   60.1  5
           AT2018ctl          CV  59086.648   -0.26 0.04  -0.276 0.062  -0.204 0.055  807.2   10.2  1   17.1  5
           AT2018ctl          CV  59088.911   -0.45 0.04   0.160 0.044   0.386 0.063  809.5    2.6  3    1.3  2
           AT2018ctl          CV  59115.617   -0.38 0.07   0.175 0.098  -0.380 0.116  836.2   71.7  6   53.7  5
           AT2018ctl          CV  59117.804   -0.13 0.07   0.018 0.078   0.059 0.111  838.3   64.0  4   30.1  5
           AT2018ctl          CV  59204.778    0.04 0.18  -0.117 0.310  -0.850 0.323  925.3    0.7  1    7.6  1
           AT2018ctl          CV  59374.753   -0.51 0.06   0.300 0.071   0.026 0.090 1095.3    0.0  1    7.7  1
           AT2018ctl          CV  59393.763   -0.36 0.10  -0.114 0.132  -0.146 0.133 1114.3   15.2  3   36.0  4
           AT2018ctl          CV  59400.798   -0.74 0.10  -0.042 0.086  -0.765 0.159 1121.3   45.3  3   20.9  2
           AT2018ctl          CV  59402.813   -0.27 0.08   0.079 0.093  -0.374 0.116 1123.4   41.6  3   38.5  3
           AT2018ctl          CV  59409.157   -0.62 0.11   0.155 0.109  -0.567 0.252 1129.7   21.9  2   18.2  2
           AT2022dvm         AGN  58560.706   -0.44 0.08  -0.136 0.109   0.018 0.146  280.4    2.3  2    0.3  3
           AT2022dvm         AGN  58568.575   -0.44 0.09   0.057 0.091  -0.106 0.155  288.3    7.0  2    0.0  1
           AT2022dvm         AGN  58572.811   -0.31 0.06  -0.035 0.063  -0.051 0.097  292.5    1.0  5    0.1  4
           AT2022dvm         AGN  58582.942   -0.33 0.11   0.224 0.077   0.125 0.258  302.7    0.2  5    0.0  1
           AT2016cnq          CV  58692.842   -0.55 0.06   0.101 0.113   0.194 0.120  411.4    7.7  4    3.4  2
            SN2013ld       SN Ia  59395.767   -0.12 0.11  -0.423 0.095  -0.419 0.198    2.5    0.2  2    0.0  1
            SN2013ld       SN Ia  59400.041   -0.11 0.05  -0.164 0.067  -0.201 0.106    6.8    0.0  2    0.0  1
            SN2013ld       SN Ia  59402.039   -0.11 0.03  -0.078 0.048  -0.101 0.057    8.8    0.5  2    0.6  3
            SN2013ld       SN Ia  59403.814   -0.13 0.04  -0.055 0.048  -0.063 0.074   10.5    0.1  2    0.6  3
            SN2013ld       SN Ia  59406.421   -0.13 0.03   0.009 0.042  -0.036 0.048   13.1    0.0  3    1.4  4
            SN2013ld       SN Ia  59408.641   -0.09 0.03   0.023 0.046   0.012 0.050   15.4    0.0  3    0.6  4
            SN2013ld       SN Ia  59410.572   -0.07 0.04   0.053 0.040   0.063 0.077   17.3    0.7  4    1.6  3
            SN2013ld       SN Ia  59414.633   -0.07 0.06   0.068 0.070   0.108 0.098   21.4    0.0  1    0.1  1
            SN2013ld       SN Ia  59418.515    0.14 0.07   0.114 0.090   0.048 0.101   25.2    0.3  2    0.6  2
            SN2013ld       SN Ia  59423.506    0.60 0.14   0.124 0.083  -0.071 0.196   30.2    0.1  2    0.4  1
            SN2013ld       SN Ia  59453.949    0.67 0.13   0.006 0.166  -0.098 0.189   60.7    1.8  2    0.2  2
            SN2013ld       SN Ia  59484.617    0.01 0.08  -0.056 0.091  -0.101 0.144   91.3    1.7  2    0.9  1
                   -         AGN  59012.035    0.36 0.07   0.040 0.093  -0.052 0.142  726.8    1.8  1    0.0  1
           AT2018cyk          CV  59020.009   -0.22 0.08   0.169 0.094   0.201 0.138  725.6    0.8  1    0.0  1
           AT2018lui          CV  59095.039   -0.41 0.11  -0.101 0.220   0.067 0.093  801.6    0.3  2   18.7  6
           AT2018lui          CV  59404.070   -0.73 0.16   0.255 0.233   0.191 0.223 1110.6    2.5  1    0.6  1
           AT2018lui          CV  59408.898   -0.86 0.17  -0.199 0.193  -0.569 0.333 1115.4    0.4  2    0.1  1
           AT2018lui          CV  59428.653   -0.53 0.15  -0.365 0.203  -0.181 0.205 1135.2    0.0  1    0.5  1
           AT2018kfw          CV  58319.861   -0.91 0.05  -0.008 0.049  -0.034 0.100   15.4    0.6  5    0.2  3
           AT2018kfw          CV  58321.946   -0.92 0.06  -0.014 0.048  -0.004 0.119   17.5    0.3  4    0.2  3
           AT2018kfw          CV  58325.003   -0.96 0.07   0.021 0.056  -0.068 0.127   20.6    1.8  5    0.4  3
           AT2018kfw          CV  58329.962   -0.96 0.08  -0.008 0.061  -0.007 0.153   25.5    0.5  4    0.5  2
           AT2018kfw          CV  58352.083   -0.93 0.06   0.007 0.053   0.018 0.136   47.6    0.2  4    0.1  3
           AT2018kfw          CV  58364.724   -0.92 0.04  -0.005 0.043  -0.023 0.074   60.3    0.2  5    0.4  5
           AT2018kfw          CV  58369.908   -0.96 0.04  -0.074 0.039  -0.093 0.079   65.5    0.4  5    0.4  5
           AT2018kfw          CV  58371.758   -0.95 0.05   0.005 0.051  -0.025 0.094   67.3    0.2  3    0.2  3
           AT2018kfw          CV  58374.911   -0.96 0.04   0.012 0.035   0.034 0.079   70.5    0.4  5    0.4  5
           AT2018kfw          CV  58376.596   -0.91 0.06  -0.040 0.036   0.044 0.124   72.2    1.0  5    0.2  2
           AT2018kfw          CV  58379.008   -0.95 0.05   0.003 0.051   0.030 0.094   74.6    0.2  4    0.3  5
           AT2018kfw          CV  58386.818   -0.91 0.09  -0.030 0.069  -0.048 0.151   82.4    0.7  4    0.0  1
           AT2018kfw          CV  58425.783   -0.93 0.06  -0.016 0.047   0.040 0.121  121.3    0.5  5    0.2  3
           AT2018kfw          CV  58427.949   -0.94 0.07   0.008 0.146  -0.042 0.138  123.5    0.2  2    0.9  4
           AT2018kfw          CV  58429.656   -0.95 0.05   0.021 0.038   0.041 0.101  125.2    0.3  5    0.2  4
           AT2018kfw          CV  58431.454   -0.94 0.07  -0.044 0.071  -0.048 0.094  127.0    0.3  2    0.2  4
           AT2018kfw          CV  58434.765   -0.96 0.06   0.014 0.052   0.025 0.103  130.3    0.2  5    1.4  5
           AT2018kfw          CV  58717.907   -0.91 0.09  -0.002 0.054   0.055 0.152  413.5    0.5  4    0.3  1
           AT2018kfw          CV  58732.908   -0.92 0.07   0.043 0.043   0.044 0.140  428.5    0.4  4    0.1  1
           AT2018kfw          CV  58747.637   -0.94 0.06  -0.012 0.068   0.051 0.105  443.2    0.1  1    0.4  4
           AT2018kfw          CV  58764.478   -0.93 0.07   0.016 0.101  -0.008 0.112  460.0    0.5  3    0.3  4
           AT2018kfw          CV  58767.839   -0.95 0.08  -0.081 0.082  -0.029 0.201  463.4    0.4  5    0.7  3
           AT2018kfw          CV  58769.406   -0.95 0.10  -0.023 0.117  -0.020 0.148  465.0    0.9  3    0.3  3
           AT2018kfw          CV  58771.408   -0.89 0.08  -0.036 0.090   0.079 0.186  467.0    0.1  2    0.2  3
           AT2018kfw          CV  59053.945   -0.95 0.05   0.014 0.043  -0.016 0.104  749.5    0.0  2    0.3  2
           AT2018kfw          CV  59060.133   -0.94 0.06  -0.022 0.061   0.054 0.087  755.7    0.0  1    0.1  2
           AT2018kfw          CV  59077.892   -0.94 0.07   0.034 0.064  -0.007 0.136  773.5    0.3  2    0.2  1
           AT2018kfw          CV  59080.055   -0.95 0.07  -0.014 0.060   0.022 0.113  775.6    0.3  1    0.3  2
           AT2018kfw          CV  59088.051   -0.94 0.06   0.019 0.060   0.008 0.104  783.6    0.0  1    0.1  2
           AT2018kfw          CV  59089.855   -0.98 0.06  -0.023 0.058   0.029 0.097  785.4    0.3  2    0.0  2
           AT2018kfw          CV  59095.719   -0.92 0.10  -0.057 0.080   0.008 0.200  791.3    0.2  1    0.4  1
           AT2018kfw          CV  59114.940   -0.96 0.06   0.024 0.075   0.093 0.123  810.5    0.0  1    0.2  1
           AT2018efg          CV  59323.130   -0.20 0.08  -0.007 0.128   0.171 0.102  999.8    0.6  1    0.0  1
           AT2018efg          CV  59459.911   -0.12 0.08   0.338 0.103   0.179 0.098 1136.5    0.0  1    0.0  1
           AT2018luv         AGN  58654.104    0.18 0.10   0.003 0.122   0.160 0.143  337.7    0.7  1    0.0  1
           AT2018luv         AGN  58683.955    0.19 0.09   0.397 0.162   0.004 0.052  367.6    0.1  1   23.2 29
           AT2018luv         AGN  58690.814    0.36 0.09  -0.113 0.077  -0.068 0.157  374.4    2.9  2    1.2  1
           AT2018luv         AGN  58693.654    0.17 0.08  -0.030 0.096  -0.040 0.110  377.3    0.3  1    3.0  2
           AT2018luv         AGN  58705.913    0.13 0.05  -0.020 0.085   0.005 0.033  389.5    0.3  1   22.8 26
           AT2018luv         AGN  58707.745    0.09 0.04  -0.080 0.076   0.043 0.035  391.4    0.4  2   19.1 27
           AT2018luv         AGN  58709.727    0.13 0.05   0.023 0.089  -0.047 0.033  393.3    3.4  2   17.5 28
           AT2018luv         AGN  58714.569    0.19 0.05   0.052 0.101   0.044 0.076  398.2    3.9  1    5.9 13
           AT2018luv         AGN  58717.607    0.29 0.07   0.171 0.095   0.018 0.108  401.2    2.6  1    0.9  1
           AT2018luv         AGN  59522.645    0.13 0.07   0.034 0.056   0.116 0.132 1206.3    0.5  2    0.0  1
           AT2018luv         AGN  59525.475    0.29 0.06   0.122 0.075   0.068 0.101 1209.1    0.0  1    3.5  1
           AT2017fom          CV  58789.714   -0.08 0.07   0.280 0.093   0.042 0.108  458.2   26.2  2    0.2  3
           AT2017fom          CV  59231.785   -0.04 0.09   0.738 0.119   0.811 0.128  900.3   13.6  1    0.1  1
           AT2018eub          CV  59393.707   -0.29 0.07   0.206 0.113   0.076 0.097 1059.4    0.1  1    2.8  1
           AT2018eub          CV  59400.745   -0.40 0.08   0.293 0.102   0.492 0.163 1066.4    0.1  1    5.8  1
           AT2018fce         AGN  59392.961   -0.06 0.08   0.184 0.130   0.081 0.112 1056.7    0.0  1    1.7  1
           AT2018fce         AGN  59400.893   -0.15 0.08  -0.128 0.081   0.042 0.145 1064.6    0.3  3    1.6  2
           AT2018fce         AGN  59406.559   -0.03 0.09   0.050 0.104  -0.010 0.131 1070.3    1.7  1    0.1  2
           AT2018fce         AGN  59408.868    0.00 0.07   0.010 0.087   0.111 0.122 1072.6    2.5  3    0.8  2
           AT2018fce         AGN  59410.870   -0.10 0.08  -0.096 0.089  -0.133 0.175 1074.6    0.5  3    0.0  2
           AT2018fce         AGN  59468.441    0.03 0.09   0.065 0.108   0.116 0.151 1132.2    0.3  2    1.3  1
           AT2018fce         AGN  59738.586    0.06 0.07  -0.226 0.093  -0.702 0.139 1402.3    0.2  2    0.5  2
           AT2018fce         AGN  59741.678   -0.07 0.08   0.149 0.107   0.116 0.107 1405.4    0.3  1    0.0  1
           AT2018fce         AGN  59747.804   -0.00 0.06   0.076 0.070   0.028 0.105 1411.6    0.4  2    0.0  1
           AT2018fce         AGN  59749.891    0.07 0.05   0.053 0.070  -0.071 0.072 1413.6    1.1  3    1.4  2
           AT2018fce         AGN  59751.655    0.14 0.06  -0.022 0.092   0.110 0.127 1415.4    0.0  1    3.1  1
           AT2018fce         AGN  59755.706    0.10 0.04   0.083 0.060  -0.015 0.070 1419.5    1.0  3    2.8  4
           AT2018euc          CV  59053.945   -0.27 0.04   0.228 0.048   0.100 0.065  585.6    6.4  2    3.5  2
           AT2016fie         AGN  59401.144    0.46 0.11  -0.002 0.157  -0.044 0.191 1090.8    0.1  2    0.1  1
           AT2018fag          CV  59117.777    0.10 0.09  -0.837 0.103  -0.464 0.144  780.4    1.4  2    0.6  2
           AT2018fag          CV  59143.809    0.04 0.04  -0.266 0.057   0.133 0.074  806.4    6.0  3    6.1  1
           AT2018fag          CV  59149.751    0.01 0.09   0.541 0.110   0.524 0.163  812.4    0.0  2    0.1  1
           AT2018fag          CV  59152.805    0.22 0.08  -0.405 0.131   0.115 0.112  815.4   26.0  3    1.2  3
           AT2018fag          CV  59424.105   -0.15 0.08   0.202 0.134   0.353 0.173 1086.7    0.7  2    0.3  2
           AT2018fag          CV  59470.902   -0.09 0.05   0.023 0.058   0.075 0.093 1133.5    6.5  3    1.2  3
           AT2018fag          CV  59520.612   -0.16 0.05   0.022 0.061  -0.041 0.084 1183.2    2.0  3    3.3  3
           AT2018fag          CV  59522.621    0.07 0.07   0.261 0.089   0.299 0.125 1185.2   54.2  3    0.7  2
           AT2018fdc          CV  59337.105   -0.28 0.04   0.097 0.062  -0.002 0.055  988.8    0.0  1    0.0  1
           AT2018kim          CV  59106.741   -0.19 0.12   0.343 0.157   0.284 0.181  451.4    0.4  2    1.8  2
           AT2018kim          CV  59111.494    0.02 0.12   0.573 0.214   0.730 0.207  456.2    0.5  1    1.0  1
           AT2018fxk         AGN  58855.472    0.10 0.13   0.007 0.195  -0.139 0.192  503.0    0.1  1    0.1  1
           AT2018fxk         AGN  59042.699    0.12 0.22   0.099 0.219   0.152 0.269  690.3    0.1  1    0.1  1
           AT2018fxk         AGN  59045.094   -0.05 0.12   0.130 0.160  -0.069 0.180  692.7    1.5  1    0.0  1
           AT2018fxk         AGN  59051.127   -0.03 0.09  -0.010 0.106   0.142 0.112  698.7    4.3  4    1.7  3
           AT2018fxk         AGN  59054.127    0.13 0.09   0.004 0.108   0.062 0.131  701.7    3.8  4    0.2  2
           AT2018fxk         AGN  59056.199    0.22 0.11  -0.165 0.229   0.017 0.125  703.8    0.5  2    0.9  5
           AT2018fxk         AGN  59060.130    0.32 0.17   0.018 0.208  -0.102 0.224  707.7    0.0  1    0.0  1
           AT2018fxk         AGN  59066.729    0.16 0.16   0.062 0.280   0.005 0.222  714.3    0.9  1    0.1  1
           AT2018fxk         AGN  59073.031    0.02 0.15   0.010 0.168  -0.117 0.262  720.6    0.9  3    0.1  1
           AT2018fxk         AGN  59086.130    0.07 0.15  -0.169 0.267   0.058 0.192  733.7    0.4  1    0.4  3
           AT2018fxk         AGN  59089.905    0.19 0.15   0.017 0.216   0.090 0.198  737.5    2.0  2    0.3  2
           AT2018fxk         AGN  59117.875    0.02 0.15   0.051 0.160   0.129 0.259  765.4    0.1  2    0.3  2
           AT2018fxk         AGN  59218.475    0.00 0.12   0.027 0.163   0.114 0.167  866.0    0.1  1    1.0  2
           AT2018fxk         AGN  59439.040   -0.26 0.07  -0.007 0.091  -0.069 0.115 1086.6    0.5  3    4.1  3
           AT2018fxk         AGN  59442.720   -0.24 0.11   0.137 0.164   0.294 0.286 1090.3    0.7  1    5.4  1
           AT2018fxk         AGN  59485.639   -0.07 0.18  -0.088 0.153  -0.040 0.263 1133.2    0.4  1    0.0  1
           AT2018fxk         AGN  59488.511   -0.24 0.07  -0.020 0.096   0.094 0.115 1136.1    6.6  3    4.4  4
           AT2018fxk         AGN  59517.666   -0.02 0.08  -0.076 0.092   0.147 0.136 1165.2   11.0  3    4.0  3
           AT2018fxk         AGN  59521.758   -0.24 0.10  -0.107 0.095  -0.207 0.153 1169.3    5.9  2    3.6  3
           AT2018fxk         AGN  59524.648   -0.18 0.10   0.022 0.130   0.109 0.167 1172.2    2.8  3    1.8  3
           AT2018fxk         AGN  59526.666   -0.26 0.12   0.094 0.123  -0.016 0.199 1174.2    1.6  3    0.3  2
           AT2018fxk         AGN  59529.770   -0.31 0.09   0.098 0.074  -0.118 0.166 1177.3    2.6  4    0.1  2
           SN2018evd       SN Ia  59115.574    0.18 0.11  -0.061 0.172   0.089 0.136  769.2    0.1  1    1.2  1
           AT2018fzo         AGN  58692.856    0.16 0.08  -0.380 0.116   0.131 0.172  341.4    6.4  2    0.8  1
           AT2018fjl         AGN  59184.762    0.90 0.05  -0.086 0.089   0.003 0.056  810.3    0.3  2    0.4  2
           AT2018fjl         AGN  59187.924    0.96 0.04   0.047 0.062   0.015 0.061  813.5    2.8  2    0.4  2
           AT2018fjl         AGN  59192.845    1.14 0.05   0.239 0.068   0.119 0.051  818.4    0.2  2    3.7  3
           AT2018fjl         AGN  59198.861    1.21 0.04  -0.008 0.064  -0.058 0.069  824.4    0.2  4    0.3  2
           AT2018fjl         AGN  59202.577    1.16 0.05  -0.028 0.098  -0.128 0.046  828.1    0.1  2    0.8  3
           AT2018fjl         AGN  59204.737    1.25 0.05   0.162 0.077  -0.010 0.086  830.3    0.6  3    0.1  2
           AT2018fjl         AGN  59217.822    1.08 0.04  -0.227 0.074  -0.153 0.047  843.4    2.6  2    0.1  2
           AT2018fjl         AGN  59219.766    0.91 0.04   0.060 0.060  -0.013 0.044  845.3    0.3  2    2.8  3
           AT2018fjl         AGN  59221.597    1.10 0.05  -0.009 0.068   0.115 0.076  847.1    1.9  2    0.3  1
           AT2018fjl         AGN  59223.565    1.10 0.04   0.004 0.075   0.047 0.054  849.1    0.1  2    0.8  3
           AT2018fjl         AGN  59225.691    1.16 0.04   0.061 0.065   0.029 0.047  851.2    0.1  3    1.8  3
           AT2018fjl         AGN  59227.713    1.28 0.05   0.128 0.079   0.019 0.050  853.2    0.9  3    0.9  3
           AT2018fjl         AGN  59229.777    1.20 0.07   0.045 0.097  -0.150 0.098  855.3    0.5  2    0.1  1
           AT2016emf         AGN  59078.066    0.88 0.11  -0.413 0.213  -0.218 0.152  716.6    0.1  1    0.0  1
           AT2016emf         AGN  59110.840    0.82 0.10  -0.168 0.174  -0.091 0.115  749.4    0.5  2    2.2  2
           AT2016emf         AGN  59112.796    1.06 0.11  -0.563 0.208  -0.114 0.083  751.4    0.6  2    3.5  4
           AT2016emf         AGN  59136.681   -0.01 0.09  -0.318 0.117  -0.383 0.136  775.3    3.2  3    1.2  1
           AT2016emf         AGN  59138.730    0.21 0.05  -0.084 0.087  -0.018 0.073  777.3    0.4  2    0.2  3
           AT2016emf         AGN  59140.749    0.10 0.09  -0.195 0.113  -0.539 0.152  779.3    0.8  2    4.2  2
           AT2016emf         AGN  59143.841    0.04 0.09  -0.200 0.118  -0.067 0.131  782.4    7.4  3    3.3  2
           AT2016emf         AGN  59167.713    0.83 0.09   0.081 0.151   0.192 0.106  806.3    0.4  2    4.5  3
           AT2016emf         AGN  59169.740    0.86 0.09   0.129 0.165   0.208 0.120  808.3    0.6  2    0.7  1
           AT2016emf         AGN  59172.684    0.85 0.07  -0.023 0.102  -0.049 0.077  811.3    0.1  2    0.0  2
           AT2016emf         AGN  59178.526    0.83 0.12  -0.261 0.195   0.048 0.148  817.1    0.0  1    2.8  2
           SN2018epx       SN Ia  59077.737   -0.24 0.07   0.032 0.092  -0.008 0.124  725.3    0.1  1    0.0  1
           SN2018epx       SN Ia  59080.069   -0.24 0.08  -0.007 0.094   0.013 0.122  727.7    0.1  1    0.0  1
           SN2018epx       SN Ia  59115.576   -0.28 0.07   0.003 0.097  -0.020 0.097  763.2    0.0  1    0.1  1
           SN2018lzf       SN Ia  59521.551   -0.02 0.06   0.092 0.100  -0.085 0.099 1163.2    1.5  2    1.0  2
           SN2018lzf       SN Ia  59525.530    0.07 0.07   0.080 0.095   0.033 0.095 1167.1    0.6  2    0.2  2
           SN2018lzf       SN Ia  59530.011    0.09 0.10   0.041 0.145   0.068 0.147 1171.6    0.2  2    0.4  1
           AT2020qok         AGN  59184.796   -0.09 0.10  -0.243 0.115   0.006 0.187   48.4   25.2  3    0.8  3
           AT2020qok         AGN  59187.641   -0.22 0.11  -0.087 0.106  -0.116 0.231   51.2    2.3  3    0.3  2
           AT2020qok         AGN  59194.528    0.02 0.12  -0.097 0.139   0.221 0.162   58.1    2.7  1    2.9  2
           AT2018fsg          CV  58360.849   -0.23 0.07  -0.714 0.099  -0.391 0.111    0.7    0.1  1    0.5  1
           AT2018fsg          CV  58363.877   -0.30 0.08   0.237 0.116   0.243 0.149    3.7    1.4  1    0.0  1
           AT2018fzp           -  58368.086   -0.11 0.06   0.016 0.097  -0.066 0.102    0.6    0.2  1    0.1  1
           AT2018fzp           -  58371.744   -0.01 0.06  -0.037 0.087  -0.019 0.114    4.3    0.0  1    0.0  1
           AT2018fzp           -  58377.739    0.12 0.07   0.012 0.094   0.126 0.111   10.3    0.1  1    0.8  1
           AT2019bcx         AGN  59084.724    0.04 0.08  -0.085 0.110   0.140 0.095  717.3    0.6  1    0.1  1
           AT2018fzr         AGN  58757.075    0.73 0.09  -0.089 0.152   0.062 0.106  331.6    0.4  1    5.9  2
           AT2018fzr         AGN  59203.076    1.19 0.15  -0.017 0.314   0.036 0.223  777.6    0.8  1    0.5  1
           AT2018iei         AGN  58749.595    0.24 0.10  -0.149 0.175  -0.141 0.138  382.2   13.2  1    0.1  1
           SN2018fyg       SN Ia  58791.649    0.74 0.09  -0.079 0.134   0.258 0.103  424.2    0.0  1   24.1  1
           SN2018fyg       SN Ia  58794.931    0.51 0.08  -0.058 0.142   0.089 0.105  427.5    0.0  1   46.4  2
           SN2018fyg       SN Ia  58796.924    0.57 0.10  -0.078 0.158   0.053 0.113  429.5    0.0  1   31.2  2
           SN2018fyg       SN Ia  58830.503    0.52 0.09  -0.012 0.141  -0.492 0.125  463.1    0.0  1   38.4  2
           SN2018fyg       SN Ia  59080.799    0.60 0.07   0.040 0.137  -0.094 0.061  713.4    0.1  1  135.5  6
           SN2018fyg       SN Ia  59085.109    0.66 0.07   0.046 0.126   0.004 0.057  717.7    0.2  1   87.8  4
           SN2018fyg       SN Ia  59121.703    0.15 0.11   0.126 0.211  -0.511 0.138  754.3    0.3  1   22.1  1
           AT2018huo         AGN  58849.465   -0.22 0.11   0.064 0.115  -0.211 0.214  479.1    0.0  1    0.0  1
           SN2018fay   SN Ia-91T  58850.680    0.04 0.08  -0.413 0.123   0.003 0.115  473.2   44.9  1  136.5  2
           SN2018fay   SN Ia-91T  58859.630    0.19 0.07   0.035 0.103  -0.015 0.094  482.1   46.5  2    0.2  2
           SN2018fay   SN Ia-91T  59121.050    0.05 0.08  -0.138 0.058  -0.360 0.140  743.5   99.5  3   91.3  1
           SN2018fay   SN Ia-91T  59123.086   -0.17 0.09   0.023 0.095   0.129 0.148  745.6   20.9  1  118.1  2
           AT2018lul         AGN  59150.662   -0.10 0.03   0.016 0.039   0.019 0.051  781.4    1.9  2    7.9  2
           AT2018lul         AGN  59167.813   -0.05 0.03  -0.017 0.049   0.094 0.050  798.5    2.7  1    0.6  1
           AT2018gqj          CV  58859.631   -0.14 0.03   0.128 0.045   0.126 0.034  488.1   36.0  2   20.5  5
           AT2018gqj          CV  58863.973   -0.14 0.05   0.162 0.165   0.054 0.057  492.5   63.2  3    0.1  2
           AT2018glc         AGN  59077.726    0.35 0.06  -0.001 0.080  -0.062 0.085  704.3    0.0  1    0.2  1
           AT2018glc         AGN  59080.074    0.32 0.06  -0.580 0.098  -0.532 0.095  706.7    0.0  1    0.7  1
           AT2018glc         AGN  59087.716    0.38 0.06   0.562 0.122   0.712 0.094  714.3    2.6  1    0.1  1
           AT2020uez          CV  59125.554   -0.35 0.04   0.114 0.054   0.014 0.060    9.3    0.1  1    0.0  1
           AT2018kik         AGN  59122.703    0.44 0.14   0.129 0.243   0.323 0.232  744.2    2.2  1    0.8  1
           AT2018kik         AGN  59271.451    0.43 0.12  -0.206 0.202   0.072 0.191  893.0    1.0  2    1.0  2
           AT2018kik         AGN  59292.832    0.54 0.08   0.213 0.123  -0.169 0.113  914.4    2.3  4    0.9  2
           AT2018kik         AGN  59459.751    0.32 0.09   0.084 0.138   0.068 0.131 1081.3    0.1  1    0.8  1
           AT2018kik         AGN  59470.887    0.38 0.07   0.050 0.110  -0.028 0.087 1092.4    0.4  2    7.2  2
           AT2018kik         AGN  59475.984    0.33 0.08  -0.010 0.099   0.001 0.122 1097.5    0.7  2    1.2  1
           AT2018luk         AGN  59056.115    0.28 0.08  -0.030 0.128  -0.130 0.099   23.6    0.4  1    0.3  2
           AT2018luk         AGN  59066.770    0.41 0.11  -0.017 0.187  -0.025 0.161   34.3    0.0  1    0.1  1
           AT2018luk         AGN  59085.956    0.29 0.07  -0.016 0.074  -0.031 0.131   53.5    0.0  2    0.0  1
           AT2018luk         AGN  59089.890    0.34 0.07  -0.052 0.074  -0.006 0.107   57.4    0.0  2    0.0  1
           AT2018luk         AGN  59118.070    0.80 0.12   0.060 0.181   0.052 0.160   85.6    0.5  1    1.2  1
           AT2018luk         AGN  59231.782    0.32 0.07   0.094 0.113   0.054 0.126  199.3    0.0  1    1.9  1
           AT2018luk         AGN  59521.593    0.55 0.13  -0.052 0.144   0.071 0.163  489.1    0.0  1    0.7  1
           AT2018luk         AGN  59525.741    0.57 0.11   0.138 0.137   0.134 0.154  493.3    1.2  2    0.1  1
           AT2018hue         AGN  59184.518   -0.18 0.13  -0.050 0.189   0.101 0.190  795.1    0.0  1    0.0  1
           AT2018gua         AGN  58875.766    0.43 0.07   0.007 0.120  -0.005 0.090  446.3   14.1  2    0.3  2
           AT2018gua         AGN  58877.806    0.33 0.07  -0.128 0.105  -0.083 0.098  448.4   12.0  2    0.4  2
           AT2018gua         AGN  58879.791    0.47 0.08   0.068 0.089   0.111 0.122  450.3    7.4  2    2.2  2
           AT2018gua         AGN  58886.728    0.28 0.09  -0.010 0.136  -0.120 0.148  457.3    4.3  2    0.5  1
           AT2018gua         AGN  58890.744    0.38 0.09  -0.066 0.113   0.040 0.139  461.3   10.1  2    0.3  1
           AT2018gua         AGN  58893.738    0.35 0.07   0.042 0.091   0.026 0.096  464.3   11.2  2    0.2  2
           AT2018gua         AGN  58895.729    0.39 0.06   0.057 0.092   0.098 0.079  466.3   18.9  2    0.7  2
           AT2018gua         AGN  59264.795    0.29 0.14   0.141 0.174   0.044 0.241  835.3    3.2  2    1.3  2
           AT2018gua         AGN  59266.732    0.34 0.20  -0.128 0.288  -0.023 0.351  837.3    0.0  1    0.1  1
           AT2018gua         AGN  59522.809    0.50 0.05   0.058 0.076  -0.031 0.076 1093.4   14.3  4    0.5  3
           AT2018gua         AGN  59529.905    0.44 0.09  -0.117 0.143  -0.065 0.087 1100.5    1.0  2    1.2  2
           AT2018gua         AGN  59531.833    0.40 0.05  -0.173 0.063  -0.023 0.069 1102.4   11.9  3    0.3  3
           AT2018gua         AGN  59536.655    0.51 0.09   0.082 0.140   0.018 0.121 1107.2    1.6  2    0.5  2
           AT2018gua         AGN  59622.645    0.53 0.13   0.292 0.166  -0.009 0.170 1193.2    9.0  2    0.5  1
           AT2018gua         AGN  59636.477    0.57 0.08   0.257 0.166  -0.001 0.157 1207.0   13.4  3    0.8  2
           AT2018gua         AGN  59638.766    0.54 0.09   0.279 0.146  -0.061 0.186 1209.3   10.8  3    1.9  2
           AT2018gxz          CV  58849.468   -0.19 0.06   0.002 0.082  -0.020 0.103  460.1    0.1  1    0.4  1
                   -         AGN  59290.679    0.32 0.11  -0.066 0.199  -0.021 0.144  117.2    0.1  1    0.2  1
                   -         AGN  59308.710    0.48 0.17  -0.063 0.233  -0.190 0.237  135.2    0.8  1    0.9  1
                   -         AGN  59313.008    0.52 0.16  -0.009 0.185  -0.002 0.231  139.5    0.3  2    0.5  1
                   -         AGN  59676.920   -0.05 0.08  -0.023 0.093  -0.032 0.134  503.4    3.3  3    0.3  1
                   -         AGN  59684.601   -0.17 0.09  -0.014 0.107  -0.020 0.207  511.1    0.8  2    1.1  2
                   -         AGN  59688.663    0.03 0.09  -0.256 0.107  -0.098 0.134  515.2   37.4  1    0.1  2
           AT2019lla          CV  59537.609   -0.25 0.03   0.119 0.048   0.073 0.050  859.2    2.9  1   11.8  2
          AT2019aaey          CV  59050.939   -0.40 0.04   0.330 0.046   0.264 0.068  236.8    0.7  2   23.2  3
          AT2019aaey          CV  59054.024   -0.39 0.04   0.073 0.041   0.058 0.082  239.9   13.3  5    1.3  2
          AT2019aaey          CV  59055.928   -0.31 0.04   0.122 0.064   0.135 0.059  241.8    2.9  2    0.1  3
           SN2018hna       SN II  58586.774    1.17 0.03   0.012 0.039   0.006 0.035  163.3    4.0  2    0.1  2
           SN2018hna       SN II  58591.689    1.16 0.03   0.096 0.043  -0.036 0.035  168.2    1.1  2    5.7  3
           SN2018hna       SN II  58642.446    1.30 0.03   0.013 0.047   0.018 0.038  219.0    0.6  2    0.1  2
           SN2018hna       SN II  58648.681    1.32 0.04   0.024 0.062   0.012 0.042  225.2    1.1  2    0.3  2
           SN2018hna       SN II  58673.436    1.31 0.04  -0.003 0.077   0.015 0.051  249.9    1.8  2    0.1  1
           SN2018hna       SN II  58676.432    1.30 0.04   0.038 0.082   0.027 0.052  252.9    2.0  2    0.0  2
           SN2018hna       SN II  58683.568    1.34 0.05   0.111 0.110   0.042 0.054  260.1    0.6  1    0.1  3
           SN2018hna       SN II  58867.084    0.71 0.10  -0.041 0.187  -0.038 0.141  443.6    0.1  1    0.1  1
           SN2018hna       SN II  58875.887    0.56 0.07   0.131 0.108  -0.075 0.104  452.4    2.8  7    2.5  6
           SN2018hna       SN II  58877.983    0.61 0.08  -0.105 0.115  -0.007 0.113  454.5    1.6  6    0.4  6
           SN2018hna       SN II  58881.016    0.62 0.06   0.029 0.105  -0.034 0.086  457.5    2.1  7    0.7  7
           SN2018hna       SN II  58883.956    0.54 0.08   0.051 0.114  -0.061 0.122  460.5    1.7  8    1.0  8
           SN2018hna       SN II  58893.741    0.53 0.14   0.228 0.198  -0.105 0.172  470.3    1.2  4    0.3  2
           SN2018hna       SN II  58898.896    0.54 0.10  -0.046 0.104   0.047 0.180  475.4    4.3  6    0.1  3
           SN2018hna       SN II  58903.874    0.60 0.10  -0.129 0.158  -0.004 0.113  480.4    0.5  4    1.1  4
           SN2018hna       SN II  58911.849    0.41 0.12   0.087 0.155   0.055 0.165  488.4    0.2  3    0.2  3
           AT2020mqy         AGN  59262.584   -0.20 0.06   0.065 0.124   0.017 0.091  798.1    0.6  2    0.5  2
           AT2020mqy         AGN  59264.759   -0.18 0.05  -0.014 0.051  -0.002 0.079  800.3    0.4  3    0.1  2
           AT2020mqy         AGN  59266.573   -0.17 0.07  -0.015 0.095   0.030 0.091  802.1    1.0  2    0.0  2
           AT2020mqy         AGN  59268.728   -0.24 0.05   0.028 0.069   0.047 0.088  804.2    0.1  3    0.7  3
           AT2018isx         AGN  59184.606    0.38 0.06   0.040 0.083   0.062 0.071  758.3    2.6  3    0.6  3
           AT2018isx         AGN  59187.844    0.38 0.05   0.003 0.066   0.012 0.073  761.5    2.6  3    0.4  2
           AT2018isx         AGN  59193.868    0.34 0.07   0.021 0.098  -0.081 0.116  767.5    0.0  1    0.0  1
           AT2018imu          CV  59275.518   -0.20 0.09   0.830 0.105   0.746 0.214  850.1    2.0  1    1.1  1
           AT2018imu          CV  59623.772   -0.26 0.09   0.053 0.093   0.398 0.139 1198.4   39.6  4    1.4  2
           AT2019cmi         AGN  59500.792    0.51 0.12   0.049 0.205  -0.238 0.153  928.6    0.1  1    0.1  1
           AT2019cmi         AGN  59503.067    0.59 0.11   0.035 0.160  -0.072 0.154  930.9    0.1  3    0.3  3
           AT2019cmi         AGN  59523.046    0.43 0.07   0.066 0.091   0.137 0.108  950.9    4.3  3    0.0  1
           AT2019cmi         AGN  59525.042    0.42 0.07  -0.088 0.096  -0.210 0.095  952.9    0.9  3    0.9  3
           AT2019cmi         AGN  59529.997    0.35 0.14  -0.112 0.193   0.107 0.185  957.8    0.1  3    0.1  2
           AT2019cmi         AGN  59531.787    0.40 0.11   0.335 0.200   0.425 0.114  959.6    0.3  1    0.0  3
           AT2019cmi         AGN  59623.902   -0.04 0.06  -1.193 0.110  -1.304 0.096 1051.7    6.2  1   21.4  2
           AT2019cmi         AGN  59628.922    0.58 0.14   0.139 0.230   0.207 0.159 1056.7    0.2  1    1.0  2
           AT2018lup         AGN  58877.584    0.39 0.14   0.016 0.295  -0.008 0.164  438.1    0.1  1    0.4  1
           AT2018lup         AGN  59248.772    0.22 0.06  -0.053 0.087  -0.004 0.096  809.3    1.8  3    0.4  3
           AT2018lup         AGN  59250.666    0.32 0.06  -0.077 0.077  -0.007 0.076  811.2   12.4  4    0.6  2
           AT2018lup         AGN  59252.714    0.23 0.06   0.008 0.076   0.023 0.104  813.3    1.0  3    0.1  1
           AT2018lup         AGN  59254.550    0.23 0.07   0.007 0.099   0.020 0.073  815.1    0.1  2    0.5  3
           AT2018lup         AGN  59256.745    0.23 0.07  -0.005 0.108  -0.017 0.111  817.3    1.1  3    0.3  1
           AT2018ijt         AGN  59065.964    0.16 0.06   0.030 0.066   0.031 0.091  636.8    0.1  1    0.6  1
          AT2020abee           -  59112.653    0.05 0.12  -0.101 0.138   0.138 0.194   13.3    0.4  1    0.0  1
          AT2020abee           -  59167.850   -0.03 0.10  -0.194 0.158  -0.090 0.172   68.5    0.1  1    0.0  1
           AT2018jal        AGN?  59262.921    0.39 0.13  -0.071 0.231  -0.238 0.117  834.4    0.0  1    0.2  2
           AT2018jal        AGN?  59529.735   -0.38 0.24  -0.336 0.245  -0.414 0.339 1101.2    0.2  1    0.0  1
           AT2018jal        AGN?  59531.662   -0.04 0.14   0.311 0.214   0.704 0.295 1103.1    0.8  2    0.0  1
           AT2022dot         AGN  58790.875    0.06 0.09  -0.085 0.058   0.192 0.160  359.5    7.4  5    0.0  1
           AT2022dot         AGN  58797.625    0.01 0.07   0.091 0.077  -0.049 0.097  366.2    1.4  3    0.4  3
           AT2022dot         AGN  58803.709    0.11 0.05   0.150 0.074  -0.074 0.059  372.3    1.8  2    0.7  4
           AT2022dot         AGN  58805.891    0.09 0.06  -0.089 0.049  -0.045 0.104  374.5   13.3  3    1.5  2
           AT2022dot         AGN  58811.664    0.17 0.05  -0.030 0.068  -0.030 0.077  380.3    2.7  3    0.3  3
           AT2022dot         AGN  59082.854    0.27 0.05   0.172 0.070   0.313 0.086  651.5    5.9  3    0.0  1
           AT2022dot         AGN  59084.848    0.17 0.05   0.188 0.068   0.061 0.077  653.4   10.2  3    0.0  2
           AT2022dot         AGN  59091.058    0.38 0.06   0.072 0.095  -0.329 0.086  659.7    0.4  1    0.2  2
           AT2022dot         AGN  59249.492    0.29 0.08  -0.280 0.123  -0.035 0.102  818.1    3.0  1    0.1  2
           AT2022dot         AGN  59251.386    0.02 0.07   0.078 0.109  -0.011 0.193  820.0    5.5  2    0.1  2
           AT2022dot         AGN  59256.523    0.00 0.05  -0.041 0.062  -0.019 0.083  825.1    0.8  1    0.1  2
           AT2018jea        AGN?  59199.178    0.53 0.11  -0.234 0.143  -0.079 0.250  758.8    0.0  2    3.0  2
           AT2018jjj          CV  59072.754   -0.25 0.06   0.348 0.097   0.291 0.089  379.3    1.3  1    3.0  1
           AT2018jjj          CV  59075.928   -0.19 0.06   0.072 0.082   0.092 0.100  382.5    0.3  2    0.6  2
           AT2018jjj          CV  59080.775   -0.23 0.13   0.048 0.157   0.058 0.187  387.3    0.4  1    0.1  1
           SN2021hmc       SN Ia  59334.889    0.75 0.05   0.111 0.067   0.019 0.075   32.7    0.8  1    0.2  1
           AT2019ifo          CV  59181.674   -0.19 0.04   0.219 0.055   0.262 0.074  724.5    4.6  2    1.0  2
           AT2018kwv        AGN?  59193.758    0.89 0.10  -0.035 0.138   0.068 0.135  725.3    0.0  1    0.7  1
           AT2018kwv        AGN?  59202.909    0.90 0.08  -0.083 0.122  -0.168 0.094  734.5    0.8  2    1.2  3
           AT2018kwv        AGN?  59204.879    0.92 0.09  -0.376 0.097  -0.409 0.158  736.4    5.1  2    5.0  1
           AT2018kwv        AGN?  59218.883    1.01 0.08  -0.074 0.116  -0.058 0.099  750.4    4.3  2    0.5  2
           AT2018kwv        AGN?  59220.747    1.23 0.08  -0.000 0.096   0.486 0.123  752.3    1.0  3    0.4  1
           AT2018kwv        AGN?  59228.608    0.99 0.07  -0.100 0.152   0.051 0.112  760.2    6.4  2    2.5  2
           AT2018kwv        AGN?  59230.751    1.06 0.07  -0.072 0.085   0.061 0.105  762.3    3.6  3    0.6  1
           AT2018kwv        AGN?  59232.668    0.94 0.07  -0.049 0.115   0.019 0.127  764.2    0.4  1    0.2  2
           AT2018lvp         AGN  59311.977   -0.25 0.07  -0.064 0.080  -0.006 0.120  127.4    0.0  1    0.2  1
           AT2018lvp         AGN  59313.647   -0.28 0.06  -0.047 0.077  -0.025 0.080  129.1    0.2  1    0.2  3
           AT2018lvp         AGN  59315.562   -0.21 0.18   0.097 0.111   0.227 0.215  131.0    1.2  2    0.1  1
           AT2018lvp         AGN  59321.728   -0.27 0.06  -0.000 0.062  -0.035 0.098  137.2    0.4  3    1.3  2
           AT2018lvp         AGN  59323.579   -0.23 0.06   0.003 0.126  -0.047 0.094  139.0    0.0  1    0.0  3
           AT2018lvp         AGN  59674.977   -0.23 0.04  -0.022 0.057   0.037 0.084  490.4    0.1  3    0.3  2
           AT2018lvp         AGN  59677.720   -0.28 0.06  -0.030 0.055   0.015 0.097  493.2    0.5  3    0.1  1
           AT2018lvp         AGN  59689.837   -0.24 0.06   0.005 0.064   0.080 0.112  505.3    0.2  2    0.2  1
           AT2018lvp         AGN  59699.829   -0.19 0.05   0.110 0.060   0.012 0.083  515.3   36.9  4    0.5  2
           AT2019lla           -  59537.609   -0.25 0.03   0.119 0.048   0.073 0.050  393.3    2.9  1   11.8  2
           AT2021rcu         AGN  59678.929    0.50 0.06   0.007 0.087  -0.036 0.103   78.5    0.4  3    0.2  2
           AT2021rcu         AGN  59690.084    0.51 0.07   0.039 0.153   0.052 0.128   89.7    0.4  2    0.2  2
           AT2021rcu         AGN  59699.831    0.54 0.07   0.036 0.102   0.017 0.125   99.4    0.7  2    0.4  2
           AT2022cfw         AGN  59682.640   -0.04 0.09   0.131 0.139   0.032 0.176   59.3    1.0  1    0.2  2
           AT2022cfw         AGN  59690.081   -0.25 0.10   0.005 0.118  -0.305 0.217   66.8    0.4  2    0.1  1
           AT2022cfw         AGN  59696.782   -0.03 0.09  -0.061 0.067   0.308 0.143   73.5    0.2  2    1.9  1
           AT2019mzp           -  59623.183    0.26 0.11   0.097 0.150   0.006 0.180   22.7    0.2  1    0.1  1
           AT2019mzp           -  59628.162    0.16 0.14  -0.190 0.253  -0.967 0.258   27.7    0.2  1    0.1  1
           AT2019mzp           -  59736.174    0.07 0.10   0.229 0.181   0.162 0.170  135.7    0.9  5    0.8  3
                   -           -  58884.006    0.88 0.10  -0.427 0.201  -0.128 0.130  397.5    0.5  1    0.3  1
            AT2019kd           -  58540.933    0.60 0.11  -0.060 0.144   0.088 0.153   53.4    0.4  2    0.2  2
           AT2019chb         AGN  59266.734    0.07 0.07   0.026 0.094  -0.021 0.103  775.3    1.0  3    1.6  2
           AT2019chb         AGN  59269.801    0.05 0.09   0.054 0.125  -0.036 0.125  778.3    0.7  2    1.2  2
           AT2019zsd         AGN  59202.752    0.65 0.13  -0.053 0.190  -0.074 0.192  688.6    0.0  2    2.2  3
           AT2019cjm         AGN  59265.869    0.48 0.10  -0.156 0.129   0.044 0.154  706.6    4.4  3    2.6  1
           AT2019avd        AGN?  59193.758    0.49 0.06  -0.003 0.103   0.056 0.075  670.5    0.0  1   34.3  2
           AT2019avd        AGN?  59203.000    0.53 0.04   0.002 0.063   0.014 0.060  679.8    0.4  3    1.7  3
           AT2019avd        AGN?  59216.654    0.57 0.06  -0.006 0.118  -0.004 0.070  693.4    0.0  1    3.6  2
           AT2019avd        AGN?  59218.883    0.59 0.05   0.035 0.062  -0.052 0.068  695.6    0.5  2    0.0  2
           AT2019avd        AGN?  59220.747    0.52 0.07   0.002 0.068  -0.124 0.108  697.5    1.6  3    3.0  2
           AT2019avd        AGN?  59224.604    0.60 0.06   0.062 0.126  -0.001 0.077  701.4    0.8  2    0.5  1
           AT2019avd        AGN?  59226.623    0.55 0.05   0.035 0.089  -0.031 0.064  703.4    0.1  2    0.0  2
           AT2019avd        AGN?  59228.608    0.58 0.05  -0.003 0.090   0.012 0.094  705.4    0.6  2    1.9  2
           AT2019avd        AGN?  59230.751    0.59 0.06  -0.007 0.064   0.038 0.091  707.5    1.2  3    1.1  1
           AT2019avd        AGN?  59232.668    0.58 0.05   0.023 0.081  -0.041 0.100  709.4    0.0  1    0.1  2
           AT2019cap          CV  59194.019   -0.01 0.07   0.342 0.083   0.122 0.130  636.8    7.0  3    0.6  3
           AT2019cer           -  58580.870   -0.04 0.13   0.085 0.114   0.162 0.203   19.6    0.2  1    0.4  1
                   -         AGN  59266.733    0.08 0.16  -0.238 0.208   0.027 0.269  707.4    1.3  3    0.0  1
           AT2019csf          CV  59187.447   -0.12 0.02   0.089 0.029   0.303 0.041  612.9    1.0  1    0.1  1
           AT2019ehb         AGN  58863.940   -0.01 0.08  -0.066 0.094  -0.072 0.156  288.6    0.1  2    0.0  1
           AT2019ehb         AGN  58866.841   -0.05 0.08   0.054 0.075   0.100 0.135  291.5    0.2  3    0.6  1
           AT2019ehb         AGN  58875.817    0.01 0.09  -0.004 0.078   0.011 0.176  300.5    0.4  3    0.1  1
           AT2019ehb         AGN  58883.981   -0.01 0.08   0.012 0.093  -0.039 0.140  308.7    0.5  3    0.5  3
           AT2019ehb         AGN  58891.025    0.06 0.08  -0.054 0.126   0.083 0.123  315.7    0.9  3    0.5  3
           AT2019ehb         AGN  58893.905   -0.03 0.08   0.024 0.067   0.026 0.137  318.6    0.7  3    0.0  1
           AT2019ehb         AGN  58899.864   -0.04 0.07   0.042 0.067   0.015 0.124  324.6    0.8  6    0.4  3
           AT2019ehb         AGN  58903.693    0.02 0.05   0.101 0.072   0.020 0.083  328.4    2.9  6    0.9  8
           AT2019ehb         AGN  58912.786    0.03 0.07   0.062 0.086  -0.027 0.133  337.5    1.0  4    0.4  3
           AT2019ehb         AGN  59290.584   -0.01 0.07  -0.018 0.095  -0.011 0.111  715.3    0.1  2    0.3  2
           AT2019ehb         AGN  59301.908   -0.01 0.16   0.071 0.204   0.033 0.328  726.6    0.3  1    0.0  1
           AT2019ehb         AGN  59303.740   -0.01 0.13  -0.067 0.134   0.152 0.254  728.4    0.9  2    0.0  1
           AT2019ehb         AGN  59628.088   -0.03 0.13   0.144 0.196  -0.050 0.278 1052.8    1.0  2    0.8  2
           AT2019ehb         AGN  59636.906   -0.05 0.07   0.026 0.067  -0.002 0.134 1061.6    0.1  3    0.1  1
           AT2019eej        AGN?  59220.857    0.95 0.09   0.249 0.088   0.064 0.179  622.6    1.0  2   47.9  1
           AT2019eej        AGN?  59222.724    0.62 0.05   0.163 0.072  -0.595 0.080  624.5   18.3  3   53.5  1
           AT2019eej        AGN?  59226.747    0.80 0.07  -0.180 0.093   0.676 0.112  628.5   15.0  3   18.6  2
           AT2019eej        AGN?  59228.762    0.36 0.06  -0.140 0.090  -1.050 0.094  630.5   63.8  3  199.5  2
           AT2019eej        AGN?  59230.769    0.59 0.06   0.101 0.083  -0.445 0.091  632.5   23.6  3    3.5  1
           AT2019eej        AGN?  59232.718   -0.59 0.09  -0.311 0.082  -0.028 0.195  634.5    7.6  3    3.1  1
           SN2019fdr           -  58637.954   -0.06 0.05   0.002 0.071  -0.028 0.070   37.6    0.4  3    0.5  4
           SN2019fdr           -  58639.767   -0.03 0.05  -0.013 0.071   0.018 0.086   39.4    0.1  3    0.1  2
           SN2019fdr           -  58641.610   -0.06 0.05  -0.031 0.051   0.001 0.073   41.2    1.8  4    0.0  4
           SN2019fdr           -  58644.710   -0.06 0.05  -0.039 0.063  -0.006 0.095   44.3    0.3  3    0.6  3
           SN2019fdr           -  58654.615   -0.01 0.06   0.052 0.114   0.014 0.078   54.2    0.1  1    0.6  4
           SN2019fdr           -  58674.902    0.04 0.05   0.001 0.062   0.009 0.074   74.5    0.6  3    0.2  2
           SN2019fdr           -  58681.623    0.06 0.05   0.043 0.061   0.058 0.080   81.2    0.5  5    0.1  2
           SN2019fdr           -  58696.891    0.07 0.06  -0.010 0.093  -0.042 0.108   96.5    0.0  1    0.0  1
           SN2019fdr           -  59369.034    0.05 0.18  -0.123 0.281  -0.042 0.299  768.6    0.0  1    0.0  2
           SN2019fdr           -  59370.672    0.06 0.24   0.102 0.258  -0.051 0.331  770.3    0.1  1    0.0  2
           SN2019fdr           -  59376.027    0.15 0.18  -0.055 0.277   0.054 0.303  775.6    0.2  1    0.0  1
           SN2019fdr           -  59377.814    0.08 0.16   0.116 0.227  -0.004 0.259  777.4    1.3  2    0.1  2
           SN2019fdr           -  59401.995    0.18 0.21   0.113 0.290  -0.128 0.283  801.6    0.9  1    0.0  1
           SN2019fdr           -  59729.893    0.13 0.13   0.024 0.190   0.211 0.205 1129.5    0.6  2    0.1  2
           SN2019fdr           -  59732.610    0.20 0.15  -0.065 0.232  -0.068 0.232 1132.2    0.0  2    0.4  2
           SN2019fdr           -  59734.639    0.08 0.21  -0.127 0.248  -0.086 0.299 1134.2    0.0  1    0.0  1
           SN2019fdr           -  59737.847    0.09 0.13  -0.024 0.181  -0.060 0.162 1137.5    0.7  2    0.4  3
           SN2019fdr           -  59748.983    0.14 0.17  -0.010 0.270   0.096 0.192 1148.6    0.1  1    0.3  3
           SN2019fdr           -  59750.705    0.25 0.15  -0.014 0.196   0.184 0.214 1150.3    0.2  3    0.0  2
           SN2019fdr           -  59755.810   -0.04 0.13   0.073 0.190  -0.055 0.170 1155.4    1.6  2    0.3  3
           SN2019gwf       SN Ia  58653.845    0.06 0.04   0.035 0.050   0.003 0.055   18.4    2.3  2    1.3  2
           AT2019kkl         AGN  58797.561   -0.23 0.13  -0.111 0.142   0.008 0.181  130.1    0.0  1    0.5  1
           AT2019kkl         AGN  58831.012    0.08 0.07   0.604 0.107   0.286 0.146  163.6   84.4  3    3.6  1
           AT2019kkl         AGN  59080.799   -0.12 0.08   0.007 0.142   0.016 0.101  413.3    0.6  1    0.2  2
           AT2019kkl         AGN  59085.109   -0.16 0.10   0.008 0.112   0.021 0.158  417.7    0.0  1    0.0  1
           SN2019meh         AGN  59053.747    0.14 0.13  -0.060 0.189  -0.109 0.152  390.3    0.6  1    0.1  1
           AT2018apq          CV  59060.132   -0.40 0.05   0.269 0.089   0.180 0.049    8.7    0.0  1    1.4  2
           AT2019scc         AGN  59184.610   -0.12 0.08  -0.075 0.115   0.022 0.126  427.2    0.1  3    0.5  3
           AT2019scc         AGN  59187.764   -0.05 0.08  -0.019 0.106   0.115 0.113  430.3    0.0  2    2.2  3
           AT2019scc         AGN  59193.626   -0.12 0.07   0.057 0.093  -0.008 0.096  436.2    0.3  3    0.8  3
           AT2019scc         AGN  59460.033   -0.19 0.07   0.004 0.073   0.004 0.134  702.6    0.1  3    0.0  1
           AT2019scc         AGN  59461.770   -0.23 0.08  -0.004 0.090  -0.023 0.129  704.4    0.1  1    0.1  2
           AT2019scc         AGN  59463.834   -0.18 0.07   0.001 0.081   0.087 0.127  706.4    2.1  3    2.1  2
           AT2019scc         AGN  59465.827   -0.19 0.09  -0.056 0.084   0.091 0.149  708.4    0.5  3    0.0  1
           AT2019scc         AGN  59469.054   -0.23 0.06   0.024 0.067   0.040 0.133  711.6    0.5  3    0.5  2
           AT2019scc         AGN  59471.021   -0.20 0.08   0.076 0.098   0.077 0.128  713.6    0.7  3    0.1  1
           AT2019scc         AGN  59522.974   -0.20 0.09   0.050 0.137  -0.051 0.187  765.6    0.2  1    1.3  2
           AT2019scc         AGN  59526.809   -0.20 0.08   0.056 0.122   0.024 0.127  769.4    0.3  2    0.2  1
           AT2019scc         AGN  59529.789   -0.21 0.10  -0.009 0.117   0.041 0.161  772.4    0.1  2    0.7  2
           SN2022jwy       SN Ia  59724.953    0.01 0.09   0.102 0.076   0.072 0.192   14.6    0.2  3    0.0  1
           SN2022hna       SN II  59710.641    0.44 0.08   0.078 0.132   0.073 0.119   31.4    0.5  4    0.2  2
           SN2022hna       SN II  59712.641    0.45 0.09  -0.102 0.143   0.045 0.133   33.4    0.1  2    0.2  1
           AT2019rsm         AGN  58811.502    0.09 0.11  -0.149 0.088   0.132 0.167  138.0   12.7  2    0.1  1
           AT2019rsm         AGN  59085.789   -0.13 0.07  -0.047 0.090   0.084 0.094  412.3    0.6  1    0.0  1
           AT2019rsm         AGN  59249.493   -0.20 0.10  -0.030 0.138   0.009 0.134  576.0    0.0  1    0.0  1
           AT2019rsm         AGN  59251.470   -0.18 0.06  -0.012 0.082  -0.034 0.100  578.0    0.0  1    0.0  1
           AT2019rsm         AGN  59254.819   -0.16 0.06  -0.020 0.090  -0.081 0.104  581.4    0.0  1    0.0  1
           AT2022dow         AGN  59710.740    0.33 0.12  -0.092 0.165  -0.057 0.135  181.6    0.3  1    0.1  2
           AT2019obj        AGN?  59187.669   -0.16 0.11  -0.004 0.130   0.105 0.145  471.2    1.1  1    1.0  2
           AT2019obj        AGN?  59192.776   -0.15 0.08   0.042 0.088  -0.005 0.109  476.3    0.7  3    1.1  3
           AT2019obj        AGN?  59198.976   -0.16 0.06   0.026 0.073  -0.030 0.128  482.5    0.3  3    1.2  2
           AT2019obj        AGN?  59202.744   -0.05 0.06  -0.003 0.086  -0.033 0.097  486.2    0.3  3    0.6  3
           AT2019obj        AGN?  59204.732   -0.09 0.06   0.027 0.084   0.118 0.115  488.2    0.5  3    0.9  2
           AT2019obj        AGN?  59217.712   -0.14 0.06   0.067 0.080  -0.004 0.096  501.2    4.3  3    0.4  2
           AT2019obj        AGN?  59219.816   -0.11 0.07  -0.010 0.085  -0.057 0.104  503.3    0.2  2    0.2  2
           AT2019obj        AGN?  59221.720   -0.12 0.05  -0.010 0.060  -0.007 0.083  505.2    0.6  3    0.2  3
           AT2019obj        AGN?  59223.562   -0.09 0.05   0.043 0.079  -0.026 0.075  507.1    0.4  2    0.4  3
           AT2019obj        AGN?  59225.669   -0.11 0.05  -0.003 0.058   0.009 0.077  509.2    0.2  3    0.4  3
           AT2019obj        AGN?  59227.816   -0.13 0.07  -0.033 0.078   0.005 0.113  511.3    0.1  2    0.1  2
           AT2019obj        AGN?  59229.792   -0.13 0.08   0.025 0.092  -0.038 0.125  513.3    0.3  2    0.1  2
           AT2019obj        AGN?  59231.555   -0.13 0.06  -0.045 0.086  -0.028 0.087  515.0    0.3  2    0.0  2
           AT2019osp          CV  59390.726   -0.27 0.06   0.913 0.075   0.974 0.110  672.4    0.3  5    2.2  6
           SN2019owu       SN Ia  58750.765   -0.04 0.06   0.091 0.096   0.077 0.107   28.3    0.1  1    0.0  1
           SN2019oys       SN Ib  59198.697    1.02 0.16   0.270 0.339  -0.018 0.151  475.2    0.2  1    0.1  2
           SN2019oys       SN Ib  59202.838    0.92 0.13   0.056 0.215  -0.062 0.157  479.4    0.0  2    0.3  2
           SN2019oys       SN Ib  59204.657    1.12 0.17  -0.086 0.335  -0.211 0.228  481.2    0.0  1    0.2  1
           SN2019oys       SN Ib  59220.632    1.12 0.16  -0.136 0.264   0.039 0.150  497.1    0.1  1    0.0  2
           SN2019oys       SN Ib  59227.013    1.20 0.16  -0.144 0.320   0.092 0.156  503.5    0.1  1    2.8  2
           AT2019pio           -  59068.596    0.26 0.07  -0.127 0.091   0.194 0.117  340.4    1.6  1    0.5  2
           AT2019rnu         AGN  59184.840   -0.23 0.08   0.068 0.103  -0.017 0.115  448.3    1.8  2    1.8  3
           AT2019rnu         AGN  59187.886   -0.26 0.08  -0.028 0.085   0.077 0.159  451.4    0.9  2    0.1  1
           AT2019rnu         AGN  59194.984   -0.16 0.13  -0.118 0.142  -0.060 0.152  458.5    1.1  1    0.0  1
           AT2019rnu         AGN  59198.730   -0.25 0.08  -0.028 0.071   0.022 0.147  462.2    1.7  3    0.0  1
           AT2019rnu         AGN  59202.820   -0.17 0.07  -0.012 0.085   0.030 0.148  466.3    1.1  2    0.1  1
           AT2019rnu         AGN  59204.790   -0.18 0.06   0.018 0.076  -0.123 0.091  468.3    0.9  2    2.2  2
           AT2019rnu         AGN  59215.744   -0.22 0.09   0.191 0.146   0.061 0.102  479.2    0.1  2    1.2  4
           AT2019rnu         AGN  59218.608   -0.24 0.06   0.052 0.092  -0.003 0.090  482.1    0.6  1    1.0  3
           AT2019rnu         AGN  59220.745   -0.15 0.07   0.001 0.080  -0.059 0.124  484.2    0.2  2    0.6  1
           SN2019qvt       SN Ib  58791.824    0.97 0.09  -0.005 0.153   0.100 0.095   44.3    0.0  2    0.6  2
           SN2019qvt       SN Ib  58794.669    0.97 0.10  -0.052 0.173   0.102 0.082   47.2    0.9  3    1.0  3
           SN2019qvt       SN Ib  58804.863    1.08 0.15   0.078 0.323   0.067 0.139   57.4    0.1  1    0.6  2
           SN2019qvt       SN Ib  58811.663    1.05 0.13   0.051 0.191   0.004 0.145   64.2    0.7  3    0.7  3
           SN2019qvr      SN IIn  58811.590    0.45 0.07   0.034 0.087  -0.055 0.094   61.2    0.1  1    0.0  1
           SN2019qym       SN Ia  58797.563    1.01 0.09   0.233 0.216   0.136 0.081   41.2    0.0  1    0.2  1
           SN2019qym       SN Ia  58811.592    0.71 0.08   0.040 0.095   0.131 0.120   55.2    0.1  1    0.0  1
           SN2019nkf       SN Ic  58876.772    0.88 0.09   0.024 0.132   0.014 0.086  127.3    0.4  2    0.8  2
           SN2019nkf       SN Ic  58893.596    0.97 0.07  -0.108 0.124   0.003 0.090  144.1    0.9  4    1.5  4
           SN2019nkf       SN Ic  58895.741    1.00 0.11   0.128 0.195   0.072 0.081  146.2    1.6  2    1.3  4
           AT2020ter        AGN?  59089.877    0.12 0.11  -0.165 0.125  -0.133 0.147   17.5    1.6  2    1.7  1
           AT2020ter        AGN?  59231.853    0.24 0.12  -0.196 0.147  -0.094 0.160  159.4    0.3  1    0.3  1
           SN2019rqb       SN Ia  58770.488   -0.04 0.06   0.038 0.098   0.055 0.110   16.3    0.0  1    2.3  2
           SN2019qyk       SN Ia  58893.597   -0.61 0.19   0.035 0.185   0.233 0.391  135.1    0.0  1    0.1  1
           SN2019tfa       SN Ia  58804.822    0.29 0.17   0.304 0.296  -0.011 0.294   28.7    0.6  1    0.8  1
           SN2019twk       SN II  58797.559    0.05 0.06   0.037 0.106   0.021 0.078    9.2    0.2  1    0.5  1
           SN2019twk       SN II  58829.809    0.49 0.12   0.107 0.122   0.102 0.231   41.4    0.0  1    0.1  1
           SN2019uaf       SN Ia  58797.559    0.08 0.07  -0.101 0.074  -0.118 0.092    9.2    0.3  1    0.2  1
           SN2019ubs       SN Ia  58811.582   -0.13 0.04   0.020 0.042  -0.033 0.064   21.3    0.3  1    0.0  1
           SN2019uen       SN Ia  58797.563   -0.07 0.12  -0.002 0.174  -0.092 0.146    7.3    0.5  1    0.0  1
           SN2019uen       SN Ia  58811.592   -0.01 0.09   0.104 0.098   0.037 0.129   21.3    0.0  1    0.0  1
           AT2019uge         AGN  58811.597    0.67 0.11  -0.005 0.168  -0.013 0.110   17.3    0.0  1    0.0  1
           AT2019uwj         CV?  58797.543   -0.23 0.05   0.222 0.106   0.138 0.072    0.3    0.1  1    0.1  1
           SN2019ulw       SN Ia  58797.564   -0.25 0.19  -0.484 0.157  -0.293 0.297    3.3    1.2  4    0.0  1
           SN2019ulw       SN Ia  58803.697   -0.19 0.05  -0.082 0.085  -0.099 0.062    9.4    0.2  2    0.2  5
           SN2019ulw       SN Ia  58805.699   -0.20 0.04  -0.055 0.051  -0.055 0.054   11.4    0.9  2    0.1  4
           SN2019ulw       SN Ia  58830.772    0.44 0.09   0.022 0.135   0.075 0.119   36.5    0.5  3    0.1  2
           SN2019vkz       SN Ia  58871.623    0.89 0.06  -0.013 0.120  -0.016 0.078   66.1    1.1  4    4.6  6
           SN2019vkz       SN Ia  58876.903    0.78 0.06   0.050 0.100   0.061 0.073   71.4    0.8  4    1.1  4
           SN2019vkz       SN Ia  58878.903    0.70 0.10   0.178 0.163   0.010 0.122   73.4    1.3  4    0.1  2
           SN2019vkz       SN Ia  58880.641    0.68 0.07  -0.025 0.144   0.046 0.081   75.1    0.7  4    0.5  4
           SN2019vkz       SN Ia  58891.514    0.53 0.12   0.008 0.235   0.073 0.121   86.0    0.0  1    0.9  3
           SN2019vkz       SN Ia  58893.568    0.47 0.07  -0.009 0.115   0.049 0.090   88.1    0.5  4    0.0  4
           SN2019vkz       SN Ia  58895.895    0.43 0.08  -0.008 0.117   0.010 0.107   90.4    1.7  4    0.6  4
           SN2019vkz       SN Ia  58899.758    0.35 0.10  -0.020 0.128   0.007 0.143   94.2    0.8  2    0.6  3
           SN2019waa       SN Ia  58830.832   -0.08 0.08  -0.001 0.113  -0.007 0.136   18.7    0.0  1    0.4  1
           AT2019vzf       SN Ia  58830.656   -0.13 0.07  -0.002 0.091  -0.076 0.134   11.4    0.1  2    0.0  1
           SN2019vsr       SN II  58829.809   -0.08 0.09   0.001 0.047  -0.184 0.190   10.6    0.1  1    0.1  1
           SN2019wac       SN Ia  58849.467    0.55 0.11   0.052 0.204   0.193 0.172   30.2    0.4  1    0.0  1
           AT2019wey       Other  59292.495   -0.33 0.05   0.005 0.082  -0.035 0.068  473.3    0.0  1    0.1  1
           AT2019vzg          CV  59085.966   -0.22 0.08   0.768 0.093   0.726 0.132  266.7    0.1  2    0.1  1
          AT2019aahw         CV?  58830.656   -0.20 0.13   0.203 0.169   0.224 0.220   10.5    0.4  2    0.5  1
           SN2019wib       SN II  58894.041    0.39 0.08   0.061 0.126  -0.024 0.105   66.5    1.3  2    2.0  2
           SN2019wib       SN II  58898.638    0.26 0.10   0.011 0.120  -0.017 0.119   71.1    0.0  1    1.9  3
                   -         AGN  59251.965   -0.19 0.07  -0.027 0.083  -0.078 0.140  424.4    0.4  3    0.3  2
                   -         AGN  59254.123   -0.28 0.07  -0.028 0.117   0.122 0.149  426.6    0.2  2    0.6  1
                   -         AGN  59256.096   -0.24 0.06   0.010 0.110  -0.088 0.106  428.5    0.0  2    0.1  2
                   -         AGN  59264.711   -0.23 0.07   0.036 0.094  -0.048 0.104  437.2    1.2  3    1.5  2
                   -         AGN  59266.700   -0.25 0.09   0.027 0.122  -0.172 0.147  439.2    0.1  3    1.4  1
                   -         AGN  59268.702   -0.27 0.08   0.085 0.108  -0.032 0.109  441.2    0.6  3    1.2  3
           SN2019wmx       SN Ia  58849.465   -0.13 0.04   0.067 0.055   0.052 0.089   21.3    0.4  1    0.2  1
           SN2019wzj       SN Ic  58849.465    1.26 0.05   0.185 0.098   0.096 0.073   16.3    0.4  1    0.2  1
           SN2019wyq       SN Ia  58860.859    0.91 0.09   0.114 0.173  -0.022 0.078   27.3    0.0  1    1.2  4
           SN2019wvz       SN II  58880.042    0.53 0.08   0.060 0.129   0.076 0.133   42.5    0.0  1    0.3  1
           SN2019wvz       SN II  58890.613    0.72 0.11  -0.057 0.184   0.056 0.124   53.1    0.0  1    0.3  1
           SN2019wvz       SN II  58893.597    0.65 0.07  -0.096 0.111  -0.051 0.090   56.1    0.0  1    0.0  2
           AT2019zsi          CV  58860.782   -0.24 0.05  -0.014 0.091  -0.018 0.068   14.5    0.1  1    2.2  4
           AT2019zsi          CV  58863.782   -0.22 0.07   0.143 0.132   0.123 0.086   17.5    0.4  3    0.0  2
          AT2021aeuj         AGN  58876.907   -0.02 0.10  -0.003 0.132   0.027 0.151   30.4    0.0  1    0.1  1
          AT2021aeuj         AGN  58879.831    0.02 0.10  -0.007 0.099   0.026 0.168   33.3    0.3  2    0.0  1
          AT2021aeuj         AGN  58893.594   -0.01 0.07  -0.057 0.102  -0.056 0.109   47.1    0.0  1    0.0  1
          AT2021aeuj         AGN  58895.903   -0.08 0.07  -0.057 0.092  -0.122 0.116   49.4    0.0  1    0.0  1
          AT2021aeuj         AGN  59248.768    0.12 0.15   0.165 0.241  -0.052 0.218  402.3    0.4  1    0.8  2
          AT2021aeuj         AGN  59250.937    0.06 0.09  -0.067 0.110   0.091 0.166  404.4    0.1  3    0.1  2
          AT2021aeuj         AGN  59252.913    0.08 0.09   0.037 0.109  -0.044 0.151  406.4    0.4  3    0.1  1
          AT2021aeuj         AGN  59256.095    0.03 0.10   0.035 0.131  -0.074 0.181  409.6    0.4  2    0.0  1
          AT2021aeuj         AGN  59522.988    0.08 0.14  -0.022 0.136   0.083 0.223  676.5    0.4  4    0.1  1
          AT2021aeuj         AGN  59526.052   -0.00 0.13  -0.116 0.165  -0.020 0.221  679.6    0.8  3    0.4  2
          AT2021aeuj         AGN  59531.959    0.01 0.13   0.077 0.172   0.073 0.185  685.5    0.2  2    0.3  3
           SN2019yvq       SN Ia  58883.955    1.22 0.02   0.098 0.034   0.048 0.026   37.4    1.1  4    1.1  4
            SN2020hr       SN Ia  58876.845    0.04 0.05   0.072 0.075   0.027 0.065   27.4    0.1  3    0.4  4
            SN2020hr       SN Ia  58878.855    0.06 0.07   0.045 0.112   0.054 0.103   29.4    0.2  3    0.0  2
            SN2020hr       SN Ia  58880.686    0.14 0.06   0.101 0.107   0.029 0.066   31.2    0.6  3    0.5  5
            SN2020hr       SN Ia  58893.747    0.81 0.08   0.022 0.135   0.026 0.093   44.3    0.4  4    0.9  4
            SN2020hr       SN Ia  58898.490    0.80 0.16   0.044 0.261   0.057 0.183   49.0    0.3  2    0.3  2
                   -          CV  59248.948   -0.23 0.05   0.467 0.067   0.524 0.077    0.7    2.4  3    0.1  2
            SN2020in      SN IIn  58878.793   -0.08 0.04  -0.033 0.071  -0.021 0.062   32.3    0.6  2    0.6  2
            SN2020in      SN IIn  58890.914   -0.03 0.04   0.059 0.061   0.027 0.059   44.4    1.5  4    1.1  4
            SN2020in      SN IIn  58893.951   -0.00 0.03   0.019 0.040  -0.024 0.052   47.4    0.8  4    0.6  4
            SN2020in      SN IIn  58895.570    0.03 0.04   0.013 0.069   0.007 0.050   49.1    0.0  1    0.4  3
            SN2020nv       SN Ia  58875.931    0.15 0.07   0.119 0.105   0.080 0.137   26.4    0.5  4    1.0  3
            SN2020nv       SN Ia  58878.060    0.25 0.09   0.121 0.123  -0.008 0.164   28.5    0.7  3    0.1  2
            SN2020nv       SN Ia  58881.052    0.49 0.09   0.216 0.136   0.084 0.129   31.5    0.6  3    0.3  3
            SN2020nv       SN Ia  58883.851    0.58 0.13   0.049 0.213   0.028 0.200   34.3    3.1  3    0.2  3
          AT2020aezs         AGN  59266.050    0.20 0.09   0.014 0.105   0.023 0.132   11.7    1.5  2    2.2  2
          AT2020aezs         AGN  59280.542    0.20 0.10   0.049 0.148  -0.020 0.179   26.2    1.5  2    0.1  1
          AT2020aezs         AGN  59622.662    0.16 0.07   0.044 0.089   0.007 0.101  368.4   11.7  2    0.1  2
          AT2020aezs         AGN  59638.013    0.39 0.08   0.005 0.112  -0.072 0.107  383.7    0.5  1    0.0  1
            SN2020nr       SN Ia  58880.041    0.12 0.07   0.043 0.098   0.113 0.117   30.5    0.0  1    0.1  1
            SN2020nr       SN Ia  58892.873    0.75 0.09   0.166 0.140   0.017 0.116   43.4    0.1  1    0.1  2
            SN2020oi       SN Ic  58875.954    1.01 0.03   0.133 0.024   0.091 0.061   20.5    0.8  2    0.1  1
            SN2020oi       SN Ic  58878.083    0.95 0.02   0.119 0.025   0.091 0.046   22.6    0.8  3    2.1  1
            SN2020oi       SN Ic  58881.216    0.90 0.02   0.108 0.035   0.087 0.037   25.8    0.0  2    0.5  3
            SN2020oi       SN Ic  58883.950    0.87 0.02   0.081 0.036   0.123 0.030   28.5    2.6  2    3.3  3
            SN2020oi       SN Ic  58885.947    0.78 0.03   0.084 0.033   0.109 0.043   30.5    0.4  2    0.1  1
            SN2020oi       SN Ic  58887.773    0.73 0.03   0.056 0.047   0.046 0.042   32.3    2.0  3    0.2  2
            SN2020oi       SN Ic  58894.056    0.62 0.04  -0.044 0.060   0.073 0.061   38.6    0.1  1    0.2  1
            SN2020oi       SN Ic  58898.835    0.54 0.03   0.052 0.029   0.037 0.043   43.4    1.6  5    0.8  4
            SN2020oi       SN Ic  58903.632    0.44 0.03   0.018 0.050   0.015 0.029   48.2    0.9  2    1.2  7
            SN2020oi       SN Ic  58912.073    0.35 0.03  -0.035 0.048   0.026 0.045   56.6    0.0  1    2.7  3
            SN2020oi       SN Ic  58913.874    0.29 0.03   0.036 0.034   0.026 0.060   58.4    6.5  4    1.2  2
            SN2020tn       SN Ia  58860.782   -0.21 0.09  -0.229 0.194  -0.162 0.130    7.3    0.0  1    1.9  4
            SN2020tn       SN Ia  58863.934   -0.30 0.09   0.095 0.262  -0.199 0.174   10.5    0.2  2    1.0  2
            SN2020zz       SN Ia  58871.553    0.07 0.04  -0.052 0.055  -0.328 0.089    5.1    0.1  1    0.1  2
            SN2020zz       SN Ia  58876.899    0.00 0.04   0.015 0.063   0.055 0.066   10.5    0.1  1    0.7  1
            SN2020zz       SN Ia  58879.743    0.13 0.05  -0.007 0.057   0.083 0.078   13.3    0.2  2    0.0  1
            SN2020zz       SN Ia  58892.867    0.52 0.07   0.090 0.086   0.006 0.099   26.5    0.0  1    0.0  1
            SN2020zz       SN Ia  58895.887    0.76 0.07   0.148 0.106  -0.013 0.094   29.5    0.4  1    0.4  1
           SN2020ady       SN Ia  58879.840   -0.17 0.06   0.036 0.052  -0.091 0.104   13.5    0.0  2    0.0  1
           SN2020ady       SN Ia  58890.581   -0.07 0.09   0.123 0.107   0.025 0.126   24.2    0.1  1    0.0  1
           SN2020ady       SN Ia  58893.593    0.00 0.06   0.062 0.077   0.020 0.097   27.2    0.0  1    0.2  1
           SN2020ady       SN Ia  58895.902    0.10 0.07   0.104 0.095   0.020 0.128   29.5    0.1  1    0.1  1
            SN2020zi       SN Ia  58875.815    0.25 0.07  -0.013 0.086  -0.041 0.093   12.4    0.0  1    0.0  1
            SN2020zi       SN Ia  58881.172    0.40 0.06   0.081 0.095  -0.024 0.095   17.7    0.7  1    0.0  1
            SN2020zi       SN Ia  58884.132    0.32 0.09   0.021 0.152  -0.023 0.119   20.7    0.1  1    0.5  1
            SN2020zi       SN Ia  58893.756    0.87 0.16   0.433 0.344   0.014 0.164   30.3    0.0  1    0.4  1
           SN2020aan       SN Ia  58877.209   -0.06 0.07  -0.054 0.097  -0.081 0.121   12.7    0.0  1    0.0  1
           SN2020aan       SN Ia  58879.996    0.02 0.10  -0.059 0.101  -0.023 0.174   15.5    0.5  2    0.1  1
           SN2020aan       SN Ia  58886.132    0.09 0.09   0.062 0.176  -0.014 0.126   21.7    0.5  1    0.1  1
           SN2020aan       SN Ia  58892.188    0.35 0.10   0.291 0.157   0.065 0.134   27.7    0.1  1    0.0  1
           SN2020aan       SN Ia  58894.017    0.56 0.09   0.042 0.139   0.030 0.118   29.5    0.4  2    0.3  2
           SN2020ago       SN Ia  58876.867    0.15 0.06   0.041 0.074  -0.070 0.080   10.5    0.3  3    1.3  3
           SN2020ago       SN Ia  58878.835    0.28 0.09   0.072 0.133   0.097 0.125   12.4    0.7  3    0.3  2
           SN2020ago       SN Ia  58880.720    0.31 0.07   0.039 0.133   0.046 0.093   14.3    0.7  3    0.1  3
           SN2020amv       SN II  58871.560   -0.44 0.06  -0.575 0.083  -0.545 0.087    0.3    0.0  1    0.2  2
           SN2020amv       SN II  58876.908   -0.34 0.04  -0.062 0.049  -0.084 0.068    5.7    0.0  1    0.4  1
           SN2020amv       SN II  58879.749   -0.28 0.04   0.016 0.044  -0.062 0.060    8.5    0.1  2    0.2  1
           SN2020amv       SN II  58892.872   -0.05 0.04   0.043 0.058   0.053 0.061   21.7    0.0  1    0.0  1
           SN2020amv       SN II  58895.888   -0.02 0.04   0.029 0.061   0.006 0.067   24.7    0.0  1    0.0  1
           SN2020amx       SN Ia  58876.950   -0.22 0.05  -0.092 0.055  -0.114 0.076    5.5    0.6  1    0.2  1
           SN2020amx       SN Ia  58880.042   -0.24 0.05  -0.064 0.052  -0.102 0.117    8.6    0.2  1    0.0  1
           SN2020amx       SN Ia  58890.589   -0.17 0.05   0.117 0.069   0.075 0.084   19.2    0.8  1    0.0  1
           SN2020amx       SN Ia  58893.582   -0.13 0.04   0.053 0.052   0.060 0.080   22.2    0.0  1    0.3  1
           SN2020amx       SN Ia  58895.901   -0.11 0.04   0.037 0.048   0.043 0.073   24.5    0.0  1    0.0  1
           SN2020aoi       SN Ia  58883.784   -0.16 0.03  -0.028 0.041  -0.027 0.058   12.4    0.1  1    0.0  1
           SN2020bua       SN Ia  58878.795   -0.05 0.14  -0.261 0.224  -0.141 0.196    4.4    0.1  2    0.1  2
           SN2020bua       SN Ia  58884.805   -0.10 0.11  -0.126 0.135  -0.133 0.236   10.4    1.1  2    0.1  1
           SN2020bua       SN Ia  58890.915   -0.01 0.07  -0.007 0.114   0.001 0.120   16.5    0.3  4    3.7  4
           SN2020bua       SN Ia  58893.958    0.12 0.05   0.034 0.065   0.019 0.057   19.6    0.5  4    0.3  6
           SN2020bua       SN Ia  58895.569    0.19 0.07   0.046 0.114   0.060 0.097   21.2    0.1  1    0.5  2
           SN2020bpi       SN Ia  58881.155   -0.02 0.08  -0.320 0.118  -0.365 0.142    2.6    3.1  4    1.1  4
           SN2020bpi       SN Ia  58884.129    0.02 0.06  -0.292 0.091  -0.221 0.107    5.6    2.2  4    1.2  4
           SN2020bpi       SN Ia  58885.967    0.05 0.06  -0.158 0.084  -0.154 0.084    7.5    0.1  2    0.2  2
           SN2020bpi       SN Ia  58891.909   -0.03 0.06  -0.044 0.056  -0.042 0.110   13.4    0.8  2    0.0  1
           SN2020bpi       SN Ia  58893.755   -0.03 0.04   0.012 0.048  -0.041 0.062   15.2    0.9  4    0.0  2
           SN2020bpi       SN Ia  58898.905    0.11 0.04  -0.001 0.053  -0.015 0.077   20.4    0.9  2    0.0  1
           SN2020bpi       SN Ia  58903.868    0.18 0.05   0.075 0.061   0.042 0.073   25.4    1.5  2    0.1  1
           SN2020bpi       SN Ia  58911.963    0.60 0.06   0.102 0.087  -0.028 0.084   33.5    0.9  2    0.7  2
           SN2020bpi       SN Ia  58913.939    0.75 0.07   0.138 0.113  -0.002 0.089   35.4    0.3  2    0.2  2
           SN2020bzv       SN Ia  58893.597    0.89 0.08   0.182 0.123  -0.088 0.108    7.4    0.2  1    0.1  2
           AT2021kvn           -  59473.826    0.33 0.04   0.041 0.068   0.032 0.076  601.7    0.5  2    0.8  3
           AT2021kvn           -  59476.827    0.34 0.05   0.029 0.076   0.009 0.077  604.7    2.2  2    0.5  3
           AT2021kvn           -  59485.025    0.35 0.05  -0.035 0.068  -0.081 0.095  612.9    1.0  2    0.8  2
           AT2021kvn           -  59487.805    0.36 0.05   0.044 0.067   0.099 0.080  615.6    0.5  2    0.3  2
           SN2020chi       SN Ia  58893.942   -0.24 0.08  -0.125 0.093  -0.180 0.132    3.7    0.1  1    0.0  1
           SN2020chn       SN Ia  58891.610   -0.07 0.10  -0.086 0.121  -0.157 0.157    0.4    0.6  1    0.7  1
           SN2020chn       SN Ia  58893.965   -0.14 0.08  -0.048 0.094  -0.079 0.151    2.7    0.0  1    0.2  1
          AT2020abea         AGN  59193.651    0.41 0.06  -0.084 0.095  -0.077 0.096  101.2    1.3  3    1.3  3
          AT2020abea         AGN  59198.678    0.19 0.07  -0.045 0.079  -0.160 0.097  106.2    0.3  3    0.0  2
          AT2020abea         AGN  59202.644    0.32 0.06  -0.074 0.087  -0.039 0.113  110.2    3.0  3    0.2  2
          AT2020abea         AGN  59204.649    0.37 0.06   0.049 0.091   0.169 0.090  112.2    1.6  3    1.0  2
           SN2020exr       SN Ia  58954.815    0.62 0.10   0.106 0.123   0.043 0.168   18.5    0.2  2    0.0  1
           SN2020faa       SN II  58944.311    0.09 0.07   0.006 0.123  -0.025 0.120    8.0    0.5  5    0.3  3
           SN2020faa       SN II  58954.267    0.16 0.06  -0.062 0.122   0.093 0.100   18.0    1.6  5    1.2  5
           SN2020faa       SN II  58956.047    0.12 0.06  -0.009 0.086  -0.001 0.102   19.7    5.5  5    0.7  5
           SN2020faa       SN II  58964.929    0.32 0.05   0.016 0.063   0.038 0.090   28.6    2.8  8    0.6  6
           SN2020faa       SN II  58966.819    0.39 0.05   0.109 0.095  -0.018 0.068   30.5    0.6  6    0.8  5
           SN2020faa       SN II  58968.656    0.36 0.05  -0.031 0.088  -0.016 0.108   32.4    2.3  7    1.4  7
           SN2020faa       SN II  58971.013    0.42 0.06   0.070 0.099   0.028 0.066   34.7    0.9  5    2.5  7
           SN2020faa       SN II  58972.761    0.38 0.07  -0.021 0.099   0.029 0.096   36.5    0.9  6    1.3  6
           SN2020faa       SN II  58974.746    0.44 0.07  -0.054 0.119  -0.080 0.083   38.4    1.9  8    1.5  8
           SN2020faa       SN II  58978.944    0.54 0.08  -0.052 0.116  -0.014 0.082   42.6    0.5  4    2.6  5
           SN2020faa       SN II  58980.714    0.54 0.06  -0.032 0.092   0.009 0.075   44.4    1.7  8    1.3  8
           SN2020faa       SN II  58986.714    0.53 0.05  -0.008 0.073  -0.002 0.053   50.4    1.0  8    2.5  8
           SN2020faa       SN II  58991.918    0.48 0.05  -0.060 0.067  -0.074 0.058   55.6    1.9  8    0.6  8
           SN2020faa       SN II  58994.915    0.49 0.04  -0.031 0.064  -0.012 0.072   58.6    3.8  8    2.3  6
           SN2020faa       SN II  58996.690    0.43 0.05  -0.076 0.075  -0.051 0.053   60.4    0.9  4    3.1  6
           SN2020faa       SN II  59004.538    0.36 0.06   0.020 0.131  -0.016 0.078   68.2    2.5  5    0.8  5
           SN2020faa       SN II  59011.791    0.33 0.03  -0.015 0.048  -0.015 0.040   75.5    1.4  8    1.2  8
           SN2020faa       SN II  59013.730    0.34 0.04  -0.042 0.044   0.021 0.056   77.4    1.9  7    0.5  6
           SN2020faa       SN II  59016.877    0.33 0.03  -0.044 0.047  -0.005 0.054   80.6    1.4  8    0.6  7
           SN2020faa       SN II  59019.732    0.32 0.03  -0.026 0.043  -0.002 0.041   83.4    1.8  7    0.7  7
           SN2020faa       SN II  59021.825    0.32 0.04  -0.026 0.046  -0.071 0.067   85.5    0.9  5    0.9  3
           SN2020faa       SN II  59023.595    0.33 0.06  -0.028 0.047   0.001 0.087   87.3    0.9  5    2.4  3
           SN2020faa       SN II  59026.852    0.24 0.11   0.158 0.097  -0.075 0.225   90.6   17.6  3    0.1  2
           SN2020faa       SN II  59031.752    0.30 0.03  -0.013 0.040  -0.022 0.040   95.5    4.1  7    4.1  9
           SN2020faa       SN II  59033.720    0.29 0.03   0.000 0.043  -0.006 0.046   97.4    1.6  8    1.3  6
           SN2020faa       SN II  59036.753    0.31 0.04  -0.011 0.046  -0.009 0.067  100.5    3.8  6    0.2  2
           SN2020faa       SN II  59038.941    0.32 0.04  -0.000 0.053   0.109 0.090  102.6    0.2  4    1.5  2
           SN2020faa       SN II  59040.811    0.32 0.03  -0.021 0.043  -0.076 0.040  104.5    0.7  5   20.7  6
           SN2020faa       SN II  59043.062    0.32 0.04  -0.058 0.062   0.006 0.051  106.8    0.5  3    1.2  4
           SN2020faa       SN II  59044.683    0.30 0.03  -0.021 0.040   0.011 0.037  108.4    2.4  8    0.5  7
           SN2020faa       SN II  59046.932    0.34 0.04  -0.009 0.040   0.032 0.081  110.6    1.3  7    2.8  4
           SN2020faa       SN II  59051.556    0.33 0.03  -0.038 0.048   0.000 0.049  115.3    0.3  5    1.3  4
           SN2020faa       SN II  59054.680    0.32 0.04   0.010 0.050   0.026 0.057  118.4    0.3  3    0.7  4
           SN2020faa       SN II  59056.768    0.37 0.05   0.015 0.065   0.069 0.086  120.5    0.2  2    0.5  2
           SN2020faa       SN II  59063.965    0.33 0.05   0.006 0.088   0.048 0.069  127.7    0.1  2    0.5  3
           SN2020faa       SN II  59065.834    0.39 0.05  -0.018 0.067   0.019 0.083  129.5    1.1  3    0.8  1
           SN2020faa       SN II  59067.495    0.38 0.05   0.003 0.082   0.081 0.072  131.2    1.4  2    0.1  1
           SN2020faa       SN II  59075.521    0.47 0.06  -0.064 0.089  -0.009 0.088  139.2    0.1  1    0.1  1
           SN2020faa       SN II  59078.694    0.47 0.06   0.037 0.072   0.042 0.087  142.4    0.2  2    0.1  1
           SN2020faa       SN II  59084.895    0.48 0.09   0.037 0.085   0.095 0.128  148.6    0.0  1    0.1  1
           SN2020ekk       SN II  58999.651    1.02 0.10  -0.057 0.254   0.001 0.046   63.2    0.1  1    0.5  3
           SN2020enm   SN Ia-91T  58939.959    0.01 0.05   0.057 0.045   0.012 0.083    3.5    0.0  2    0.1  1
           SN2020enm   SN Ia-91T  58943.976    0.07 0.03   0.059 0.037   0.053 0.042    7.5    0.2  2    0.0  2
           SN2020enm   SN Ia-91T  58954.909    0.37 0.03   0.090 0.054   0.043 0.047   18.4    0.2  2    0.1  4
           SN2020enm   SN Ia-91T  58964.902    0.99 0.04   0.098 0.064   0.044 0.053   28.4    0.1  2    0.3  2
           SN2020enm   SN Ia-91T  58975.666    1.03 0.12   0.016 0.203   0.084 0.079   39.2    0.5  1    0.0  3
           SN2020enm   SN Ia-91T  58980.023    0.88 0.10  -0.033 0.153   0.059 0.083   43.5    0.3  1    0.4  2
           SN2020enm   SN Ia-91T  58985.878    0.89 0.06   0.023 0.102   0.038 0.080   49.4    0.3  2    0.1  2
           SN2020enm   SN Ia-91T  58994.667    0.74 0.08  -0.003 0.136   0.038 0.106   58.2    0.5  1    0.1  1
           SN2020enm   SN Ia-91T  59013.978    0.50 0.11   0.074 0.167  -0.036 0.162   77.5    0.0  1    0.2  1
           SN2020enm   SN Ia-91T  59050.600   -0.06 0.20   0.237 0.242   0.026 0.314  114.1    0.0  1    0.6  1
           SN2020dpw      SN IIP  59065.964    1.42 0.14   0.041 0.264   0.006 0.086  125.5    0.0  1    1.5  1
           SN2020gkp       SN Ia  58956.067   -0.25 0.09  -0.039 0.114  -0.148 0.157    0.7    0.0  1    0.4  1
           SN2020gkp       SN Ia  58979.644    0.27 0.13   0.048 0.176   0.126 0.177   24.2    0.0  1    0.0  1
           SN2020hyh       SN Ia  58964.722   -0.13 0.06  -0.254 0.075  -0.367 0.082    2.4    0.2  1    0.9  2
           SN2020hyh       SN Ia  58975.870   -0.07 0.04   0.041 0.039  -0.013 0.065   13.5    0.0  2    0.5  2
           SN2020hyh       SN Ia  58977.878   -0.04 0.04   0.083 0.048   0.015 0.068   15.5    0.3  2    0.7  2
           SN2020hyh       SN Ia  58979.831    0.03 0.04   0.101 0.041   0.070 0.056   17.5    0.3  2    0.3  2
           SN2020hyh       SN Ia  58985.879    0.34 0.04   0.148 0.050   0.044 0.074   23.5    0.3  2    0.2  2
           SN2020hyh       SN Ia  58999.815    1.07 0.07   0.042 0.097   0.084 0.084   37.4    0.4  4    0.0  2
           SN2020hvb       SN Ia  59011.986    0.97 0.16  -0.003 0.321   0.131 0.213   47.5    0.0  1    0.0  1
           SN2020hyi       SN Ia  58967.628   -0.14 0.06  -0.144 0.084  -0.193 0.085    5.3    0.1  1    0.2  1
           SN2020hyi       SN Ia  58970.634   -0.15 0.05  -0.069 0.072  -0.085 0.080    8.3    0.1  1    0.5  1
           SN2020hyi       SN Ia  58973.000   -0.17 0.05  -0.049 0.071  -0.060 0.086   10.6    0.0  1    0.0  3
           SN2020hyi       SN Ia  58975.503   -0.13 0.07   0.054 0.085  -0.015 0.083   13.1    1.6  2    0.2  3
           SN2020jfo       SN II  59290.824    0.23 0.14  -0.033 0.209   0.180 0.199  315.6    2.0  2    0.0  2
           SN2020jhs      SN IIn  59248.973    0.88 0.09   0.068 0.163   0.027 0.108  273.8    0.5  3    0.1  2
           SN2020jhs      SN IIn  59250.964    0.91 0.07   0.005 0.111  -0.032 0.098  275.7    0.2  3    0.1  2
           SN2020jhs      SN IIn  59252.939    0.91 0.06   0.022 0.090  -0.018 0.069  277.7    0.1  3    0.0  1
           SN2020jhs      SN IIn  59254.900    0.90 0.07   0.025 0.093   0.009 0.097  279.7    0.5  3    0.0  1
           SN2020jhs      SN IIn  59256.668    0.86 0.07   0.080 0.130  -0.026 0.087  281.5    0.0  1    0.2  2
           SN2020jhs      SN IIn  59263.915    0.95 0.08   0.037 0.133  -0.026 0.133  288.7    0.4  3    0.4  2
           SN2020jhs      SN IIn  59265.882    0.96 0.07   0.028 0.117   0.043 0.067  290.7    1.0  3    0.4  3
           SN2020jjh       SN Ia  58979.833    0.14 0.12  -0.437 0.138  -0.429 0.204    0.6    0.6  2    0.4  1
           SN2020jjh       SN Ia  58985.878    0.05 0.04  -0.083 0.066  -0.094 0.065    6.6    0.6  2    0.1  2
           SN2020jjh       SN Ia  58994.667    0.09 0.05   0.007 0.074   0.024 0.068   15.4    0.4  1    0.0  1
           SN2020jjh       SN Ia  59013.978    0.57 0.07   0.146 0.104   0.057 0.103   34.7    0.0  1    0.9  1
           SN2020jjh       SN Ia  59027.983    1.14 0.13  -0.004 0.222   0.162 0.124   48.7    0.3  1    0.0  1
           SN2020jjh       SN Ia  59049.934    0.75 0.18   0.058 0.357  -0.052 0.241   70.7    1.4  1    0.0  1
                   -         AGN  59251.858    0.56 0.08   0.206 0.118  -0.011 0.141  296.7    1.0  2    2.7  1
           AT2020lbe          CV  58979.953   -0.30 0.03   0.244 0.030   0.231 0.036    0.7    0.7  3    0.4  3
           AT2020lbe          CV  58991.824   -0.21 0.03   0.118 0.041   0.122 0.036   12.6    3.9  2    9.1  5
           AT2020lbe          CV  58994.713   -0.04 0.06   1.811 0.085   1.633 0.114   15.4    9.7  3    0.4  1
           AT2020lbe          CV  58996.905    0.06 0.19   0.330 0.192   0.150 0.290   17.6    2.2  3    0.0  1
           SN2020jtc       SN Ia  58993.934   -0.13 0.07  -0.038 0.097  -0.013 0.112   13.5    0.1  1    0.0  1
           SN2020kfb       SN Ia  59016.887    0.41 0.11   0.195 0.151   0.092 0.173   30.7    0.5  1    0.2  1
           SN2020lao    SN Ic-BL  59000.705   -0.03 0.05  -0.018 0.067  -0.066 0.082    6.3    0.0  1    0.2  1
           SN2020lfe       SN Ia  59037.907    1.12 0.09  -0.063 0.147   0.002 0.082   41.5    0.1  2    3.2  2
           SN2020lfe       SN Ia  59040.110    1.17 0.07   0.067 0.125   0.062 0.070   43.7    1.5  4    0.2  2
           SN2020lfe       SN Ia  59042.698    1.09 0.09   0.188 0.200   0.091 0.058   46.2    0.0  1    0.5  4
           SN2020lfe       SN Ia  59059.889    0.90 0.10  -0.094 0.195   0.067 0.092   63.4    0.5  2    0.8  3
           SN2020lfe       SN Ia  59077.600    0.60 0.11   0.093 0.222  -0.009 0.146   81.1    0.5  3    0.5  4
           SN2020lfe       SN Ia  59079.877    0.59 0.11   0.011 0.168  -0.012 0.119   83.4    1.6  4    0.9  5
           SN2020mkk       SN Ia  59042.867    0.29 0.07   0.161 0.120   0.045 0.100   30.7    0.0  1    0.0  1
           SN2020mga       SN Ia  59011.816   -0.19 0.13  -0.353 0.135  -0.469 0.250    0.5    0.5  2    0.0  1
           SN2020mga       SN Ia  59019.825   -0.23 0.04  -0.121 0.046  -0.100 0.069    8.5    1.0  2    0.1  2
           SN2020mga       SN Ia  59024.026   -0.21 0.04  -0.027 0.059  -0.024 0.092   12.7    0.2  1    0.0  1
           SN2020mga       SN Ia  59027.823   -0.15 0.04   0.006 0.048   0.015 0.063   16.5    0.0  2    0.1  2
           SN2020mga       SN Ia  59032.056   -0.09 0.05   0.073 0.058   0.055 0.062   20.8    0.0  1    0.0  2
           SN2020mga       SN Ia  59033.733   -0.09 0.04   0.058 0.059   0.023 0.061   22.4    0.0  2    0.3  3
           SN2020nva       SN Ia  59076.127    0.60 0.11   0.129 0.164   0.005 0.186   39.6    1.7  4    0.8  2
           SN2020nva       SN Ia  59080.799    0.60 0.11   0.140 0.184   0.016 0.136   44.3    0.1  4    0.6  4
           SN2020nva       SN Ia  59082.777    0.39 0.15   0.092 0.238   0.004 0.160   46.3    0.0  1    3.0  4
           SN2020nva       SN Ia  59085.237    0.41 0.12   0.111 0.190   0.099 0.147   48.8    0.1  3    1.5  4
           SN2020nva       SN Ia  59089.759    0.31 0.16  -0.167 0.268   0.053 0.185   53.3    0.3  1    1.0  2
           SN2020mos       SN Ia  59079.881    0.63 0.13   0.057 0.187  -0.060 0.164   65.5    0.3  2    0.5  2
           AT2020mot         TDE  59110.988   -0.17 0.08   0.120 0.127   0.009 0.124   96.6    0.1  1    0.1  1
           AT2020mot         TDE  59151.890   -0.00 0.13   0.055 0.156  -0.180 0.199  137.5    1.6  1    1.0  1
           SN2020mvm       SN Ia  59039.533    0.11 0.08   0.131 0.113   0.044 0.117   27.3    0.1  1    0.0  1
           SN2020mqr       SN Ia  59016.001    0.25 0.11  -0.231 0.160  -0.144 0.147   23.7    0.3  1    1.7  2
           SN2020mqr       SN Ia  59027.788    0.24 0.06   0.007 0.071   0.012 0.093   35.4    0.3  2    0.3  1
           SN2020mqr       SN Ia  59031.849    0.32 0.07   0.059 0.101   0.116 0.101   39.5    0.2  2    0.0  1
           SN2020mqr       SN Ia  59033.732    0.35 0.07   0.060 0.113  -0.047 0.077   41.4    1.7  2    0.1  2
           SN2020nac       SN Ib  59085.740    0.76 0.13   0.253 0.220  -0.016 0.143   67.3    0.0  1    0.7  1
           SN2020nco       SN II  59072.748    1.50 0.12  -0.275 0.193   0.042 0.105   48.4    0.4  1    0.0  1
           AT2020nit          CV  59031.712   -0.30 0.04   0.105 0.046   0.065 0.078    9.3    0.8  1    0.6  1
           AT2020nit          CV  59034.842   -0.24 0.05   0.102 0.047   0.111 0.079   12.5    1.7  2    0.0  1
           AT2020nit          CV  59036.574   -0.20 0.05   0.064 0.079   0.061 0.055   14.2    0.0  1    0.3  2
           AT2020nit          CV  59045.996   -0.21 0.04  -0.077 0.063  -0.021 0.049   23.6    0.0  1    0.4  2
           AT2020nit          CV  59048.006   -0.23 0.04   0.088 0.062   0.054 0.057   25.6    0.4  1    0.4  2
           AT2020nit          CV  59050.857   -0.19 0.05   0.129 0.065   0.013 0.075   28.5    0.2  2    0.8  1
           AT2020nit          CV  59052.847   -0.18 0.05   0.168 0.061   0.115 0.063   30.5    0.2  2    0.5  2
           SN2020nus       SN Ia  59080.799    0.95 0.15  -0.015 0.254   0.041 0.153   34.3    0.4  1    0.7  1
           SN2020nus       SN Ia  59085.783    0.83 0.14  -0.083 0.208   0.055 0.172   39.3    0.2  1    0.1  1
           SN2020nlb       SN Ia  59203.191   -0.90 0.04   0.029 0.044   0.016 0.071  177.0    0.1  1    0.8  1
           SN2020nlb       SN Ia  59290.964   -1.30 0.07   0.025 0.067  -0.010 0.130  264.7    0.4  1    0.5  2
           SN2020nlb       SN Ia  59292.641   -1.28 0.07  -0.003 0.063   0.055 0.142  266.4    0.1  1    0.2  2
           SN2020nlb       SN Ia  59305.972   -1.39 0.11   0.047 0.087  -0.290 0.210  279.8    0.4  1    0.0  1
           SN2020nlb       SN Ia  59307.580   -1.27 0.11   0.030 0.064   0.077 0.168  281.4    0.0  2    0.5  1
           SN2020nlb       SN Ia  59309.686   -1.37 0.08   0.044 0.056   0.063 0.135  283.5    0.1  3    0.4  3
           SN2020npt       SN Ia  59031.900   -0.09 0.06  -0.144 0.068  -0.235 0.104    5.5    1.3  2    3.3  4
           SN2020npt       SN Ia  59033.782   -0.11 0.06  -0.074 0.098  -0.035 0.081    7.4    0.3  2    1.0  4
           SN2020nqo       SN II  59080.061    0.77 0.09  -0.071 0.135   0.010 0.101   51.6    0.1  1    0.0  1
           SN2020nqo       SN II  59115.919    1.13 0.11   0.146 0.185   0.026 0.106   87.5    0.2  1    0.0  1
           SN2020tfc       SN Ia  59115.572   -0.01 0.04   0.016 0.054   0.013 0.057    9.3    0.0  1    0.5  1
           SN2020nze       SN Ia  59085.963    0.64 0.16   0.083 0.224  -0.067 0.215   37.5    0.8  2    0.0  1
           SN2020oao       SN Ia  59056.115    0.92 0.06   0.053 0.114   0.005 0.064   23.6    0.8  1    1.2  2
           SN2020oao       SN Ia  59086.142    0.81 0.15  -0.001 0.232   0.042 0.178   53.7    0.0  1    0.0  1
           SN2020lid       SN Ib  59080.074    0.38 0.17  -0.111 0.230  -0.016 0.211   43.6    0.1  1    0.2  1
           SN2020ovk       SN II  59077.726    0.43 0.05   0.094 0.071   0.042 0.083   34.4    0.0  1    0.4  1
           SN2020ovk       SN II  59080.074    0.44 0.05  -0.035 0.073   0.032 0.063   36.7    0.2  1    0.5  1
           SN2020ovk       SN II  59087.716    0.57 0.05   0.007 0.092   0.004 0.071   44.4    1.1  1    0.0  1
           AT2020plo          CV  59054.127   -0.31 0.02   0.072 0.025   0.073 0.036    7.7    0.3  1   16.2  1
           AT2020plo          CV  59060.129   -0.44 0.02   0.045 0.026   0.059 0.032   13.7    0.8  1    3.5  2
           AT2020plo          CV  59066.906   -0.22 0.02   0.081 0.027   0.044 0.042   20.4    1.1  2    0.5  1
           AT2020plo          CV  59088.885   -0.38 0.03  -0.639 0.048  -0.428 0.039   42.4  327.6  2   11.9  2
           AT2020plo          CV  59090.701   -0.14 0.09   1.116 0.241   0.759 0.111   44.2    6.3  1    1.1  1
           AT2020plo          CV  59095.721   -0.12 0.04   0.466 0.043   0.584 0.075   49.3    2.0  1    0.0  1
           SN2020pzv       SN Ia  59056.089   -0.25 0.06  -0.109 0.081  -0.049 0.109    7.6    0.0  1    0.1  1
           SN2020pzv       SN Ia  59080.044    0.25 0.07   0.088 0.097   0.068 0.111   31.6    0.0  1    0.0  1
           SN2020qlb      SLSN-I  59367.059    0.14 0.18  -0.081 0.243   0.050 0.296  313.7    0.2  1    0.3  1
           SN2020qpo      SN IIn  59055.943    0.08 0.17  -0.172 0.222  -0.233 0.289    2.6    0.5  1    0.1  1
           SN2020qpo      SN IIn  59063.564   -0.16 0.10  -0.086 0.206  -0.042 0.134   10.2    0.1  1    1.0  5
           SN2020qpo      SN IIn  59065.758   -0.18 0.09  -0.118 0.108  -0.254 0.153   12.4    1.0  2    0.1  2
           SN2020qpo      SN IIn  59074.701   -0.20 0.07  -0.048 0.085  -0.100 0.106   21.4    0.3  2    0.0  1
           SN2020qpo      SN IIn  59078.850   -0.19 0.06   0.004 0.078  -0.033 0.100   25.5    0.0  1    0.0  1
           SN2020qpo      SN IIn  59093.505   -0.08 0.09  -0.022 0.117  -0.016 0.148   40.2    0.1  1    0.0  1
           SN2020qpo      SN IIn  59096.692   -0.06 0.07   0.038 0.060   0.105 0.115   43.3    0.6  4    0.3  2
           SN2020qpo      SN IIn  59106.673    0.19 0.10   0.070 0.150   0.126 0.129   53.3    0.5  2    0.4  3
           SN2020qic       SN Ia  59077.731    0.01 0.05   0.048 0.063   0.043 0.088   23.3    0.0  1    0.0  1
           SN2020qic       SN Ia  59079.880   -0.01 0.04   0.068 0.054   0.073 0.064   25.4    0.1  2    0.1  2
           SN2020qic       SN Ia  59089.006    0.36 0.07   0.048 0.128   0.007 0.089   34.5    0.1  1    0.1  1
           SN2020qic       SN Ia  59114.940    0.96 0.11  -0.165 0.230   0.057 0.129   60.5    0.2  1    0.1  1
           SN2020qmp       SN II  59194.182    1.06 0.03   0.046 0.050   0.021 0.040   38.7    0.3  1    0.0  1
           SN2020qmp       SN II  59275.565    1.20 0.04   0.026 0.067   0.018 0.040  120.0    0.0  1    0.1  2
           SN2020qmp       SN II  59290.579    1.21 0.04   0.059 0.070   0.008 0.044  135.1    0.2  2    0.1  2
           SN2020qmp       SN II  59292.553    1.20 0.04  -0.033 0.069  -0.007 0.043  137.0    0.3  2    0.1  2
           SN2020qmp       SN II  59294.854    1.22 0.04  -0.007 0.057   0.019 0.046  139.3    0.2  3    0.0  1
           SN2020qmp       SN II  59297.976    1.17 0.05   0.009 0.075   0.063 0.050  142.5    0.2  1    0.4  1
           SN2020qmp       SN II  59302.731    1.20 0.04   0.033 0.059   0.014 0.046  147.2    4.1  3    0.0  1
           SN2020qmp       SN II  59304.580    1.20 0.04   0.005 0.065   0.001 0.045  149.1    0.1  2    0.0  1
           SN2020qmp       SN II  59306.781    1.21 0.04   0.009 0.063   0.019 0.065  151.3    0.2  2    0.4  2
           SN2020qmp       SN II  59309.013    1.21 0.04  -0.000 0.071  -0.026 0.067  153.5    0.5  2    0.7  1
           SN2020qmp       SN II  59310.859    1.25 0.05  -0.006 0.069   0.026 0.081  155.3    0.0  3    0.1  1
           SN2020qmp       SN II  59312.772    1.22 0.05   0.035 0.082   0.008 0.050  157.3    0.0  2    0.4  2
           SN2020qmp       SN II  59315.654    1.21 0.04   0.005 0.054   0.060 0.052  160.1    0.0  3    0.6  2
           SN2020qmp       SN II  59321.550    1.21 0.04   0.030 0.070  -0.033 0.048  166.0    0.4  2    0.5  2
           SN2020qmp       SN II  59323.775    1.22 0.04   0.023 0.064  -0.011 0.051  168.3    0.2  2    0.0  2
           SN2020qmp       SN II  59335.652    1.17 0.05   0.007 0.056   0.003 0.065  180.1    0.8  3    1.0  1
           SN2020qmp       SN II  59338.680    1.16 0.04  -0.002 0.078   0.012 0.047  183.2    0.2  3    0.2  3
           SN2020qmp       SN II  59340.524    1.20 0.04   0.004 0.069   0.017 0.046  185.0    0.7  2    0.2  3
           SN2020qmp       SN II  59342.533    1.18 0.04  -0.019 0.074  -0.013 0.047  187.0    0.1  2    0.5  3
           SN2020qmp       SN II  59348.642    1.17 0.05   0.002 0.058   0.022 0.075  193.1    0.5  3    0.5  1
           SN2020qmp       SN II  59353.855    1.15 0.05   0.016 0.082   0.032 0.065  198.3    0.3  3    0.2  2
           SN2020qmp       SN II  59358.650    1.15 0.06  -0.025 0.114  -0.002 0.066  203.1    0.7  3    0.0  1
           SN2020qmp       SN II  59361.507    1.17 0.06   0.005 0.101   0.028 0.069  206.0    0.4  2    0.0  1
           SN2020qmp       SN II  59368.968    1.13 0.05  -0.009 0.095   0.010 0.045  213.4    0.4  2    0.8  4
           SN2020qmp       SN II  59372.980    1.09 0.06   0.046 0.169  -0.094 0.082  217.5    0.1  2    0.1  2
           SN2020qmp       SN II  59376.592    1.11 0.05  -0.048 0.089   0.020 0.068  221.1    0.1  1    0.8  1
           SN2020qlr       SN Ia  59064.878    0.00 0.10  -0.134 0.173  -0.174 0.121    2.5    0.0  1    1.1  4
           AT2020qsp          CV  59072.926   -0.24 0.03   0.123 0.042   0.061 0.040   12.4    0.2  2    1.2  2
           AT2020qsp          CV  59075.950   -0.25 0.03   0.172 0.042   0.109 0.056   15.5    0.7  2    0.5  1
           SN2020qtr       SN Ia  59086.153    0.12 0.07   0.021 0.110   0.023 0.081   19.7    0.0  1    0.1  1
           SN2020qrm       SN Ia  59075.772   -0.23 0.05  -0.027 0.069  -0.040 0.091   15.3    0.5  1    0.4  1
           SN2020qrm       SN Ia  59085.952   -0.13 0.05   0.050 0.073   0.014 0.079   25.5    0.1  2    0.3  2
           AT2020qzc          CV  59309.068    0.08 0.13  -0.225 0.191   0.238 0.213  174.0    0.5  2    0.9  2
           AT2020qzc          CV  59311.616    0.10 0.17   0.166 0.253  -0.982 0.176  176.5    1.9  1    1.2  1
           AT2020qzc          CV  59316.960    0.76 0.13  -0.286 0.255   0.457 0.152  181.8    2.4  1    0.9  1
           AT2020qzc          CV  59321.758    0.20 0.10  -0.461 0.142  -0.036 0.185  186.6    5.0  3    0.3  2
           AT2020qzc          CV  59336.739    0.44 0.16  -0.290 0.257  -0.212 0.226  201.6    0.2  1    1.3  1
           AT2020qzc          CV  59339.023    0.15 0.17   0.129 0.250   0.179 0.321  203.9    0.7  1    1.9  1
           SN2020riy       SN Ia  59066.898    0.29 0.11  -0.207 0.171  -0.091 0.132    3.4    0.1  2    0.6  1
           SN2020riy       SN Ia  59077.729    0.27 0.05   0.026 0.090  -0.006 0.084   14.3    0.1  1    0.0  1
           SN2020riy       SN Ia  59080.055    0.30 0.06   0.052 0.088   0.064 0.075   16.6    0.0  1    0.0  2
           SN2020riy       SN Ia  59088.051    0.37 0.08   0.037 0.126   0.055 0.092   24.6    0.1  1    0.1  2
           SN2020riy       SN Ia  59089.855    0.48 0.08   0.127 0.131   0.042 0.089   26.4    0.3  2    0.5  2
           SN2020qrx       SN Ic  59075.772    0.28 0.05   0.084 0.073   0.017 0.071   10.3    0.0  1    0.2  1
           SN2020qrx       SN Ic  59085.952    1.09 0.06   0.123 0.098   0.065 0.063   20.5    0.9  2    0.1  2
           SN2020qts       SN Ia  59085.963    0.26 0.04   0.057 0.048   0.064 0.052   19.5    0.9  2    0.0  1
           AT2020qxo        nova  59088.885    0.29 0.07  -0.039 0.102   0.039 0.093   15.5    0.3  2    0.0  2
           SN2020ram       SN Ia  59077.737    0.17 0.07   0.010 0.111  -0.048 0.104    9.3    0.5  1    0.1  1
           SN2020ram       SN Ia  59080.069    0.26 0.07   0.023 0.095  -0.014 0.095   11.6    0.0  1    0.0  1
           SN2020rcq       SN Ia  59290.584   -1.20 0.05   0.023 0.044   0.013 0.079  146.1    0.1  2    0.1  2
           SN2020rcq       SN Ia  59292.554   -1.20 0.05   0.010 0.051  -0.023 0.074  148.0    0.0  2    0.1  2
           SN2020rcq       SN Ia  59301.719   -1.15 0.10  -0.046 0.055   0.129 0.211  157.2    1.6  3    0.3  1
           SN2020rcq       SN Ia  59303.740   -1.16 0.08   0.028 0.060  -0.093 0.180  159.2    0.7  2    0.2  1
           AT2021ojj           -  59400.896    0.12 0.11   0.106 0.177   0.047 0.139  325.5    0.1  2    0.1  1
           AT2021ojj           -  59410.044    0.14 0.11   0.049 0.158  -0.145 0.175  334.6    0.3  3    0.0  2
           AT2021ojj           -  59412.189    0.00 0.11   0.121 0.193   0.084 0.155  336.8    0.1  2    0.4  2
           AT2021ojj           -  59429.110    0.06 0.15   0.066 0.231  -0.167 0.216  353.7    0.1  1    0.6  1
           AT2021ojj           -  59434.828    0.11 0.11  -0.011 0.172  -0.009 0.171  359.4    0.8  3    0.3  2
           AT2021ojj           -  59438.833    0.19 0.14   0.063 0.199   0.039 0.207  363.4    0.3  3    0.4  1
           AT2021ojj           -  59442.754    0.12 0.15  -0.025 0.243   0.059 0.192  367.4    0.0  1    0.5  2
           AT2021ojj           -  59462.733    0.12 0.16   0.225 0.286   0.043 0.197  387.3    0.1  1    0.3  3
           AT2021ojj           -  59466.082    0.14 0.22  -0.003 0.311  -0.201 0.399  390.7    0.0  1    0.0  1
           AT2021ojj           -  59470.715    0.07 0.19   0.072 0.322  -0.096 0.269  395.3    0.0  1    0.4  1
           SN2020rpn       SN Ia  59085.771   -0.10 0.04  -0.094 0.046  -0.083 0.060   10.3    0.2  1    0.0  1
           SN2020rpn       SN Ia  59116.984    0.60 0.04   0.120 0.057   0.039 0.058   41.5    0.2  1    0.2  1
           SN2021iat       SN Ia  59334.700    0.30 0.13  -0.005 0.147   0.141 0.297   29.2    2.2  1    0.0  1
           SN2021iat       SN Ia  59336.757    0.48 0.11   0.139 0.210   0.221 0.168   31.3    0.1  1    0.3  1
           SN2020rlj       SN Ia  59080.061    0.03 0.08  -0.201 0.100  -0.214 0.143    2.7    0.0  1    0.1  1
           SN2020rli       SN Ia  59080.799    0.00 0.07  -0.272 0.101  -0.272 0.087    3.4    0.1  1    0.1  2
           SN2020rli       SN Ia  59082.776   -0.04 0.06  -0.150 0.079  -0.133 0.092    5.4    0.0  1    0.3  1
           SN2020rli       SN Ia  59085.110   -0.05 0.04  -0.129 0.065  -0.133 0.064    7.7    0.1  1    0.0  1
           SN2020rno      SN IIn  59085.952    0.14 0.08  -0.130 0.103  -0.198 0.138    6.5    0.0  2    1.1  2
           SN2020rsi       SN Ia  59080.050    0.17 0.16  -0.499 0.293  -0.567 0.234    0.7    0.0  1    0.0  1
           SN2020rsi       SN Ia  59081.821    0.13 0.09  -0.229 0.119  -0.161 0.123    2.5    0.1  2    0.1  1
           SN2020rsi       SN Ia  59088.993    0.14 0.08   0.028 0.123   0.010 0.095    9.7    0.0  1    0.4  1
           SN2020rtz       SN Ia  59080.775    0.02 0.13  -0.420 0.157  -0.392 0.183    2.4    0.4  1    0.0  1
           SN2020rtz       SN Ia  59085.062   -0.04 0.05  -0.236 0.074  -0.188 0.072    6.7    0.1  1    0.1  1
           SN2020rwg       SN Ia  59082.022   -0.05 0.13  -0.282 0.171  -0.151 0.153    2.7    0.0  1    0.0  1
           SN2020rwg       SN Ia  59095.699   -0.07 0.07   0.014 0.085  -0.013 0.104   16.4    0.0  1    0.0  1
           SN2020rwg       SN Ia  59115.583    0.99 0.10   0.020 0.170   0.101 0.101   36.2    0.2  1    0.0  1
           SN2020ruo   SN Ia-91T  59106.834    0.12 0.12   0.027 0.138  -0.048 0.200   24.4    2.7  2    0.1  1
           SN2020ruo   SN Ia-91T  59108.831    0.07 0.14  -0.005 0.143   0.000 0.259   26.4    1.1  2    0.0  1
           SN2020ruo   SN Ia-91T  59110.667    0.07 0.14   0.150 0.176   0.042 0.174   28.2    0.0  1    0.4  2
           SN2020ruo   SN Ia-91T  59112.840    0.37 0.09   0.036 0.115   0.056 0.135   30.4    0.3  2    0.0  1
           SN2020rzx       SN Ia  59084.944   -0.16 0.09  -0.537 0.113  -0.429 0.133    1.5    0.7  4    1.2  2
           SN2020rzx       SN Ia  59090.892   -0.22 0.05  -0.174 0.072  -0.074 0.058    7.4    0.3  2    0.0  2
           SN2020rzx       SN Ia  59110.134   -0.13 0.05   0.087 0.086   0.078 0.054   26.6    0.0  1    0.9  4
           SN2020rzx       SN Ia  59112.234   -0.08 0.05   0.075 0.082   0.090 0.069   28.7    0.4  2    0.9  2
           SN2020rzx       SN Ia  59121.653    0.37 0.12   0.093 0.179  -0.069 0.115   38.2    0.0  1    0.0  1
           SN2020scm       SN Ia  59085.636   -0.04 0.17  -0.261 0.179  -0.367 0.226    1.3    0.1  1    0.0  1
           SN2020sbx       SN Ia  59089.783    0.12 0.11  -0.322 0.151  -0.176 0.162    2.3    0.5  3    0.3  1
           SN2020sbx       SN Ia  59112.678    0.35 0.07   0.129 0.129   0.093 0.090   25.2    0.3  1    0.5  4
           SN2020sbx       SN Ia  59116.952    0.52 0.10   0.083 0.188   0.019 0.091   29.5    0.4  1    0.4  2
           SN2020sfn       SN Ia  59093.511   -0.14 0.06  -0.227 0.078  -0.181 0.073    3.2    0.6  1    0.4  2
           SN2020sfn       SN Ia  59106.665   -0.13 0.04   0.051 0.051   0.032 0.064   16.4    0.1  2    0.6  2
           SN2020sfn       SN Ia  59110.652   -0.09 0.05   0.077 0.044   0.064 0.085   20.3    0.2  2    0.0  1
           SN2020sfn       SN Ia  59112.672   -0.10 0.03   0.084 0.041   0.061 0.057   22.4    0.4  2    0.0  2
           SN2020sgf       SN Ic  59121.746    0.99 0.08   0.043 0.140  -0.027 0.098   28.3    0.6  3    0.3  1
           SN2020sgg       SN Ia  59193.645    0.20 0.13  -0.084 0.235  -0.291 0.163  101.1    0.0  1   23.3  2
           SN2020sjv       SN II  59135.459    0.46 0.08  -0.010 0.102   0.019 0.109   41.3    0.1  1    0.0  1
           SN2020sjo       SN Ia  59194.054    0.24 0.16   0.055 0.221  -0.088 0.279  101.6    0.4  2    0.0  1
           SN2020ssf       SN Ia  59120.103   -0.06 0.02   0.042 0.036   0.050 0.032   13.8    1.1  2    0.0  1
           SN2020ssf       SN Ia  59121.687   -0.08 0.02   0.059 0.028   0.060 0.042   15.4    0.5  3    0.1  1
           SN2020ssf       SN Ia  59123.476   -0.12 0.04   0.110 0.029   0.061 0.048   17.2    1.1  1    0.0  1
           SN2020ssf       SN Ia  59127.034    0.01 0.03   0.100 0.037   0.046 0.041   20.7    0.5  2    2.4  2
           SN2020ssf       SN Ia  59128.934    0.11 0.02   0.214 0.025  -0.019 0.047   22.6   25.0  3    0.0  2
           SN2020ssf       SN Ia  59130.887    0.36 0.02   0.124 0.029   0.025 0.040   24.6    0.8  3    0.4  1
           SN2020ssf       SN Ia  59136.681    0.88 0.03   0.133 0.038   0.024 0.049   30.4    0.5  3    0.1  1
           SN2020ssf       SN Ia  59138.730    0.98 0.03   0.140 0.037   0.076 0.038   32.4    0.4  2    0.0  2
           SN2020ssf       SN Ia  59140.749    1.00 0.02   0.055 0.035   0.067 0.030   34.4    0.1  2    0.9  3
           SN2020ssf       SN Ia  59143.841    0.95 0.03   0.071 0.040   0.079 0.040   37.5    0.1  3    1.1  2
           SN2020ssf       SN Ia  59145.793    0.90 0.03  -0.004 0.050   0.088 0.053   39.5    0.2  2    0.0  1
           SN2020ssf       SN Ia  59151.935    0.74 0.03   0.053 0.047   0.060 0.034   45.6    0.0  1    0.7  1
           SN2020ssf       SN Ia  59153.472    0.74 0.04   0.038 0.043   0.017 0.059   47.1    0.3  2    0.0  1
           SN2020ssf       SN Ia  59157.660    0.66 0.03   0.030 0.049   0.013 0.030   51.3    0.7  3    2.5  3
           SN2020ssf       SN Ia  59164.614    0.55 0.04   0.010 0.051  -0.022 0.054   58.3    1.8  3    0.0  1
           SN2020ssf       SN Ia  59167.713    0.52 0.03   0.015 0.040   0.043 0.040   61.4    1.6  2    0.2  3
           SN2020ssf       SN Ia  59169.878    0.46 0.04   0.016 0.063   0.072 0.056   63.6    0.0  1    0.0  1
           SN2020ssf       SN Ia  59182.475    0.22 0.05   0.023 0.085   0.031 0.067   76.2    0.1  1    2.0  1
           AT2020tgt           -  59115.585   -0.24 0.06   0.131 0.085   0.104 0.084    9.3    0.1  1    0.0  1
           SN2020svn       SN II  59184.692    0.60 0.07   0.022 0.132   0.034 0.067   76.2    0.8  3    0.5  3
           SN2020svn       SN II  59188.821    0.57 0.07   0.100 0.098   0.013 0.085   80.3    0.3  2    0.0  1
           SN2020svn       SN II  59193.676    0.66 0.05  -0.044 0.091   0.034 0.070   85.2    0.6  3    0.2  3
           SN2020svn       SN II  59198.681    0.68 0.06   0.014 0.088   0.027 0.072   90.2    1.4  3    0.3  3
           SN2020svn       SN II  59202.649    0.68 0.06   0.049 0.096   0.014 0.081   94.1    0.9  3    0.7  2
           SN2020svn       SN II  59204.676    0.73 0.05   0.004 0.091  -0.061 0.069   96.2    0.4  3    0.1  2
           SN2020scc       SN Ia  59248.896   -0.99 0.11   0.027 0.121  -0.212 0.215  124.4    0.2  2    0.3  2
           SN2020scc       SN Ia  59250.937   -1.01 0.09   0.018 0.060   0.083 0.179  126.4    0.4  3    0.9  2
           SN2020scc       SN Ia  59252.913   -1.06 0.09   0.017 0.063   0.018 0.165  128.4    0.5  3    0.0  1
           SN2020scc       SN Ia  59256.095   -0.99 0.09   0.023 0.078  -0.036 0.206  131.6    0.7  2    0.7  1
           SN2020tdp       SN Ia  59111.468   -0.10 0.07   0.033 0.102  -0.036 0.107    5.3    0.1  1    0.1  1
           SN2020tfv       SN II  59120.103    0.07 0.08  -0.029 0.092  -0.054 0.114   13.8    0.1  2    2.1  1
           SN2020tfv       SN II  59124.857    0.06 0.10  -0.059 0.162   0.114 0.138   18.5    0.7  1    0.1  2
           SN2020tfv       SN II  59129.060    0.19 0.06   0.054 0.086  -0.044 0.202   22.7    0.6  2    0.0  2
           SN2020tfv       SN II  59130.887    0.28 0.06   0.053 0.074   0.025 0.098   24.6    0.4  3    0.0  1
           SN2020tfv       SN II  59136.681    0.40 0.08  -0.020 0.100  -0.026 0.121   30.4    0.5  3    0.6  1
           SN2020tfv       SN II  59138.730    0.47 0.06   0.116 0.088   0.033 0.084   32.4    0.0  2    0.5  3
           SN2020tfv       SN II  59140.749    0.50 0.06   0.018 0.085   0.026 0.084   34.4    0.8  2    0.1  3
           SN2020tfv       SN II  59143.841    0.52 0.06   0.070 0.086  -0.022 0.082   37.5    0.4  3    0.1  2
           SN2020tfv       SN II  59157.736    0.83 0.09  -0.191 0.145   0.021 0.115   51.4    1.2  2    0.0  2
           SN2020tfv       SN II  59164.614    0.82 0.09   0.003 0.119   0.080 0.148   58.3    1.1  3    0.1  1
           SN2020tfv       SN II  59167.713    0.84 0.07  -0.022 0.114  -0.069 0.095   61.4    0.3  2    1.1  3
           SN2020tfv       SN II  59169.740    0.87 0.09   0.298 0.133   0.093 0.156   63.4    0.7  2    0.1  1
           SN2020tfg       SN Ia  59120.738   -0.06 0.05  -0.007 0.085   0.039 0.070   16.2    0.0  1    0.0  1
           SN2020thn       SN Ia  59114.940   -0.22 0.06  -0.151 0.085  -0.121 0.105    8.6    0.0  1    0.1  1
           SN2020tqn       SN Ia  59121.671   -0.05 0.11   0.008 0.152   0.071 0.130   14.3    0.2  1    0.6  1
           SN2020txg       SN Ia  59114.879   -0.11 0.07  -0.203 0.074  -0.132 0.126    4.5    0.4  2    0.2  2
           SN2020txg       SN Ia  59116.993   -0.15 0.06  -0.093 0.091  -0.105 0.080    6.7    0.0  1    2.0  4
           SN2020uem      SN IIP  59218.612    0.60 0.03   0.022 0.053   0.035 0.041   92.1    0.3  2    0.6  3
           SN2020uem      SN IIP  59220.781    0.61 0.04  -0.008 0.051  -0.035 0.064   94.3    0.2  3    0.1  1
           SN2020uem      SN IIP  59224.029    0.61 0.04  -0.007 0.058   0.024 0.051   97.5    0.0  1    0.0  2
           SN2020uem      SN IIP  59226.084    0.57 0.03  -0.016 0.050  -0.075 0.037   99.6    0.1  2  146.3  4
           SN2020uem      SN IIP  59230.747    0.53 0.03   0.014 0.044  -0.091 0.045  104.3    0.9  3  152.1  3
           SN2020uem      SN IIP  59248.695    0.55 0.04   0.023 0.067   0.053 0.060  122.2    1.2  3    0.2  2
           SN2020ucf       SN Ia  59120.926   -0.17 0.07  -0.148 0.064  -0.149 0.124    6.4    0.4  2    0.0  1
           SN2020ufx       SN II  59128.887   -0.07 0.06   0.082 0.085  -0.053 0.093   11.6    0.4  3    0.3  3
           SN2020ufx       SN II  59130.765   -0.03 0.06   0.024 0.073  -0.057 0.099   13.5    1.0  2    0.0  1
           SN2020ufx       SN II  59135.807    0.12 0.05   0.053 0.068   0.070 0.080   18.5    0.0  3    0.1  2
           SN2020ufx       SN II  59138.606    0.20 0.08   0.035 0.079   0.049 0.126   21.3    0.2  3    0.4  1
           SN2020ufx       SN II  59140.613    0.21 0.07   0.103 0.093   0.007 0.109   23.3    0.2  3    0.4  1
           SN2020ufx       SN II  59143.774    0.24 0.08   0.045 0.104  -0.002 0.114   26.5    0.5  3    0.0  1
           SN2020ufx       SN II  59167.502    1.00 0.19   0.037 0.298   0.075 0.216   50.2    0.2  1    0.1  1
           SN2020ufx       SN II  59169.417    0.96 0.15   0.163 0.317   0.171 0.139   52.2    0.9  2    0.1  2
           SN2020ugz       SN Ia  59149.826    0.62 0.06   0.069 0.096   0.015 0.073   29.3    0.1  3    0.3  2
           SN2020uim       SN II  59231.482    1.37 0.17   0.039 0.265   0.103 0.164  113.0    0.0  1    0.3  3
           SN2020ult       SN II  59193.974    0.90 0.06   0.037 0.100  -0.066 0.070   72.6    0.4  3    1.0  3
           SN2020ult       SN II  59198.976    1.03 0.06   0.086 0.083   0.003 0.091   77.6    3.6  3    1.1  2
           SN2020ult       SN II  59202.744    1.03 0.06  -0.056 0.098   0.101 0.065   81.3    2.7  3    1.8  3
           SN2020ult       SN II  59204.589    1.06 0.06   0.032 0.133   0.096 0.107   83.2    1.0  2    0.2  2
           SN2020ult       SN II  59218.821    1.15 0.06  -0.082 0.109   0.066 0.064   97.4    1.1  2    2.9  3
           SN2020ult       SN II  59220.896    1.18 0.06   0.040 0.098   0.048 0.076   99.5    1.5  3    4.1  3
           SN2020ult       SN II  59222.925    1.18 0.06  -0.098 0.101   0.063 0.075  101.5    0.5  3    3.7  2
           SN2020ult       SN II  59225.669    1.24 0.07  -0.110 0.101  -0.017 0.063  104.3    2.7  3    4.8  3
           SN2020ult       SN II  59227.669    1.17 0.08   0.131 0.125   0.033 0.093  106.3    1.2  1    0.2  2
           SN2020ult       SN II  59231.555    1.32 0.08   0.137 0.160   0.024 0.077  110.1    0.7  2    0.0  2
           AT2021htp      SN IIP  59187.598    0.78 0.09  -0.039 0.138  -0.005 0.090   67.1    0.2  2    0.6  3
           AT2021htp      SN IIP  59189.698    0.61 0.08  -0.511 0.160  -0.123 0.126   69.2    0.1  1    0.1  1
           AT2021htp      SN IIP  59192.775    0.98 0.06   0.045 0.091   0.173 0.071   72.3    2.3  3   21.7  5
           AT2021htp      SN IIP  59198.939    0.90 0.04   0.026 0.056  -0.026 0.066   78.5    6.0  9    3.9  6
           AT2021htp      SN IIP  59202.765    0.91 0.04   0.043 0.067  -0.006 0.052   82.3    2.6  8    2.1  8
           AT2021htp      SN IIP  59204.791    0.87 0.04  -0.060 0.065  -0.023 0.072   84.3    9.9  7    0.9  6
           AT2021htp      SN IIP  59217.827    0.90 0.05   0.216 0.095  -0.000 0.049   97.3    3.6  6    2.5  6
           AT2021htp      SN IIP  59219.758    0.99 0.05   0.003 0.094  -0.009 0.064   99.3    1.1  5    2.6  6
           AT2021htp      SN IIP  59221.800    0.97 0.05  -0.003 0.073   0.088 0.062  101.3    1.3  7    1.8  5
           AT2021htp      SN IIP  59223.588    0.99 0.05   0.050 0.100   0.061 0.056  103.1    1.0  5    3.9  8
           AT2021htp      SN IIP  59225.696    1.00 0.05   0.061 0.072   0.018 0.052  105.2    2.9  8    2.1  8
           AT2021htp      SN IIP  59227.822    1.08 0.06   0.034 0.092  -0.010 0.069  107.3    1.0  6    4.4  6
           AT2021htp      SN IIP  59229.740    1.11 0.08  -0.076 0.124   0.015 0.082  109.3    2.9  5    2.3  5
           AT2021htp      SN IIP  59231.674    1.05 0.06   0.027 0.096   0.076 0.058  111.2    1.3  6    0.6  7
           SN2020upe       SN II  59168.975    0.35 0.10  -0.001 0.110  -0.509 0.203   47.6    0.0  1    5.5  1
           SN2020upe       SN II  59184.581    0.51 0.12   0.057 0.194  -0.015 0.105   63.2    0.2  1    0.4  3
           SN2020upe       SN II  59187.896    0.59 0.09  -0.037 0.154  -0.036 0.099   66.5    0.0  1    0.5  3
           SN2020upe       SN II  59193.626    0.60 0.07   0.021 0.116   0.024 0.083   72.2    1.2  3    1.0  3
           SN2020uqx       SN II  59185.453    0.31 0.07   0.119 0.134  -0.005 0.110   60.2    0.0  1    0.0  1
           SN2020uqx       SN II  59187.465    0.32 0.06   0.009 0.080   0.004 0.084   62.3    0.1  1    0.0  1
           SN2020uqx       SN II  59194.447    0.39 0.07   0.014 0.129   0.008 0.097   69.2    0.2  1    0.0  1
           SN2020vcc       SN Ia  59164.869    0.56 0.05   0.212 0.100   0.283 0.066   30.6    0.3  1   70.7  1
           SN2020uxz       SN Ia  59219.795    0.11 0.03   0.031 0.056   0.017 0.049   90.4    0.0  1    0.0  1
           SN2020vfu     SLSN-II  59193.974    0.45 0.07  -0.067 0.115   0.044 0.075   63.5    0.8  3    0.6  3
           SN2020vfu     SLSN-II  59198.976    0.55 0.08   0.060 0.109   0.041 0.138   68.5    0.4  3    0.1  2
           SN2020vfu     SLSN-II  59202.744    0.55 0.08   0.010 0.120   0.017 0.099   72.2    0.3  3    1.1  3
           SN2020vfu     SLSN-II  59204.732    0.57 0.08  -0.065 0.128   0.048 0.147   74.2    0.6  3    0.1  2
           SN2020vfu     SLSN-II  59218.821    0.57 0.08   0.038 0.125  -0.032 0.105   88.3    0.3  2    0.3  3
           SN2020vfu     SLSN-II  59220.896    0.54 0.08   0.001 0.124   0.044 0.128   90.4    1.9  3    1.2  3
           SN2020vfu     SLSN-II  59222.925    0.51 0.08  -0.003 0.122   0.015 0.130   92.4    0.4  3    0.4  2
           SN2020vfu     SLSN-II  59225.669    0.48 0.08   0.079 0.112   0.006 0.097   95.2    0.3  3    0.3  3
           SN2020vfu     SLSN-II  59227.816    0.52 0.09   0.136 0.142  -0.020 0.105   97.3    0.8  2    0.2  2
           SN2020vfu     SLSN-II  59229.792    0.43 0.13   0.213 0.187  -0.078 0.178   99.3    1.9  2    0.3  2
           SN2020vfu     SLSN-II  59231.555    0.58 0.11  -0.109 0.151   0.102 0.114  101.0    0.3  2    0.3  2
           AT2020voi           -  59151.830   -0.21 0.06   0.105 0.074   0.103 0.096   23.4    0.2  1    0.1  1
           SN2020wcj       SN Ia  59187.980    0.93 0.07   0.003 0.130   0.059 0.076   53.6    0.3  2    0.8  3
           SN2020wcj       SN Ia  59193.629    0.82 0.06   0.066 0.111   0.002 0.068   59.2    0.1  3    0.8  3
           SN2020wgp       SN II  59198.899    1.01 0.06  -0.017 0.084  -0.044 0.093   63.5    0.8  4    1.4  2
           SN2020wgp       SN II  59202.896    1.11 0.07   0.006 0.119  -0.003 0.070   67.5    0.1  2    0.5  3
           SN2020wgp       SN II  59218.777    1.24 0.11   0.066 0.190   0.033 0.125   83.3    1.8  1    0.1  1
           SN2020wgp       SN II  59220.839    1.20 0.10   0.052 0.130  -0.104 0.156   85.4    0.2  2    0.1  1
           SN2020wgp       SN II  59222.776    1.24 0.06   0.029 0.108   0.032 0.074   87.3    2.6  3    0.7  3
           SN2020wgp       SN II  59224.604    1.31 0.10   0.022 0.200   0.055 0.095   89.2    0.1  2    1.6  1
           SN2020wgp       SN II  59226.860    1.32 0.08   0.078 0.148   0.012 0.078   91.4    0.9  2    0.0  2
           SN2020wgp       SN II  59228.688    1.31 0.08   0.025 0.150   0.091 0.109   93.2    2.4  4    0.2  1
           SN2020wgp       SN II  59230.597    1.33 0.09   0.072 0.248  -0.008 0.061   95.2    0.1  2    2.5 11
           SN2020xtg       SN II  59342.821    0.58 0.05   0.028 0.080  -0.040 0.070  140.3    0.4  2    0.0  3
           SN2020xtg       SN II  59348.950    0.53 0.06  -0.043 0.067  -0.010 0.114  146.4    0.2  3    0.1  2
           SN2020xtg       SN II  59352.817    0.51 0.07   0.001 0.082  -0.002 0.102  150.3    0.0  2    0.2  1
           SN2020xtg       SN II  59364.922    0.49 0.04  -0.021 0.042  -0.015 0.054  162.4    0.3  1    0.7  1
           SN2020xba       SN Ia  59198.890    1.08 0.15   0.149 0.234   0.004 0.201   61.4    0.0  2    0.1  2
           SN2020xba       SN Ia  59204.103    0.83 0.14  -0.057 0.234   0.084 0.263   66.7    0.7  2    0.0  2
           SN2020xkx      SN IIn  59204.452    0.53 0.07  -0.042 0.108  -0.003 0.097   64.2    0.4  1    0.0  1
           SN2020xkx      SN IIn  59418.075    0.76 0.07   0.014 0.120   0.022 0.089  277.9    1.0  1    0.2  3
           SN2020xkx      SN IIn  59426.901    0.78 0.06   0.034 0.069  -0.045 0.088  286.7    0.5  2    0.0  1
           SN2020xkx      SN IIn  59428.769    0.79 0.04   0.027 0.061   0.018 0.060  288.6    0.0  3    0.1  3
           SN2020xkx      SN IIn  59435.643    0.83 0.06  -0.002 0.078   0.058 0.081  295.4    0.0  2    0.0  1
           SN2020xkx      SN IIn  59443.083    0.84 0.05   0.096 0.091   0.004 0.077  302.9    0.4  2    0.0  2
           SN2020xkx      SN IIn  59450.036    0.86 0.10  -0.064 0.135  -0.041 0.094  309.8    2.1  1    0.5  2
           SN2020xkx      SN IIn  59453.615    0.84 0.06   0.100 0.103  -0.003 0.072  313.4    0.6  1    0.0  2
           SN2020xkx      SN IIn  59459.058    0.86 0.05  -0.028 0.079  -0.006 0.062  318.9    0.0  2    0.2  3
           SN2020xkx      SN IIn  59461.715    0.85 0.04  -0.000 0.066   0.028 0.056  321.5    0.1  3    0.1  3
           SN2020xkx      SN IIn  59463.743    0.86 0.04   0.014 0.071  -0.002 0.055  323.5    0.3  3    0.2  3
           SN2020xkx      SN IIn  59465.866    0.87 0.05  -0.005 0.068   0.041 0.061  325.7    0.1  2    0.3  3
           SN2020xkx      SN IIn  59469.561    0.86 0.05   0.008 0.078  -0.025 0.076  329.4    1.0  2    0.0  2
           SN2020xkx      SN IIn  59473.826    0.88 0.05  -0.010 0.097   0.008 0.071  333.6    0.1  2    0.1  3
           SN2020xkx      SN IIn  59476.827    0.85 0.07  -0.046 0.137   0.016 0.074  336.6    0.1  2    0.7  3
           SN2020xkx      SN IIn  59484.917    0.88 0.06  -0.028 0.096  -0.007 0.094  344.7    0.1  1    1.8  2
           SN2020xkx      SN IIn  59487.805    0.94 0.06  -0.052 0.088   0.045 0.078  347.6    0.1  2    0.3  2
           SN2020xkx      SN IIn  59503.566    1.00 0.08  -0.010 0.134   0.027 0.096  363.4    0.2  1    0.0  1
           SN2020xkx      SN IIn  59517.551    1.01 0.07   0.025 0.095  -0.015 0.082  377.3    0.0  1    0.0  1
           SN2020xkx      SN IIn  59520.646    1.01 0.05   0.013 0.091   0.007 0.062  380.4    0.2  3    0.5  3
           SN2020xkx      SN IIn  59522.643    1.02 0.07  -0.033 0.088   0.044 0.116  382.4    0.2  3    0.0  1
           SN2020xkx      SN IIn  59524.639    1.01 0.06  -0.007 0.090   0.080 0.071  384.4    0.2  3    0.0  2
           SN2020xkx      SN IIn  59526.625    1.05 0.07   0.049 0.090  -0.012 0.102  386.4    0.7  3    0.1  1
           SN2020xsy     SLSN-II  59264.581    0.30 0.09   0.042 0.145   0.004 0.162   96.1    0.1  2    0.0  1
           SN2020xsy     SLSN-II  59268.089    0.19 0.11  -0.087 0.179   0.106 0.149   99.6    0.2  2    0.1  2
           SN2020yfw       SN Ia  59149.751   -0.05 0.09  -0.282 0.085  -0.269 0.164    4.5    0.2  2    0.3  1
           SN2020yfw       SN Ia  59152.805   -0.09 0.03  -0.152 0.044  -0.133 0.056    7.6    0.0  3    0.4  3
           SN2020yfw       SN Ia  59168.663   -0.13 0.03   0.062 0.039   0.098 0.052   23.5    0.3  2    0.0  2
           SN2020yfw       SN Ia  59172.801   -0.01 0.04   0.108 0.055  -0.001 0.058   27.6    0.0  1    1.7  2
           SN2020yfw       SN Ia  59180.787    0.60 0.08  -0.028 0.126  -0.001 0.158   35.6    1.8  3    0.7  2
           SN2020yfw       SN Ia  59182.803    0.81 0.08   0.015 0.135   0.085 0.084   37.6    1.4  1    0.2  1
           SN2020yfw       SN Ia  59187.456    1.03 0.08   0.094 0.140   0.083 0.102   42.2    0.0  1    0.2  1
           SN2020ywx      SN IIn  59203.196    0.39 0.04   0.016 0.064   0.043 0.056   36.7    0.2  1    1.3  1
           SN2020yjf       SN Ia  59250.672    0.04 0.17  -0.102 0.249   0.062 0.216  100.2    0.2  1    1.0  2
           SN2020yjf       SN Ia  59253.789    0.13 0.15  -0.139 0.197  -0.035 0.213  103.3    0.5  2    0.6  2
           SN2020yrn      SN IIn  59409.068    0.23 0.11   0.027 0.173   0.016 0.131  257.9    0.0  1    0.0  3
           SN2020yrn      SN IIn  59414.930    0.22 0.12  -0.003 0.149  -0.083 0.176  263.7    0.3  2    0.0  1
           SN2020yrn      SN IIn  59424.766    0.27 0.11   0.003 0.167  -0.013 0.165  273.6    0.4  3    0.2  2
           SN2020yrn      SN IIn  59428.592    0.28 0.10  -0.078 0.173  -0.060 0.115  277.4    0.1  2    0.9  3
           SN2020yrn      SN IIn  59453.628    0.33 0.13   0.261 0.261  -0.021 0.131  302.4    0.4  1    0.1  3
           SN2020yrn      SN IIn  59458.965    0.24 0.11   0.108 0.171   0.015 0.163  307.8    0.0  1    0.0  3
           SN2020yrn      SN IIn  59460.882    0.28 0.11  -0.015 0.195   0.070 0.152  309.7    1.4  3    1.1  2
           SN2020yrn      SN IIn  59462.836    0.32 0.12   0.093 0.187  -0.041 0.169  311.6    0.0  2    0.1  2
           SN2020yrn      SN IIn  59466.915    0.35 0.15  -0.106 0.292  -0.105 0.145  315.7    0.2  1    0.9  3
           SN2020yrn      SN IIn  59468.786    0.24 0.13   0.148 0.188   0.003 0.181  317.6    0.2  2    0.0  1
           SN2020yrn      SN IIn  59470.626    0.28 0.14  -0.224 0.252  -0.071 0.162  319.4    0.4  1    1.1  3
           SN2020yrn      SN IIn  59520.720    0.24 0.15  -0.071 0.218   0.083 0.229  369.5    0.1  2    0.3  2
           SN2020ymv       SN Ia  59168.613   -0.35 0.05   0.015 0.056   0.300 0.103   19.2    0.0  1    5.4  1
           SN2020yuz       SN Ia  59188.576    0.56 0.14   0.237 0.246   0.069 0.134   33.2    0.1  1    0.9  3
           SN2020yuz       SN Ia  59193.005    0.87 0.14   0.296 0.298   0.077 0.157   37.6    0.2  1    1.0  3
           SN2020yuz       SN Ia  59194.626    1.00 0.18   0.039 0.289   0.255 0.198   39.2    0.3  1    0.3  2
           SN2020yvu       SN Ia  59205.810    0.93 0.08   0.054 0.097   0.039 0.081   48.6    2.1  1    0.9  1
           SN2020ywo       SN II  59194.111    0.26 0.03  -0.027 0.045  -0.041 0.046   36.6    0.1  3    0.5  3
           SN2020ywo       SN II  59203.191    0.40 0.05  -0.009 0.067  -0.047 0.077   45.7    0.0  1    0.2  1
           SN2020ywo       SN II  59275.802    0.72 0.08  -0.058 0.129   0.091 0.099  118.3    0.7  2    0.2  3
           SN2020ywo       SN II  59290.725    0.68 0.07   0.035 0.090  -0.025 0.092  133.2    0.5  3    0.1  2
           SN2020ywo       SN II  59292.805    0.72 0.07  -0.063 0.121  -0.040 0.088  135.3    0.3  2    1.4  3
           SN2020ywo       SN II  59295.692    0.72 0.09  -0.202 0.129   0.117 0.132  138.2    1.3  3    0.0  1
           SN2020ywo       SN II  59306.933    0.78 0.09   0.013 0.199  -0.008 0.102  149.4    0.1  1    1.1  4
           SN2020znr      SLSN-I  59193.046   -0.24 0.04   0.012 0.065  -0.024 0.092   37.6    1.9  4    1.5  7
           SN2020znr      SLSN-I  59198.890   -0.25 0.03  -0.029 0.030  -0.015 0.055   43.5    0.2  4    1.1  3
           SN2020znr      SLSN-I  59201.913   -0.23 0.03  -0.011 0.038   0.005 0.062   46.5    0.4  2    0.2  1
           SN2020znr      SLSN-I  59203.691   -0.24 0.03  -0.041 0.034  -0.019 0.048   48.3    0.6  4    1.7  3
           SN2020znr      SLSN-I  59205.691   -0.31 0.09  -0.019 0.044  -0.320 0.238   50.3    0.6  4    7.5  1
           SN2020znr      SLSN-I  59216.825   -0.25 0.03  -0.000 0.048  -0.012 0.047   61.4    0.1  2    0.9  3
           SN2020znr      SLSN-I  59218.717   -0.28 0.03  -0.009 0.031  -0.024 0.044   63.3    0.7  3    1.7  4
           SN2020znr      SLSN-I  59220.826   -0.27 0.03  -0.002 0.031  -0.037 0.042   65.4    0.3  4    1.2  4
           SN2020znr      SLSN-I  59223.601   -0.30 0.04  -0.017 0.044  -0.040 0.062   68.2    0.2  2    0.2  2
           SN2020znr      SLSN-I  59225.830   -0.26 0.02  -0.004 0.028   0.028 0.036   70.4    0.1  4    0.2  4
           SN2020znr      SLSN-I  59227.816   -0.27 0.03   0.012 0.032   0.026 0.041   72.4    0.9  4    0.9  4
           SN2020znr      SLSN-I  59229.890   -0.26 0.03  -0.020 0.035   0.020 0.038   74.5    0.4  3    1.0  8
           SN2020znr      SLSN-I  59231.816   -0.28 0.03  -0.017 0.029   0.038 0.046   76.4    0.4  4    0.7  4
           SN2020znr      SLSN-I  59502.139   -0.13 0.12   0.032 0.131   0.015 0.180  346.7    0.1  1    0.1  1
           SN2020zhh       SN Ia  59184.807   -0.03 0.03   0.009 0.038   0.052 0.034   19.4    2.1  2    1.0  3
           SN2020zhh       SN Ia  59187.707   -0.02 0.03   0.094 0.036   0.089 0.046   22.3    0.1  3    0.1  1
           SN2020zhh       SN Ia  59193.882    0.22 0.03   0.110 0.046   0.001 0.042   28.5    0.1  3    0.7  4
           SN2020zhh       SN Ia  59195.905    0.39 0.04   0.148 0.060  -0.000 0.064   30.5    1.1  3    0.1  1
           SN2020zhh       SN Ia  59202.862    0.97 0.04   0.094 0.069   0.008 0.057   37.5    2.5  3    0.4  3
           SN2020zhh       SN Ia  59204.872    1.13 0.04   0.144 0.076  -0.001 0.062   39.5    1.0  3    0.2  2
           SN2020zpi       SN Ia  59184.613    0.15 0.03  -0.002 0.048   0.038 0.034   17.3    2.0  3    0.1  3
           SN2020zpi       SN Ia  59187.849    0.16 0.03   0.043 0.054   0.007 0.039   20.5    1.3  3    1.8  3
           SN2020zpi       SN Ia  59193.882    0.22 0.05   0.098 0.068   0.045 0.070   26.6    0.2  1    1.4  1
          SN2020aafb      SN IIn  59184.631    0.08 0.09  -0.059 0.107  -0.009 0.146   16.4    0.0  3    0.2  2
          SN2020aafb      SN IIn  59186.907    0.04 0.11   0.153 0.221   0.006 0.217   18.7    0.0  1    1.0  1
          SN2020aafb      SN IIn  59231.845    0.44 0.10  -0.019 0.146   0.030 0.137   63.6    0.3  1    0.1  1
                   -          CV  59193.761    0.13 0.10   0.198 0.181   0.090 0.171   20.3    0.9  3    0.4  3
                   -          CV  59198.878    0.14 0.12   0.120 0.160  -0.085 0.204   25.4    0.7  2    2.7  2
          SN2020aabz       SN Ia  59184.881   -0.17 0.02   0.024 0.030  -0.009 0.029   15.6    1.7  4    0.2  4
          SN2020aabz       SN Ia  59187.441   -0.14 0.02   0.017 0.031  -0.001 0.027   18.1    0.4  3    0.9  4
          SN2020aabz       SN Ia  59189.487   -0.11 0.02   0.045 0.031   0.014 0.040   20.2    0.2  2    0.7  3
          SN2020aabz       SN Ia  59193.725   -0.15 0.02   0.066 0.030   0.092 0.035   24.4    0.5  4    1.9  4
          SN2020aabz       SN Ia  59231.489    0.81 0.08  -0.058 0.122   0.017 0.064   62.2    0.0  1    0.4  2
          SN2020abcp       SN Ia  59215.850    0.63 0.14   0.031 0.223   0.115 0.146   31.3    0.5  1    0.1  1
          SN2020aaeu       SN Ia  59218.451    1.14 0.17  -0.005 0.313   0.122 0.170   50.2    0.0  1    0.5  1
          SN2020aajf       SN Ia  59184.828   -0.25 0.07   0.047 0.104   0.018 0.093   15.5    0.0  1    0.1  2
          SN2020aajf       SN Ia  59187.664   -0.09 0.08   0.011 0.119  -0.019 0.090   18.3    0.2  1    0.4  2
          SN2020aajf       SN Ia  59193.843    0.05 0.06   0.085 0.081   0.049 0.092   24.5    0.3  3    0.0  3
          SN2020aajf       SN Ia  59198.554    0.24 0.07   0.229 0.093   0.060 0.103   29.2    0.6  4    0.6  3
          SN2020aakx       SN Ia  59184.541   -0.26 0.03  -0.051 0.042   0.409 0.086   12.3    2.7  4    1.9  3
          SN2020aakx       SN Ia  59186.669   -0.16 0.06  -0.044 0.054  -0.076 0.093   14.4    0.6  2    0.0  1
          SN2020aakx       SN Ia  59194.522   -0.02 0.05   0.072 0.053   0.072 0.069   22.3    0.0  1    0.2  1
          SN2020aatb       SN II  59184.841    0.32 0.04  -0.017 0.055  -0.053 0.044    8.5    0.7  2    0.7  3
          SN2020aatb       SN II  59187.954    0.38 0.03  -0.011 0.042   0.024 0.068   11.6    0.8  3    0.1  1
          SN2020aatb       SN II  59193.969    0.46 0.03   0.035 0.061  -0.025 0.048   17.6    0.0  1    0.2  1
          SN2020aatb       SN II  59195.717    0.48 0.04   0.037 0.052   0.043 0.059   19.3    4.7  3    0.1  2
          SN2020aatb       SN II  59202.629    0.77 0.05   0.119 0.085   0.039 0.053   26.3    0.1  1    0.4  2
          SN2020aatb       SN II  59204.782    0.82 0.03   0.041 0.041   0.060 0.040   28.4    2.2  4    0.4  3
          SN2020aatb       SN II  59210.769    0.97 0.06   0.147 0.118   0.026 0.083   34.4    0.3  2    0.1  1
          SN2020aatb       SN II  59216.492    1.12 0.06  -0.054 0.127   0.039 0.064   40.1    6.5  3    0.1  2
          AT2020aavs          CV  59184.954   -0.09 0.12   0.170 0.187   0.385 0.148    8.6    2.1  3    0.7  3
          AT2020aavs          CV  59187.843   -0.06 0.15  -0.045 0.202   0.290 0.245   11.5    0.5  2    0.3  1
          AT2020aavs          CV  59193.708   -0.08 0.19   0.173 0.298   0.033 0.257   17.3    0.0  1    0.3  2
          SN2020aasd       SN II  59248.772    1.14 0.07   0.052 0.135   0.055 0.066   73.2    1.3  3    0.2  3
          SN2020aasd       SN II  59250.716    1.18 0.06   0.066 0.093   0.055 0.068   75.2    0.3  3    0.2  2
          SN2020aasd       SN II  59252.714    1.19 0.06   0.078 0.104   0.038 0.073   77.2    0.4  3    0.0  1
          SN2020aasd       SN II  59254.550    1.20 0.06   0.038 0.109   0.049 0.057   79.0    0.3  2    0.1  3
          SN2020aasd       SN II  59256.597    1.16 0.09   0.061 0.175   0.013 0.102   81.1    0.1  2    0.2  1
          SN2020aatc       SN Ia  59184.610    0.01 0.02  -0.142 0.030  -0.136 0.028    8.4    1.0  3    0.9  3
          SN2020aatc       SN Ia  59187.764   -0.04 0.02  -0.063 0.024  -0.060 0.025   11.5    0.1  2    0.9  3
          SN2020aatc       SN Ia  59193.626    0.01 0.02  -0.003 0.020  -0.056 0.029   17.4    2.4  3    0.1  3
          SN2020abfd       SN Ia  59184.690    0.20 0.09   0.095 0.131   0.026 0.129    8.4    0.3  2    0.1  2
          SN2020aauc       SN Ic  59184.938    0.30 0.13   0.120 0.230  -0.131 0.129    8.6    0.0  1    0.2  1
          SN2020aauc       SN Ic  59187.655    0.31 0.11   0.027 0.163  -0.136 0.119   11.3    0.2  1    0.3  1
          SN2020aauc       SN Ic  59193.741    0.60 0.08   0.126 0.145  -0.002 0.095   17.4    0.0  2    0.6  2
          SN2020aauc       SN Ic  59198.491    0.84 0.10   0.063 0.168   0.041 0.089   22.1    0.8  2    0.6  3
          SN2020aauk       SN Ia  59198.786   -0.03 0.04   0.085 0.049   0.055 0.067   22.3    1.9  3    0.4  2
          SN2020aauk       SN Ia  59203.119    0.15 0.05   0.072 0.092   0.046 0.063   26.6    0.2  2    1.0  3
          SN2020aauk       SN Ia  59205.007    0.34 0.10   0.077 0.104  -0.034 0.138   28.5    0.2  1    0.6  1
          SN2020aauk       SN Ia  59216.709    1.08 0.14   0.234 0.259   0.026 0.090   40.2    0.3  1    0.6  2
          SN2020aauk       SN Ia  59221.017    1.19 0.14   0.002 0.240   0.056 0.190   44.5    0.6  1    0.3  1
          SN2020aauk       SN Ia  59226.098    0.94 0.12  -0.029 0.208   0.062 0.137   49.6    1.8  2    0.3  2
          SN2020aaun       SN II  59251.965    1.12 0.08  -0.003 0.146  -0.058 0.099   75.5    0.2  3    0.1  2
          SN2020aaun       SN II  59254.015    1.09 0.10   0.074 0.181   0.034 0.118   77.5    0.1  1    0.1  2
          SN2020aaun       SN II  59256.096    1.21 0.09  -0.079 0.217  -0.003 0.094   79.6    0.1  2    0.1  2
          SN2020aaun       SN II  59264.803    1.25 0.10  -0.002 0.171   0.026 0.091   88.3    0.3  2    0.0  2
          SN2020aaut      SN IIn  59291.042    0.77 0.15  -0.003 0.190  -0.040 0.190  114.5    0.2  2    0.1  1
          SN2020aaut      SN IIn  59308.892    0.78 0.14  -0.058 0.222  -0.001 0.248  132.4    0.4  3    0.3  2
          AT2020abdc          CV  59204.369   -0.10 0.08   1.074 0.156   1.019 0.161   26.2    0.1  2    0.1  2
          SN2020aazt       SN II  59203.642    0.43 0.10  -0.004 0.154  -0.028 0.115   25.5    1.1  2    0.2  2
          SN2020abce       SN Ia  59197.595    0.19 0.09   0.075 0.101   0.175 0.151   19.4    0.4  2    1.7  2
          SN2020abdw       SN Ic  59185.507    0.59 0.12  -0.116 0.255   0.079 0.141    3.3    0.1  1    1.1  2
          SN2020abdw       SN Ic  59187.725    0.60 0.08  -0.086 0.127  -0.052 0.083    5.5    0.2  2    0.2  3
          SN2020aaxf      SN IIb  59218.612    1.07 0.09  -0.034 0.166   0.084 0.092   40.1    0.0  2    0.9  3
          SN2020aaxf      SN IIb  59221.994    1.12 0.07  -0.093 0.108   0.093 0.119   43.5    0.1  3    0.1  2
          SN2020aaxf      SN IIb  59224.029    1.08 0.10  -0.012 0.180  -0.020 0.129   45.5    0.0  1    1.3  2
          SN2020aaxf      SN IIb  59226.084    0.99 0.09   0.025 0.178  -0.069 0.091   47.6    0.0  2    0.2  3
          SN2020aaxf      SN IIb  59230.747    1.05 0.10   0.037 0.179  -0.018 0.145   52.3    0.4  3    0.0  1
          SN2020aaxf      SN IIb  59232.668    1.05 0.11   0.067 0.213   0.060 0.142   54.2    0.0  1    0.2  2
          AT2020abfh          CV  59215.609    0.30 0.09   0.396 0.104   0.441 0.121   17.2    2.6  2    1.9  2
          AT2020abfh          CV  59222.038    0.22 0.07   0.019 0.100   0.007 0.100   23.6    0.0  1    1.6  2
          AT2020abfh          CV  59248.757    0.35 0.14  -0.040 0.203   0.070 0.210   50.4    1.0  1    0.5  2
          AT2020abfh          CV  59250.829    0.10 0.10   0.011 0.102  -0.079 0.157   52.4    0.9  4    1.7  3
          AT2020abfh          CV  59252.836    0.11 0.07   0.019 0.094   0.051 0.115   54.4    1.3  4    0.1  3
          AT2020abfh          CV  59262.740    0.15 0.17   0.128 0.172  -0.242 0.283   64.4    0.6  3    0.9  2
          AT2020abfh          CV  59264.919    0.11 0.11  -0.033 0.130  -0.047 0.185   66.5    2.8  3    0.0  1
          SN2020abcl       SN Ia  59250.670    0.61 0.13  -0.329 0.183  -0.040 0.129   70.2    0.0  1    0.6  2
          SN2020abcl       SN Ia  59264.749    0.34 0.09  -0.097 0.126   0.116 0.131   84.2    0.2  5    1.8  6
          SN2020abpa       SN Ic  59204.452    1.01 0.10   0.139 0.173   0.120 0.109   20.3    0.0  1    0.4  1
          SN2020abdr       SN II  59184.938   -0.25 0.07  -0.086 0.100   0.001 0.100    2.7    0.0  1    0.0  1
          SN2020abdr       SN II  59187.655   -0.15 0.07  -0.022 0.079  -0.038 0.089    5.4    0.2  1    0.6  2
          SN2020abdr       SN II  59193.631   -0.07 0.04   0.027 0.066   0.007 0.062   11.4    0.3  3    0.3  2
          SN2020abdr       SN II  59195.522   -0.08 0.06  -0.017 0.092   0.034 0.095   13.3    0.8  2    0.1  2
          SN2020abdr       SN II  59198.592   -0.03 0.04   0.034 0.053  -0.007 0.054   16.4    1.4  4    0.8  3
          SN2020abdr       SN II  59202.632    0.01 0.05   0.020 0.056  -0.011 0.094   20.4    0.3  3    0.1  2
          SN2020abdv       SN Ia  59248.718    0.65 0.10   0.049 0.274   0.056 0.107   67.2    0.0  1    0.1  1
          SN2020abdv       SN Ia  59250.719    0.64 0.07   0.028 0.100  -0.049 0.087   69.2    0.7  3    0.0  2
          SN2020abdv       SN Ia  59252.737    0.64 0.07  -0.032 0.093  -0.025 0.094   71.2    0.1  3    0.0  1
          SN2020abdv       SN Ia  59254.586    0.61 0.08   0.029 0.126  -0.006 0.106   73.1    0.0  2    0.7  2
          SN2020abdv       SN Ia  59256.567    0.53 0.09   0.052 0.218  -0.001 0.109   75.0    0.7  2    0.3  2
          SN2020abdi       SN II  59194.183    0.04 0.06  -0.031 0.083  -0.017 0.079   17.7    0.1  1    0.4  1
          SN2020abgn       SN Ia  59184.733   -0.06 0.09  -0.166 0.126  -0.133 0.114    0.5    0.6  2    0.5  3
          SN2020abgn       SN Ia  59187.641   -0.18 0.07  -0.034 0.083  -0.086 0.107    3.4    1.5  3    1.0  3
          SN2020abgn       SN Ia  59194.528   -0.03 0.08   0.033 0.091  -0.033 0.106   10.3    0.0  1    0.6  2
          SN2020abjl       SN Ia  59184.954   -0.18 0.12  -0.140 0.184  -0.114 0.190    5.5    0.1  3    0.8  2
          SN2020abjl       SN Ia  59187.843   -0.15 0.10  -0.045 0.123   0.063 0.175    8.4    0.0  2    0.0  1
          SN2020abjl       SN Ia  59192.858   -0.15 0.08   0.065 0.106   0.032 0.105   13.4    0.1  2    0.2  2
          SN2020abjl       SN Ia  59194.608   -0.10 0.07  -0.008 0.112   0.008 0.091   15.2    0.0  1    0.2  3
          SN2020abjl       SN Ia  59202.784    0.09 0.09   0.031 0.134   0.102 0.116   23.3    0.6  2    0.2  3
          AT2020aeva         AGN  59222.924    0.37 0.11  -0.675 0.162  -0.635 0.210   34.5    7.9  3    1.6  2
          AT2020aeva         AGN  59225.806    0.47 0.05  -0.191 0.065  -0.147 0.070   37.4    1.8  2    0.7  2
          AT2020aeva         AGN  59227.823    0.30 0.12   1.675 0.153   1.506 0.181   39.4    4.7  2    0.3  2
          AT2020aeva         AGN  59230.659    0.36 0.21  -0.372 0.275  -0.416 0.319   42.2    0.0  1    0.2  1
          SN2020abqy       SN Ia  59193.969   -0.19 0.06  -0.017 0.087  -0.101 0.095    6.6    0.1  1    0.8  1
          SN2020abqy       SN Ia  59195.717   -0.17 0.09   0.026 0.073  -0.132 0.143    8.4    1.3  3    0.0  1
          SN2020abqy       SN Ia  59202.629    0.03 0.06   0.081 0.091   0.034 0.078   15.3    0.2  1    0.4  4
          SN2020abqy       SN Ia  59204.783   -0.03 0.04   0.102 0.053  -0.005 0.068   17.4    1.0  4    0.8  4
          SN2020abol       SN Ia  59188.193    0.01 0.13  -0.297 0.223  -0.150 0.206    0.8    0.0  2    1.6  2
          SN2020abol       SN Ia  59194.000   -0.06 0.05  -0.112 0.061   0.018 0.074    6.6    0.6  6    2.0  6
          SN2020abol       SN Ia  59199.057    0.03 0.06  -0.001 0.068  -0.007 0.130   11.7    0.5  4    1.4  3
          SN2020abol       SN Ia  59202.602    0.07 0.07  -0.069 0.091   0.095 0.112   15.2    0.4  2    0.6  3
          SN2020abol       SN Ia  59204.863    0.16 0.07   0.026 0.073  -0.052 0.128   17.5    0.2  4    0.0  2
          SN2020abol       SN Ia  59217.897    0.42 0.08   0.126 0.135   0.027 0.097   30.5    0.8  5    2.1  5
          SN2020abol       SN Ia  59220.091    0.68 0.11   0.130 0.156  -0.176 0.131   32.7    0.6  3    1.4  4
          SN2020abol       SN Ia  59221.909    0.72 0.08   0.124 0.108   0.080 0.118   34.5    2.4  7    0.9  5
          SN2020abol       SN Ia  59223.626    0.74 0.10  -0.051 0.159  -0.004 0.101   36.2    0.9  4    3.1  7
          SN2020abol       SN Ia  59226.148    0.96 0.12  -0.103 0.217   0.041 0.107   38.8    0.6  3    0.3  6
          SN2020abol       SN Ia  59227.913    0.98 0.11  -0.037 0.192   0.068 0.114   40.5    1.9  5    1.0  4
          SN2020abol       SN Ia  59230.575    1.10 0.16  -0.062 0.352   0.108 0.148   43.2    1.0  2    0.7  5
          SN2020absk       SN II  59250.741    0.98 0.10  -0.050 0.178   0.058 0.115   62.3    0.8  3    0.1  2
          SN2020absk       SN II  59252.538    1.11 0.10  -0.120 0.249  -0.012 0.092   64.1    1.4  2    0.4  3
          SN2020abqw       SN II  59194.180    0.51 0.07   0.038 0.115  -0.025 0.094    5.6    0.0  1    0.2  1
          SN2020abtf       SN II  59198.994   -0.13 0.02   0.009 0.021   0.006 0.044   13.6    0.5  8    0.5  6
          SN2020abtf       SN II  59202.981   -0.06 0.02   0.020 0.024   0.023 0.033   17.5    1.1  8    1.1  8
          SN2020abtf       SN II  59204.972   -0.02 0.03   0.016 0.030  -0.038 0.054   19.5    2.9  8    1.1  6
          SN2020abtf       SN II  59216.777    0.21 0.03  -0.007 0.041   0.019 0.034   31.3    1.9  5    0.3  6
          SN2020abtf       SN II  59218.671    0.24 0.02   0.040 0.033   0.029 0.034   33.2    1.3  7    2.1  8
          SN2020abtf       SN II  59220.742    0.27 0.03   0.034 0.032   0.020 0.039   35.3    1.4  8    0.6  7
          SN2020abtf       SN II  59222.642    0.29 0.04   0.034 0.041  -0.006 0.060   37.2    1.2  6    0.3  3
          SN2020abtf       SN II  59224.893    0.32 0.03   0.024 0.041   0.027 0.048   39.4    0.4  5    0.1  4
          SN2020abtf       SN II  59226.754    0.36 0.03   0.018 0.034  -0.005 0.043   41.3    0.9  8    0.5  6
          SN2020abtf       SN II  59228.733    0.37 0.03   0.005 0.036   0.017 0.040   43.3    1.4  8    1.1  7
          SN2020abtf       SN II  59230.734    0.41 0.04   0.008 0.035  -0.007 0.057   45.3    0.6  8    0.3  4
          SN2020abtf       SN II  59232.634    0.43 0.03   0.038 0.051   0.010 0.045   47.2    0.3  5    1.4  6
          SN2020abue       SN II  59194.151   -0.08 0.04  -0.065 0.050  -0.068 0.051    4.8    3.8  6    2.0  7
          SN2020abue       SN II  59198.910   -0.03 0.04  -0.021 0.038  -0.023 0.075    9.5    2.3  6    0.1  3
          SN2020abue       SN II  59202.718    0.06 0.04   0.051 0.053  -0.005 0.064   13.3    2.2  4    0.1  3
          SN2020abue       SN II  59204.703    0.12 0.04   0.038 0.052  -0.124 0.103   15.3    1.2  4    1.0  3
          SN2020abue       SN II  59215.597    0.39 0.07  -0.257 0.155  -0.027 0.055   26.2    1.5  5    1.8  8
          SN2020abue       SN II  59217.783    0.41 0.04   0.040 0.062   0.054 0.052   28.4    3.5  7    0.8  5
          SN2020abue       SN II  59219.838    0.49 0.05   0.059 0.059   0.026 0.072   30.4    4.7  6    0.9  6
          SN2020abue       SN II  59221.697    0.52 0.04   0.029 0.049   0.043 0.062   32.3    4.4  7    0.7  5
          SN2020abue       SN II  59223.470    0.54 0.04   0.082 0.076   0.016 0.050   34.1    3.0  5    2.6  8
          SN2020abue       SN II  59225.722    0.61 0.03  -0.031 0.048   0.046 0.045   36.3    5.8  8    1.8  8
          SN2020abue       SN II  59227.780    0.63 0.04   0.031 0.054  -0.002 0.055   38.4    2.6  7    0.5  6
          SN2020abue       SN II  59229.819    0.65 0.05   0.023 0.063   0.034 0.063   40.4    4.5  8    1.2  7
          SN2020abue       SN II  59231.868    0.67 0.04  -0.011 0.060   0.017 0.044   42.5    4.5  7    1.4  8
          SN2020acch       SN Ia  59231.782    1.09 0.06   0.070 0.095   0.025 0.077   38.6    0.0  1    0.0  1
          SN2020acfj       SN Ia  59218.052    0.28 0.12  -0.007 0.208   0.024 0.181   21.6    0.2  1    0.1  1
          SN2020acfj       SN Ia  59221.756    0.51 0.09   0.093 0.140  -0.013 0.121   25.3    0.2  3    0.1  2
          SN2020acfj       SN Ia  59223.864    0.53 0.11   0.109 0.178   0.063 0.137   27.5    0.4  2    0.0  2
          SN2020acfj       SN Ia  59225.783    0.73 0.11   0.205 0.190   0.085 0.131   29.4    0.9  3    0.3  3
          SN2020acfj       SN Ia  59228.863    0.94 0.13  -0.143 0.168   0.006 0.207   32.4    0.9  4    0.0  1
          SN2020acfj       SN Ia  59230.657    0.89 0.18  -0.335 0.355  -0.040 0.188   34.2    0.2  1    0.0  2
          SN2020acbm       SN II  59193.628   -0.40 0.05  -0.715 0.056  -0.883 0.082    0.4    1.1  3    4.8  3
          SN2020acbm       SN II  59231.489    0.73 0.05   0.036 0.069   0.040 0.060   38.3    5.5  1    0.1  1
          SN2020acdo       SN Ia  59198.786   -0.18 0.04  -0.121 0.047  -0.166 0.071    5.4    1.0  3    0.3  3
          SN2020acdo       SN Ia  59203.119   -0.12 0.04  -0.038 0.078  -0.003 0.059    9.7    1.5  2    1.1  3
          SN2020acdo       SN Ia  59205.100   -0.07 0.06   0.007 0.059  -0.021 0.072   11.7    0.4  2    0.1  2
          SN2020acdo       SN Ia  59216.709    0.27 0.08   0.179 0.135   0.035 0.091   23.3    0.9  1    0.5  2
          SN2020acdo       SN Ia  59218.594    0.39 0.07   0.187 0.112  -0.016 0.088   25.2    0.2  2    1.1  3
          SN2020acdo       SN Ia  59220.848    0.56 0.12   0.079 0.101  -0.140 0.189   27.4    0.5  2    0.5  1
          SN2020acdo       SN Ia  59222.602    0.79 0.07   0.154 0.151  -0.086 0.115   29.2    1.4  2    0.7  2
          SN2020acdo       SN Ia  59224.684    0.92 0.09   0.104 0.152  -0.003 0.106   31.3    0.5  1    0.1  2
          SN2020acdo       SN Ia  59227.100    1.03 0.11   0.287 0.180  -0.063 0.111   33.7    0.7  1    0.5  2
          SN2020acdo       SN Ia  59230.696    1.10 0.15   0.090 0.221   0.124 0.165   37.3    1.2  1    0.6  1
          SN2020acoe       SN Ia  59198.899   -0.23 0.08  -0.072 0.066  -0.063 0.144    4.5    0.1  4    0.5  2
          SN2020acoe       SN Ia  59202.896   -0.23 0.06  -0.068 0.082  -0.033 0.101    8.5    0.2  2    0.4  3
          SN2020acoe       SN Ia  59204.765   -0.19 0.06  -0.039 0.070   0.046 0.150   10.4    0.0  3    0.7  2
          SN2020acoe       SN Ia  59218.584   -0.04 0.08   0.068 0.099   0.009 0.115   24.2    0.2  3    0.3  3
          SN2020acoe       SN Ia  59220.745    0.17 0.15   0.098 0.100   0.217 0.268   26.3    0.1  3    0.2  1
          SN2020acoe       SN Ia  59222.776    0.13 0.08   0.127 0.113   0.070 0.121   28.4    0.3  3    0.1  3
          SN2020acoe       SN Ia  59224.604    0.18 0.13   0.088 0.190   0.020 0.181   30.2    0.0  2    0.0  1
          SN2020acoe       SN Ia  59226.749    0.33 0.10   0.183 0.144  -0.081 0.150   32.3    0.2  3    0.3  2
          SN2020acoe       SN Ia  59228.688    0.46 0.11  -0.107 0.140  -0.012 0.183   34.3    0.3  4    0.0  1
          SN2020acoe       SN Ia  59230.597    0.64 0.09   0.053 0.286   0.027 0.126   36.2    0.2  2    2.6 11
          SN2020aced       SN Ia  59218.163   -0.08 0.06   0.019 0.099  -0.017 0.117   24.7    0.1  2    0.0  1
          SN2020aced       SN Ia  59219.996    0.12 0.10   0.063 0.119  -0.052 0.132   26.6    0.0  1    0.1  2
          SN2020aced       SN Ia  59221.783    0.16 0.05   0.054 0.081   0.011 0.075   28.4    0.2  3    0.2  3
          SN2020aced       SN Ia  59224.851    0.34 0.08   0.082 0.130  -0.043 0.111   31.4    0.1  2    0.1  2
          SN2020aced       SN Ia  59228.867    0.68 0.09   0.051 0.107   0.060 0.139   35.4    1.9  4    0.2  1
          SN2020aced       SN Ia  59230.584    0.83 0.12   0.410 0.291   0.076 0.123   37.2    0.5  2    0.4  2
          SN2020aced       SN Ia  59232.681    0.98 0.10   0.172 0.180   0.019 0.139   39.3    0.0  1    0.0  1
          SN2020acct      SN IIn  59250.629    0.02 0.08  -0.149 0.104  -0.159 0.090   57.2    0.1  1    1.2  3
          SN2020acct      SN IIn  59252.734   -0.16 0.06  -0.069 0.067  -0.058 0.090   59.3    0.4  3    0.2  2
          SN2020acct      SN IIn  59254.651   -0.11 0.06   0.066 0.080   0.054 0.094   61.2    0.1  1    0.3  2
          SN2020acej       SN Ia  59203.196   -0.17 0.08   0.063 0.111  -0.124 0.120    9.7    0.4  1    0.2  1
          SN2020acvf       SN Ia  59215.495   -0.03 0.09  -0.043 0.177   0.068 0.105   21.1    0.0  2    0.3  3
          SN2020acvf       SN Ia  59217.751    0.12 0.05   0.055 0.071   0.052 0.075   23.3    0.5  3    0.2  2
          SN2020acvf       SN Ia  59219.872    0.22 0.06   0.046 0.083  -0.003 0.091   25.5    0.4  2    0.4  2
          SN2020acvf       SN Ia  59221.771    0.32 0.05   0.082 0.058   0.063 0.073   27.4    0.5  3    0.8  2
          SN2020acvf       SN Ia  59223.629    0.44 0.06   0.154 0.130   0.055 0.081   29.2    0.0  2    0.2  3
          SN2020acvf       SN Ia  59225.563    0.50 0.06   0.093 0.102  -0.011 0.073   31.2    0.1  2    0.7  3
          SN2020acvf       SN Ia  59227.748    0.61 0.07   0.125 0.097   0.010 0.098   33.3    0.1  3    0.2  2
          SN2020acvf       SN Ia  59229.928    0.73 0.09   0.160 0.133   0.011 0.126   35.5    0.2  3    0.2  3
          SN2020acvf       SN Ia  59232.075    0.83 0.08   0.076 0.171   0.091 0.090   37.7    1.5  2    0.1  3
          AT2020accc           -  59315.627    0.17 0.15   0.008 0.127  -0.095 0.188  127.1    0.0  1    1.3  1
          AT2020accc           -  59321.591    0.44 0.07  -0.032 0.106   0.038 0.106  133.1    0.3  2    0.6  3
          AT2020accc           -  59323.509    0.34 0.09  -0.146 0.178  -0.058 0.112  135.0    0.7  2    0.3  3
          AT2020accc           -  59334.754    0.31 0.07  -0.177 0.089  -0.097 0.107  146.2    0.2  2    1.0  3
          SN2020adfe       SN Ia  59215.788   -0.21 0.06   0.047 0.043   0.007 0.151   17.6    0.1  1    0.0  1
          SN2020adfe       SN Ia  59218.449   -0.16 0.04   0.044 0.047   0.038 0.070   20.3    0.0  1    0.0  1
          SN2020actp       SN Ia  59215.858   -0.14 0.04   0.060 0.060   0.072 0.070   20.3    1.1  1    0.0  1
          SN2020aczg       SN Ia  59248.651    0.98 0.04   0.055 0.078   0.031 0.057   49.1    0.5  2    0.1  2
          SN2020aczg       SN Ia  59250.724    0.99 0.04   0.069 0.063   0.050 0.048   51.2    1.5  3    0.1  2
          SN2020aczg       SN Ia  59252.826    0.94 0.04  -0.020 0.063   0.045 0.043   53.3    1.5  4    0.2  2
          SN2020aczg       SN Ia  59256.730    0.92 0.05   0.059 0.087   0.137 0.091   57.2    0.3  3    0.6  1
          SN2020aczg       SN Ia  59264.047    0.73 0.06   0.134 0.133   0.054 0.102   64.5    0.0  2    0.1  2
          SN2020aczg       SN Ia  59265.764    0.68 0.06  -0.036 0.099   0.039 0.066   66.2    0.1  2    0.5  3
          SN2020aczg       SN Ia  59268.099    0.60 0.06   0.027 0.115   0.061 0.086   68.6    0.8  4    0.2  2
          SN2020aczg       SN Ia  59276.026    0.57 0.08   0.126 0.099   0.005 0.107   76.5    0.2  2    0.1  1
          SN2020adcp       SN Ia  59215.797   -0.12 0.10   0.003 0.099  -0.115 0.236   16.6    0.1  1    0.0  1
          SN2020adcp       SN Ia  59218.453   -0.05 0.06   0.032 0.096   0.064 0.076   19.2    0.0  1    0.0  1
          SN2020adfj       SN II  59262.728    1.07 0.07  -0.026 0.121   0.064 0.089   59.4    0.3  3    0.3  2
          SN2020adfj       SN II  59264.797    1.15 0.07  -0.063 0.102  -0.013 0.072   61.4    0.0  2    0.1  1
          SN2020adfj       SN II  59266.551    1.15 0.09  -0.033 0.181   0.045 0.092   63.2    2.3  2    0.4  2
          SN2020adfj       SN II  59267.993    1.12 0.08  -0.083 0.221   0.041 0.083   64.6    0.7  2    0.1  2
          SN2020adfj       SN II  59269.900    1.20 0.10  -0.005 0.175  -0.007 0.088   66.5    0.1  1    0.0  2
          SN2020adeu       SN Ia  59248.718    0.82 0.08  -0.022 0.209   0.022 0.081   46.2    0.8  1    0.0  1
          SN2020adeu       SN Ia  59250.668    0.91 0.05   0.079 0.075   0.029 0.060   48.2    1.4  4    0.2  2
          SN2020adeu       SN Ia  59252.737    0.94 0.05   0.035 0.080   0.074 0.069   50.3    0.4  3    0.0  1
          SN2020adeu       SN Ia  59254.586    0.99 0.06   0.077 0.101   0.089 0.076   52.1    0.4  2    0.4  2
          SN2020adeu       SN Ia  59256.567    0.98 0.07   0.164 0.169   0.075 0.072   54.1    0.2  2    0.1  2
          SN2020adeu       SN Ia  59264.699    0.82 0.08   0.006 0.124  -0.013 0.112   62.2    0.3  3    0.0  1
          SN2020adlp       SN Ia  59203.762    0.03 0.21  -0.145 0.192   0.086 0.339    1.4    0.3  3    0.0  1
          SN2020adlp       SN Ia  59217.822   -0.22 0.06  -0.066 0.068  -0.008 0.098   15.5    1.0  2    0.3  2
          SN2020adlp       SN Ia  59220.043   -0.17 0.06   0.018 0.105   0.035 0.104   17.7    0.1  1    0.0  1
          SN2020adlp       SN Ia  59221.995   -0.16 0.04   0.055 0.050  -0.030 0.082   19.7    0.9  3    0.1  2
          SN2020adlp       SN Ia  59223.996   -0.11 0.05   0.053 0.059  -0.061 0.100   21.7    0.7  3    0.3  2
          SN2020adlp       SN Ia  59225.959   -0.07 0.05   0.060 0.058   0.045 0.065   23.6    1.0  3    0.3  3
          SN2020adlp       SN Ia  59227.957   -0.07 0.05   0.080 0.060   0.033 0.075   25.6    0.2  3    0.0  2
          SN2020adlp       SN Ia  59229.963   -0.05 0.07   0.066 0.076  -0.046 0.158   27.6    0.4  3    0.0  2
          SN2020adlp       SN Ia  59231.964   -0.00 0.05   0.090 0.075   0.065 0.075   29.6    0.4  3    0.5  3
          SN2020adii       SN Ia  59275.879    0.31 0.14   0.262 0.210   0.112 0.223   72.5    1.4  1    0.1  1
          SN2020adka       SN Ia  59218.622   -0.01 0.05   0.024 0.070   0.049 0.086   15.2    2.1  2    0.7  3
          SN2020adka       SN Ia  59220.745   -0.05 0.10   0.070 0.054  -0.055 0.172   17.3    0.3  3    0.6  1
          SN2020adka       SN Ia  59222.776    0.14 0.05   0.095 0.058  -0.036 0.084   19.4    0.2  3    0.5  3
          SN2020adka       SN Ia  59224.604    0.20 0.08   0.071 0.125   0.020 0.114   21.2    0.4  2    0.0  1
          SN2020adka       SN Ia  59226.749    0.24 0.06   0.082 0.073   0.054 0.102   23.3    0.2  3    2.3  2
          SN2020adka       SN Ia  59228.743    0.36 0.09   0.142 0.107   0.026 0.161   25.3    0.3  3    0.0  1
          SN2020adka       SN Ia  59230.597    0.49 0.11   0.200 0.163  -0.079 0.152   27.2    2.1  2    0.0  1
          SN2020adjx       SN Ia  59251.470    1.40 0.08   0.017 0.157   0.093 0.083   40.3    0.0  1    0.3  1
          SN2020adjx       SN Ia  59254.819    1.37 0.09   0.288 0.182   0.087 0.086   43.7    0.5  1    0.1  1
          SN2020abla       SN Ia  59249.203    0.70 0.13  -0.129 0.232   0.110 0.157   33.6    0.0  1    0.0  1
          SN2020adqu       SN Ia  59231.784   -0.12 0.05   0.051 0.081   0.087 0.081   21.6    0.6  1    0.1  1
          SN2020adnx       SN II  59254.819    1.35 0.08   0.063 0.154  -0.008 0.098   44.6    0.4  1    0.2  1
          SN2020adow       SN Ic  59217.920    0.03 0.02   0.043 0.027  -0.013 0.042    7.7    0.0  2    0.0  1
          SN2020adow       SN Ic  59220.022    0.16 0.03   0.092 0.025  -0.001 0.037    9.8    0.0  1    0.3  2
          SN2020adow       SN Ic  59221.756    0.25 0.02   0.088 0.026   0.031 0.027   11.5    0.2  3    0.2  2
          SN2020adow       SN Ic  59223.864    0.40 0.02   0.104 0.023   0.058 0.026   13.6    0.6  2    0.4  2
          SN2020adow       SN Ic  59225.783    0.50 0.02   0.149 0.025   0.067 0.026   15.5    1.6  3    0.5  3
          SN2020adow       SN Ic  59228.952    0.64 0.02   0.125 0.028   0.093 0.035   18.7    0.2  3    0.0  1
          SN2020adow       SN Ic  59230.657    0.66 0.03   0.140 0.050   0.084 0.035   20.4    0.0  1    0.1  2
          SN2020adow       SN Ic  59232.841    0.69 0.02   0.105 0.033   0.112 0.030   22.6    0.0  2    0.0  2
          SN2020adow       SN Ic  59248.804    0.56 0.04  -0.005 0.078   0.067 0.038   38.5    0.1  2    0.3  3
          SN2020admb       SN Ia  59215.495   -0.16 0.07  -0.111 0.127  -0.100 0.079    0.3    0.0  2    1.2  3
          SN2020admb       SN Ia  59217.751   -0.15 0.04  -0.017 0.048  -0.045 0.054    2.6    0.4  3    0.0  2
          SN2020admb       SN Ia  59219.872   -0.08 0.04   0.000 0.055   0.025 0.068    4.7    0.1  2    0.1  2
          SN2020admb       SN Ia  59221.771   -0.01 0.03   0.060 0.038   0.027 0.051    6.6    0.3  3    0.1  2
          SN2020admb       SN Ia  59223.629    0.03 0.04   0.048 0.057   0.089 0.057    8.5    0.0  2    0.0  3
          SN2020admb       SN Ia  59225.728    0.03 0.03   0.093 0.044   0.071 0.055   10.6    0.1  3    0.7  3
          SN2020admb       SN Ia  59227.748    0.07 0.05   0.088 0.055   0.063 0.086   12.6    0.3  3    0.1  2
          SN2020admb       SN Ia  59230.579    0.19 0.07   0.140 0.118   0.011 0.093   15.4    0.4  2    0.3  1
          SN2020admb       SN Ia  59232.601    0.29 0.05   0.105 0.090   0.030 0.085   17.4    0.4  2    0.1  2
             SN2021F       SN Ia  59216.870   -0.12 0.10  -0.372 0.223  -0.136 0.096    1.4    0.1  2    1.9  6
             SN2021F       SN Ia  59218.005   -0.12 0.06  -0.084 0.091  -0.047 0.132    2.6    1.2  7    0.8  7
             SN2021F       SN Ia  59219.993   -0.17 0.04  -0.084 0.052  -0.071 0.059    4.6    2.3  9    2.0 11
             SN2021F       SN Ia  59221.906   -0.15 0.03  -0.073 0.032  -0.126 0.060    6.5    1.9 13    1.4 10
             SN2021F       SN Ia  59223.696   -0.16 0.03  -0.048 0.038  -0.067 0.044    8.3    0.6  9    2.9 13
             SN2021F       SN Ia  59225.866   -0.14 0.03  -0.019 0.030  -0.026 0.041   10.4    1.3 13    1.9 13
             SN2021F       SN Ia  59227.877   -0.11 0.03  -0.001 0.030   0.020 0.043   12.4    1.6 13    1.7 11
             SN2021F       SN Ia  59229.862   -0.06 0.04   0.029 0.035   0.090 0.072   14.4    3.4 13    1.8  7
             SN2021F       SN Ia  59231.936   -0.03 0.03   0.056 0.034   0.030 0.038   16.5    2.1 11    2.7 12
            SN2021rf      SN IIb  59250.547    1.01 0.10  -0.026 0.190   0.048 0.089   35.1    0.4  2    0.3  3
            SN2021rf      SN IIb  59252.740    1.06 0.08   0.038 0.144   0.081 0.089   37.3    0.4  3    0.0  2
            SN2021rf      SN IIb  59254.652    1.01 0.12   0.030 0.213  -0.108 0.117   39.2    0.1  1    0.1  1
            SN2021rf      SN IIb  59264.576    1.12 0.15   0.022 0.248   0.073 0.138   49.2    0.1  2    0.0  3
             SN2021J       SN Ia  59290.585    0.44 0.01  -0.042 0.012  -0.026 0.017   75.1    0.9  2    0.1  1
             SN2021J       SN Ia  59292.630    0.39 0.01   0.099 0.030  -0.064 0.018   77.1    7.1  1    0.0  1
             SN2021J       SN Ia  59302.942    0.22 0.03   0.048 0.026   0.039 0.044   87.5    0.6  3    0.0  1
             SN2021J       SN Ia  59306.826    0.13 0.02   0.030 0.013   0.051 0.048   91.3    5.9  2    0.5  1
             SN2021J       SN Ia  59308.910    0.09 0.02   0.058 0.016  -0.092 0.031   93.4    2.6  3    8.8  1
             SN2021J       SN Ia  59313.009    0.05 0.01   0.014 0.016  -0.219 0.030   97.5    4.2  2  100.9  2
          SN2020aeqp       SN Ia  59290.971    0.45 0.20   0.011 0.307   0.126 0.241   75.5    0.4  1    0.4  1
             SN2021K       SN Ia  59302.801    0.36 0.06  -0.025 0.075  -0.033 0.083   87.3    0.1  2    0.8  1
             SN2021K       SN Ia  59306.941    0.31 0.05   0.014 0.055  -0.033 0.100   91.5    0.6  3    0.6  2
             SN2021K       SN Ia  59308.839    0.27 0.05  -0.006 0.064  -0.004 0.087   93.3    0.3  2    1.8  1
             SN2021K       SN Ia  59310.929    0.26 0.05   0.005 0.077   0.066 0.062   95.4    0.0  1    0.4  3
             SN2021K       SN Ia  59313.757    0.23 0.05  -0.021 0.055   0.021 0.077   98.3    0.7  3    1.2  3
             SN2021K       SN Ia  59315.710    0.16 0.08   0.008 0.067   0.121 0.111  100.2    0.4  3    0.2  1
             SN2021K       SN Ia  59321.712    0.17 0.05   0.050 0.059  -0.018 0.076  106.2    2.2  3    2.5  3
             SN2021K       SN Ia  59323.688    0.09 0.05   0.021 0.067   0.054 0.078  108.2    0.3  3    0.7  4
             SN2021M      SN IIb  59215.858    0.55 0.13  -0.220 0.227  -0.048 0.163    0.3    0.0  1    0.6  1
          SN2020aekp   SN Ia-CSM  59354.718    0.18 0.07  -0.018 0.085   0.013 0.126  139.1    0.0  1    0.2  1
          SN2020aekp   SN Ia-CSM  59710.621   -0.14 0.15   0.046 0.155  -0.134 0.197  495.0    0.1  2    0.5  2
          SN2020aekp   SN Ia-CSM  59724.924   -0.07 0.09   0.039 0.091   0.026 0.182  509.4    0.2  3    0.0  1
          SN2020aekp   SN Ia-CSM  59726.660   -0.10 0.09   0.065 0.136  -0.024 0.169  511.1    0.6  1    0.5  2
          SN2020aekp   SN Ia-CSM  59730.744   -0.10 0.10   0.007 0.089   0.010 0.176  515.2    0.5  3    0.0  1
          SN2020aekp   SN Ia-CSM  59736.682   -0.09 0.09   0.037 0.112   0.027 0.150  521.1    0.1  3    0.2  2
          SN2020aekp   SN Ia-CSM  59738.787   -0.09 0.11  -0.031 0.132   0.009 0.177  523.2    0.2  2    0.1  1
          SN2020aekp   SN Ia-CSM  59740.599   -0.06 0.12   0.014 0.174   0.106 0.226  525.0    0.2  2    0.0  1
          SN2020aekp   SN Ia-CSM  59748.879   -0.09 0.13   0.062 0.108  -0.046 0.237  533.3    0.1  3    0.2  1
            SN2021bn      SN IIn  59270.117    0.59 0.06  -0.004 0.102  -0.016 0.077   54.5    0.2  1    0.0  1
            SN2021bn      SN IIn  59366.552    1.07 0.11   0.047 0.244   0.068 0.148  151.0    0.1  2    0.1  2
            SN2021bn      SN IIn  59368.585    1.03 0.11  -0.036 0.196   0.052 0.105  153.0    0.5  2    0.4  3
            SN2021bn      SN IIn  59370.890    1.05 0.12   0.072 0.195   0.056 0.129  155.3    0.0  2    0.3  2
            SN2021bn      SN IIn  59378.074    0.93 0.12  -0.099 0.250   0.021 0.171  162.5    0.7  2    0.0  2
             SN2021V      SN IIP  59266.838    0.76 0.10   0.252 0.154  -0.043 0.122   50.4    0.3  4    2.7  3
             SN2021V      SN IIP  59268.847    0.78 0.12   0.008 0.181  -0.029 0.163   52.4    1.3  2    0.2  1
            SN2021dn       SN Ia  59218.234   -0.02 0.07  -0.945 0.173  -0.859 0.230    0.8    2.9  5    0.5  4
            SN2021dn       SN Ia  59220.075    0.01 0.04  -0.439 0.062  -0.430 0.045    2.7    2.9  5    1.2  7
            SN2021dn       SN Ia  59221.862    0.06 0.02  -0.297 0.028  -0.301 0.032    4.4    1.4  8    0.7  6
            SN2021dn       SN Ia  59223.932    0.06 0.02  -0.221 0.023  -0.222 0.032    6.5    0.8  7    0.2  6
            SN2021dn       SN Ia  59225.916    0.04 0.02  -0.172 0.022  -0.145 0.025    8.5    1.1  7    0.3  8
            SN2021dn       SN Ia  59227.908    0.00 0.01  -0.119 0.020  -0.096 0.020   10.5    0.5  9    0.6  8
            SN2021dn       SN Ia  59229.865   -0.03 0.02  -0.060 0.018  -0.075 0.029   12.4    0.7  8    0.2  5
            SN2021dn       SN Ia  59232.030   -0.04 0.02  -0.022 0.022  -0.006 0.023   14.6    0.2  5    0.4  8
            SN2021dn       SN Ia  59248.689    0.87 0.04   0.126 0.077   0.033 0.035   31.3    0.3  3    0.1  4
           AT2018kik         AGN  59271.451    0.43 0.12  -0.206 0.202   0.072 0.191   79.2    1.0  2    1.0  2
            SN2021do       SN Ic  59263.955    0.94 0.10   0.141 0.202   0.106 0.167   47.5    0.1  1    0.0  1
            SN2021do       SN Ic  59267.847    0.84 0.09   0.130 0.176  -0.010 0.119   51.4    2.3  3    0.1  2
            SN2021ls       SN Ia  59231.667   -0.12 0.05   0.006 0.063  -0.004 0.074   13.5    0.4  2    0.5  2
            SN2021lx       SN II  59292.830    0.91 0.14  -0.143 0.241   0.090 0.107   72.6    0.1  1    0.0  1
            SN2021qv     SN Ib/c  59290.923    0.60 0.11   0.030 0.158  -0.033 0.172   69.5    0.2  3    0.4  2
            SN2021qv     SN Ib/c  59294.649    0.55 0.15  -0.023 0.267   0.094 0.180   73.2    1.5  1    0.4  2
            SN2021qv     SN Ib/c  59307.747    0.44 0.14  -0.018 0.168  -0.021 0.205   86.3    0.2  3    0.6  1
            SN2021qv     SN Ib/c  59309.784    0.34 0.14  -0.044 0.194  -0.006 0.197   88.3    0.7  2    0.0  2
            SN2021qv     SN Ib/c  59311.517    0.47 0.18   0.244 0.234  -0.010 0.210   90.0    0.8  2    0.1  1
            SN2021qv     SN Ib/c  59321.549    0.40 0.15  -0.017 0.228  -0.172 0.223  100.1    0.3  2    0.1  1
            SN2021zs       SN Ia  59250.065    0.31 0.09   0.246 0.148   0.013 0.111   27.7    0.1  1    0.5  3
            SN2021zs       SN Ia  59251.548    0.37 0.07   0.072 0.122   0.097 0.088   29.2    0.1  2    0.3  4
            SN2021zs       SN Ia  59253.705    0.56 0.07   0.174 0.112   0.073 0.088   31.3    0.6  3    0.4  3
            SN2021yr       SN Ia  59225.728   -0.04 0.08  -0.313 0.089  -0.333 0.125    3.4    0.1  3    0.3  3
            SN2021yr       SN Ia  59227.748   -0.04 0.06  -0.296 0.068  -0.205 0.106    5.4    0.4  3    0.4  2
            SN2021yr       SN Ia  59229.928   -0.07 0.05  -0.178 0.068  -0.153 0.098    7.6    0.1  3    0.1  3
            SN2021yr       SN Ia  59232.075   -0.11 0.04  -0.062 0.077  -0.074 0.054    9.7    0.1  2    0.2  3
            SN2021xr       SN Ia  59264.683    1.40 0.13   0.117 0.256   0.028 0.132   40.2    1.1  1    0.5  1
            SN2021xv    SN Ic-BL  59251.187    0.89 0.14   0.050 0.236   0.103 0.163   26.6    0.4  1    0.1  1
           SN2020hfs       SN Ia  59226.787   -0.07 0.10  -0.218 0.119  -0.376 0.163    2.5    0.2  3    1.3  2
           SN2020hfs       SN Ia  59228.749   -0.12 0.08  -0.244 0.093  -0.137 0.151    4.4    0.6  3    0.2  2
           SN2020hfs       SN Ia  59230.599   -0.08 0.08  -0.111 0.113  -0.106 0.122    6.3    0.3  2    0.1  1
           SN2020hfs       SN Ia  59232.617   -0.08 0.06  -0.070 0.081  -0.056 0.106    8.3    0.1  2    0.3  2
            SN2021zu       SN Ia  59267.692    0.84 0.13   0.010 0.226  -0.083 0.111   44.3    0.1  1    0.2  2
            SN2021zj       SN II  59267.948    0.42 0.08   0.093 0.111   0.030 0.106   42.5    1.1  3    0.7  2
           AT2021agw           -  59231.785   -0.32 0.08   0.172 0.099   0.046 0.145    5.6    0.0  1    0.0  1
           SN2021asu       SN Ia  59232.668    0.22 0.11  -0.285 0.131  -0.500 0.253    2.3    0.2  1    0.8  2
           SN2021ass       SN II  59231.769    0.00 0.05  -0.223 0.062  -0.273 0.076    0.7    0.5  3    0.4  3
           SN2021aqq       SN Ia  59262.739    0.48 0.09   0.106 0.113  -0.105 0.185   33.3    0.6  3    0.3  1
           SN2021aqq       SN Ia  59264.727    0.65 0.06   0.071 0.108  -0.043 0.084   35.3    0.2  3    0.1  2
           SN2021aqq       SN Ia  59266.564    0.79 0.10   0.074 0.201  -0.009 0.136   37.1    0.4  2    0.0  1
           SN2021aqq       SN Ia  59268.993    1.01 0.13  -0.077 0.230   0.013 0.109   39.5    0.0  1    0.2  2
           SN2021aqq       SN Ia  59275.889    1.32 0.13   0.101 0.267  -0.027 0.121   46.4    1.1  1    0.6  2
           SN2021aqq       SN Ia  59280.650    1.18 0.13  -0.141 0.255   0.065 0.106   51.2    1.1  1    1.2  3
           SN2021apg       SN II  59305.854    1.08 0.10   0.113 0.179   0.064 0.111   74.4    0.1  2    0.1  1
           SN2021apg       SN II  59308.029    1.15 0.09  -0.114 0.174  -0.011 0.087   76.6    1.6  1    0.4  2
           SN2021bmc       SN II  59248.882   -0.03 0.07   0.046 0.105   0.053 0.110    0.6    0.6  3    0.0  2
           SN2021bmc       SN II  59250.625   -0.01 0.04  -0.038 0.073  -0.005 0.084    2.4    0.0  1    0.5  5
                   -          CV  59248.882   -0.27 0.05   0.178 0.075   0.080 0.076    0.6    0.9  3    0.9  2
                   -          CV  59250.625   -0.17 0.04   0.125 0.070   0.139 0.076    2.4    0.5  1    0.8  5
           SN2021bbm       SN II  59248.647    0.16 0.04   0.078 0.064   0.004 0.056    0.4    0.9  2    0.0  2
           SN2021bbm       SN II  59250.758    0.27 0.04   0.032 0.044   0.037 0.052    2.5    2.3  3    0.1  2
           SN2021bbm       SN II  59252.814    0.29 0.04   0.025 0.049  -0.028 0.060    4.6    0.1  2    0.1  1
           SN2021bbm       SN II  59262.921    0.55 0.05   0.029 0.079  -0.016 0.056   14.7    0.1  1    0.5  2
           SN2021bbm       SN II  59265.538    0.62 0.04  -0.021 0.098   0.034 0.049   17.3    0.0  2    0.2  3
           SN2021bbm       SN II  59275.521    0.78 0.04   0.002 0.071  -0.018 0.045   27.3    0.0  1    0.9  3
           SN2021bbm       SN II  59324.525    1.26 0.07   0.087 0.124   0.018 0.071   76.3    0.0  1    0.1  1
           SN2021bpn       SN Ia  59248.814   -0.08 0.13  -0.261 0.125  -0.396 0.240    0.5    0.5  2    0.1  1
           SN2021bpn       SN Ia  59250.741   -0.17 0.07  -0.191 0.070  -0.216 0.101    2.5    1.3  3    0.0  2
           SN2021bpn       SN Ia  59252.705   -0.18 0.04  -0.112 0.054  -0.117 0.065    4.4    2.2  3    0.4  3
           SN2021bpn       SN Ia  59256.556   -0.17 0.05  -0.022 0.107  -0.066 0.096    8.3    0.1  2    0.0  1
           SN2021cbp       SN Ia  59248.866   -0.05 0.15  -0.379 0.187  -0.336 0.232    0.6    0.4  2    0.3  1
           SN2021cbp       SN Ia  59250.864   -0.09 0.08  -0.185 0.114  -0.219 0.104    2.6    0.0  2    0.2  3
           SN2021cbp       SN Ia  59252.924   -0.07 0.06  -0.120 0.087  -0.139 0.092    4.6    0.4  3    0.0  2
           SN2021cbp       SN Ia  59254.672   -0.15 0.12  -0.114 0.071  -0.067 0.187    6.4    0.4  3    0.0  1
           SN2021cbp       SN Ia  59256.921   -0.21 0.06  -0.095 0.096  -0.279 0.080    8.6    0.2  3   11.4  3
           SN2021blp       SN Ia  59248.772    0.01 0.03  -0.188 0.045  -0.185 0.053    0.5    0.7  3    0.4  3
           SN2021blp       SN Ia  59250.716   -0.00 0.03  -0.126 0.034  -0.087 0.039    2.4    0.0  3    0.5  2
           SN2021blp       SN Ia  59252.714   -0.04 0.03  -0.067 0.037  -0.043 0.044    4.4    0.0  3    0.0  1
           SN2021blp       SN Ia  59254.550   -0.01 0.03  -0.004 0.045  -0.016 0.034    6.3    0.1  2    0.1  3
           SN2021blp       SN Ia  59256.745    0.04 0.03   0.042 0.036  -0.010 0.053    8.5    0.4  3    0.0  1
          SN2021acng       SN Ia  59521.208   -0.21 0.06  -0.091 0.126  -0.046 0.091  272.9    0.1  2    0.6  2
          SN2021acng       SN Ia  59523.046   -0.19 0.04  -0.005 0.044  -0.033 0.078  274.8    0.7  3    0.0  1
          SN2021acng       SN Ia  59525.042   -0.14 0.04  -0.010 0.043  -0.006 0.059  276.8    0.9  3    0.9  3
          SN2021acng       SN Ia  59529.997   -0.02 0.05   0.040 0.060   0.033 0.074  281.7    3.3  3    1.5  3
          SN2021acng       SN Ia  59531.918   -0.02 0.05   0.095 0.061   0.016 0.069  283.6    0.3  2    0.2  3
          SN2021acng       SN Ia  59537.977    0.13 0.09   0.130 0.130   0.030 0.128  289.7    2.6  3    0.5  2
                   -          CV  59248.919   -0.31 0.02   0.038 0.027   0.034 0.035    0.5    4.1  3    1.6  2
           AT2021blu         LBV  59262.560    0.18 0.03   0.104 0.052   0.119 0.062   14.1    0.2  2    0.0  2
           AT2021blu         LBV  59264.866    0.19 0.02   0.113 0.025   0.118 0.036   16.4    0.4  6    1.3  5
           AT2021blu         LBV  59266.577    0.20 0.03   0.127 0.040   0.133 0.036   18.1    0.3  6    1.0  4
           AT2021blu         LBV  59268.546    0.19 0.03   0.098 0.045   0.130 0.035   20.1    0.9  5    2.0  8
           AT2021blu         LBV  59270.470    0.19 0.04   0.072 0.087   0.061 0.076   22.0    0.8  5    1.5  5
           AT2021blu         LBV  59272.587    0.23 0.05   0.119 0.097   0.095 0.080   24.1    3.0  6    0.2  4
           AT2021blu         LBV  59274.527    0.23 0.06  -0.056 0.077   0.044 0.056   26.1    2.0  5    0.8  5
           AT2021blu         LBV  59280.428    0.30 0.04   0.043 0.080   0.011 0.050   32.0    0.2  5    0.7  6
           AT2021blu         LBV  59290.489    0.48 0.04   0.064 0.094  -0.010 0.048   42.0    1.0  3    0.7  6
           AT2021blu         LBV  59292.597    0.51 0.04   0.027 0.085   0.041 0.069   44.1    0.4  4    0.4  4
           SN2021bnw      SLSN-I  59266.733   -0.16 0.04   0.001 0.056   0.026 0.071   39.3    0.9  3    0.9  1
           SN2021bnw      SLSN-I  59268.772   -0.13 0.04   0.043 0.055   0.015 0.049   41.3    0.1  3    0.6  3
           SN2021bmk       SN II  59268.464    0.85 0.06   0.270 0.166   0.077 0.075   19.0    0.9  3    1.1  4
           SN2021bmk       SN II  59275.778    0.98 0.07   0.086 0.121   0.071 0.077   26.3    3.7  5    2.0  6
           SN2021bmk       SN II  59290.475    1.10 0.08  -0.057 0.178  -0.016 0.095   41.0    0.4  5    2.0  7
           SN2021bmk       SN II  59292.480    0.98 0.09   0.140 0.197  -0.025 0.100   43.0    2.2  3    2.0  8
           SN2021biz       SN Ia  59274.887    0.32 0.04   0.050 0.073   0.003 0.050   26.4    0.1  1    0.2  1
           SN2021biz       SN Ia  59290.660    1.08 0.03   0.057 0.043   0.068 0.035   42.2    1.3  7    1.2  5
           SN2021biz       SN Ia  59292.586    1.02 0.03   0.023 0.064   0.034 0.038   44.1    0.5  5    0.6  5
           SN2021biz       SN Ia  59294.854    0.99 0.03   0.032 0.050   0.057 0.040   46.4    1.8  8    0.3  4
           SN2021biz       SN Ia  59296.779    0.96 0.06   0.027 0.107   0.044 0.067   48.3    2.4  2    0.2  3
           SN2021biz       SN Ia  59301.652    0.87 0.07  -0.088 0.116   0.014 0.087   53.2    4.9  7    0.1  2
           SN2021biz       SN Ia  59303.762    0.79 0.04   0.000 0.081   0.041 0.054   55.3    3.1  7    1.3  5
           SN2021biz       SN Ia  59305.834    0.82 0.04  -0.021 0.063   0.121 0.060   57.4    2.8  6    1.1  3
           SN2021biz       SN Ia  59307.748    0.77 0.04   0.043 0.049   0.063 0.052   59.3    1.8  5    0.5  6
           SN2021biz       SN Ia  59309.673    0.71 0.04   0.006 0.060   0.020 0.045   61.2    1.9  8    0.2  5
           SN2021biz       SN Ia  59311.660    0.68 0.04   0.009 0.054   0.069 0.055   63.2    1.5  8    0.3  3
           SN2021biz       SN Ia  59313.449    0.64 0.05  -0.020 0.069   0.024 0.078   65.0    0.7  4    0.0  1
           SN2021biz       SN Ia  59315.431    0.64 0.07   0.014 0.107   0.123 0.079   67.0    0.0  3    1.9  3
           SN2021biz       SN Ia  59321.493    0.47 0.05  -0.029 0.107  -0.018 0.088   73.0    0.1  3    0.7  2
           SN2021biz       SN Ia  59323.677    0.43 0.05   0.030 0.094   0.058 0.073   75.2    0.2  3    0.7  4
           SN2021biz       SN Ia  59335.448    0.12 0.11   0.046 0.111  -0.028 0.129   87.0    0.3  3    0.2  2
           SN2021biz       SN Ia  59353.855   -0.07 0.13  -0.091 0.152   0.067 0.255  105.4    0.5  3    0.8  3
           SN2021biz       SN Ia  59358.897   -0.17 0.20  -0.145 0.272   0.002 0.300  110.4    1.3  1    0.1  1
           SN2021bfg      SN Iax  59264.760    0.22 0.07   0.084 0.087   0.017 0.110   16.3    0.2  3    1.2  1
           SN2021bfg      SN Iax  59266.562    0.33 0.12  -0.025 0.189   0.053 0.131   18.1    0.6  2    0.3  1
           SN2021bfg      SN Iax  59268.513    0.42 0.08   0.212 0.183   0.039 0.073   20.1    0.9  2    2.6  5
           SN2021bnv       SN Ia  59251.985   -0.02 0.06   0.026 0.074   0.011 0.148    3.6    0.5  3    0.2  2
           SN2021bnv       SN Ia  59254.078   -0.08 0.07   0.028 0.077  -0.193 0.125    5.7    0.0  2    0.0  1
           SN2021bnv       SN Ia  59256.087    0.01 0.06   0.002 0.102  -0.022 0.099    7.7    0.1  2    0.1  3
           SN2021bnv       SN Ia  59264.791    0.28 0.09   0.106 0.121  -0.106 0.142   16.4    0.2  2    0.5  2
           AT2021bvt           -  59266.601    0.46 0.14   0.292 0.298   0.137 0.198   18.2    0.6  2    4.9  1
           SN2021bkw       SN Ia  59321.731    0.36 0.07   0.008 0.097  -0.025 0.116   73.2    0.1  3    0.2  2
           SN2021bkw       SN Ia  59323.707    0.31 0.08  -0.064 0.133   0.037 0.115   75.2    0.6  1    0.3  3
           SN2021bkw       SN Ia  59334.975    0.14 0.14   0.121 0.135   0.046 0.210   86.5    0.0  1    0.0  1
           SN2021bkw       SN Ia  59340.080    0.04 0.09   0.112 0.113   0.100 0.147   91.6    1.9  2    0.6  2
           SN2021bkw       SN Ia  59341.626    0.03 0.11   0.033 0.135  -0.157 0.170   93.1    0.3  1    0.2  1
           SN2021bgd       SN II  59291.968    1.09 0.09  -0.026 0.166   0.022 0.069   41.5    0.4  1    1.5  3
           SN2021bgd       SN II  59294.997    1.17 0.12   0.005 0.210   0.051 0.152   44.5    0.0  1    0.0  1
           SN2021bgd       SN II  59296.994    1.11 0.12   0.047 0.237   0.083 0.136   46.5    0.2  1    0.0  1
           SN2021bgd       SN II  59307.831    1.37 0.10  -0.015 0.167   0.049 0.109   57.4    0.1  2    0.0  1
           SN2021bgd       SN II  59309.638    1.44 0.11   0.097 0.241  -0.016 0.092   59.2    0.0  1    0.9  3
           SN2021brb       SN II  59307.144    0.71 0.08  -0.048 0.124  -0.056 0.114   58.6    0.2  1    0.3  1
           SN2021brb       SN II  59317.108    0.79 0.08   0.009 0.115   0.001 0.096   68.6    0.0  1    0.1  1
                   -           -  59249.849   -0.37 0.10  -0.583 0.272  -0.426 0.044    0.7    0.1  1    0.1  1
                   -           -  59251.806   -0.42 0.03   0.235 0.054   0.222 0.050    2.7    0.0  1    0.0  1
           SN2021bug       SN II  59290.917    0.62 0.11   0.145 0.183   0.024 0.131   41.5    0.5  3    0.4  2
           AT2021eaz         AGN  59253.790    0.41 0.15   0.252 0.222  -0.047 0.222    5.5    1.4  2    0.0  2
           SN2021cju       SN Ia  59292.834    0.84 0.16   0.039 0.291  -0.026 0.153   40.6    0.0  1    0.7  1
           SN2021can       SN II  59292.082    0.54 0.04   0.046 0.065   0.015 0.060   39.6    0.2  2    0.2  3
           SN2021can       SN II  59295.032    0.60 0.05   0.015 0.075   0.032 0.075   42.5    0.1  2    0.1  1
           SN2021can       SN II  59297.041    0.63 0.06   0.006 0.089  -0.013 0.092   44.6    1.4  2    0.0  1
           SN2021can       SN II  59302.568    0.80 0.08  -0.079 0.120   0.010 0.095   50.1    0.5  2    0.1  1
           SN2021can       SN II  59304.067    0.74 0.07  -0.005 0.153  -0.022 0.125   51.6    0.2  2    0.2  2
           SN2021can       SN II  59306.026    0.89 0.07   0.048 0.144   0.043 0.092   53.5    0.0  1    0.0  1
           SN2021can       SN II  59307.757    0.90 0.07   0.086 0.073  -0.046 0.097   55.3    0.4  3    0.1  1
           SN2021can       SN II  59309.699    1.03 0.06   0.112 0.114   0.098 0.063   57.2    0.6  3    0.0  3
           SN2021can       SN II  59311.671    1.06 0.06   0.206 0.092   0.065 0.069   59.2    0.6  3    0.1  3
           SN2021can       SN II  59313.688    1.17 0.07   0.075 0.100   0.095 0.081   61.2    0.8  3    1.7  3
           SN2021can       SN II  59315.968    1.29 0.10   0.265 0.150  -0.008 0.127   63.5    0.4  1    0.6  2
           SN2021ckc       SN Ia  59275.802    0.03 0.04   0.072 0.046   0.006 0.068   23.3    0.3  2    0.2  2
           SN2021ckc       SN Ia  59290.585    0.52 0.05   0.070 0.069  -0.008 0.068   38.1    0.5  2    0.4  1
           SN2021ckc       SN Ia  59292.641    0.71 0.06   0.183 0.093   0.011 0.075   40.2    0.2  1    0.2  2
           SN2021ckc       SN Ia  59297.806    0.86 0.12  -0.089 0.159   0.065 0.158   45.3    3.0  2    0.1  1
           SN2021ckc       SN Ia  59306.877    1.22 0.07   0.070 0.105   0.049 0.107   54.4    0.7  3    0.2  3
           SN2021ckc       SN Ia  59309.025    1.19 0.09   0.209 0.213   0.124 0.119   56.5    0.3  2    0.3  2
           SN2021ckc       SN Ia  59310.995    1.14 0.08   0.178 0.156   0.096 0.109   58.5    1.0  2    0.0  2
           SN2021ckc       SN Ia  59313.634    1.00 0.11   0.119 0.170  -0.049 0.140   61.1    1.0  1    0.2  1
           SN2021ckc       SN Ia  59342.601    0.51 0.13   0.013 0.209  -0.016 0.180   90.1    0.3  1    0.0  2
           SN2021cgu       SN II  59266.734    0.18 0.04   0.045 0.048  -0.006 0.051   13.4    0.6  3    0.7  2
           SN2021cgu       SN II  59269.801    0.24 0.04   0.101 0.055   0.009 0.047   16.4    0.0  2    1.0  2
           SN2021ckb       SN II  59254.541   -0.22 0.15  -0.300 0.159  -0.262 0.191    2.3    1.6  3    0.3  2
           SN2021ckb       SN II  59262.738   -0.23 0.13  -0.065 0.082   0.195 0.297   10.5    0.8  8    0.0  1
           SN2021ckb       SN II  59264.714   -0.10 0.05  -0.062 0.061  -0.060 0.091   12.5    0.7  8    0.6  6
           SN2021ckb       SN II  59266.546   -0.12 0.07  -0.104 0.090  -0.106 0.107   14.3    0.8  6    0.2  6
           SN2021ckb       SN II  59268.129   -0.14 0.06  -0.017 0.131  -0.054 0.171   15.9    0.5  4    0.3  5
           SN2021ckb       SN II  59269.859   -0.16 0.06  -0.135 0.092   0.052 0.101   17.6    2.0  7    1.9  7
           SN2021ckb       SN II  59272.615   -0.26 0.13   0.017 0.176   0.014 0.204   20.4    0.4  1    0.4  2
           SN2021ckb       SN II  59274.795   -0.10 0.08  -0.058 0.100   0.070 0.116   22.5    0.5  5    1.1  5
           SN2021ckb       SN II  59280.426   -0.08 0.04   0.041 0.083  -0.016 0.058   28.2    0.6  5    2.1  8
           SN2021ckb       SN II  59291.955    0.05 0.08   0.069 0.119   0.004 0.138   39.7    0.0  1    0.2  1
           SN2021dda   SN Ia-91T  59290.917    0.71 0.08   0.137 0.126   0.002 0.093   35.5    0.3  3    0.4  2
                   -           -  59263.484   -0.46 0.18   0.106 0.257   0.091 0.209    7.2    0.1  1    0.0  1
           SN2021cvd      SN IIn  59290.751    0.97 0.08  -0.058 0.160   0.043 0.081   32.4    0.4  3    1.5  5
           SN2021cvd      SN IIn  59294.720    0.95 0.11  -0.112 0.204  -0.001 0.124   36.3    1.6  3    0.3  3
           SN2021cvd      SN IIn  59307.174    1.02 0.08  -0.010 0.167   0.065 0.142   48.8    1.3  4    0.4  4
           SN2021cvd      SN IIn  59308.881    1.14 0.09  -0.071 0.151   0.007 0.124   50.5    2.1  7    1.6  6
           SN2021cvd      SN IIn  59311.006    1.07 0.11   0.117 0.232   0.051 0.089   52.6    0.7  2    1.3  8
           SN2021cvd      SN IIn  59312.843    1.06 0.08   0.096 0.151  -0.008 0.078   54.5    0.7  5    1.4  8
           SN2021cvd      SN IIn  59314.766    1.08 0.10  -0.011 0.205  -0.002 0.102   56.4    0.4  2    0.3  5
           SN2021cvd      SN IIn  59321.495    1.11 0.09   0.010 0.216   0.015 0.083   63.1    0.6  4    0.7  7
           SN2021dic       SN Ia  59264.804   -0.05 0.12  -0.245 0.117  -0.133 0.222    2.5    0.7  2    0.1  1
           SN2021dic       SN Ia  59266.721   -0.31 0.18  -0.204 0.119  -0.390 0.301    4.4    1.0  3    0.0  1
           SN2021dic       SN Ia  59268.724   -0.26 0.08  -0.121 0.101  -0.025 0.123    6.4    1.3  3    0.8  3
           SN2021dic       SN Ia  59270.823   -0.13 0.13  -0.057 0.154  -0.187 0.181    8.5    0.6  2    1.3  3
           SN2021dev       SN Ia  59264.740   -0.04 0.06  -0.196 0.074  -0.197 0.098    2.4    0.0  3    0.8  3
           SN2021dev       SN Ia  59266.662   -0.13 0.07  -0.151 0.060  -0.196 0.105    4.3    1.5  7    0.3  4
           SN2021dev       SN Ia  59268.755   -0.10 0.04  -0.113 0.048  -0.058 0.066    6.4    1.4  8    1.1  5
           SN2021dev       SN Ia  59270.739   -0.09 0.05  -0.001 0.070  -0.035 0.088    8.4    0.9  5    3.5  7
           SN2021dfs       SN Ia  59275.881    0.06 0.05   0.076 0.076   0.072 0.075   13.5    0.1  1    0.6  2
           SN2021dfs       SN Ia  59290.594    0.83 0.07   0.063 0.130  -0.035 0.093   28.2    1.1  2    0.0  2
           SN2021dch       SN Ia  59290.884    0.65 0.04   0.111 0.061   0.002 0.060   28.4    0.0  2    0.3  2
           SN2021dch       SN Ia  59297.024    0.98 0.07   0.036 0.122   0.042 0.074   34.5    0.2  2    0.4  1
           SN2021dch       SN Ia  59303.628    0.96 0.09   0.311 0.206   0.013 0.081   41.1    0.4  1    0.3  2
           SN2021dch       SN Ia  59305.770    0.92 0.07  -0.059 0.108   0.121 0.099   43.3    1.3  3    0.0  1
           SN2021dch       SN Ia  59307.762    0.86 0.07   0.083 0.102   0.103 0.092   45.2    0.1  3    0.0  1
           SN2021dch       SN Ia  59309.590    0.89 0.09  -0.024 0.189   0.064 0.068   47.1    0.1  1    0.4  3
           SN2021dch       SN Ia  59311.671    0.79 0.07   0.033 0.108   0.053 0.077   49.2    0.8  3    1.9  3
           SN2021dch       SN Ia  59313.541    0.78 0.07   0.055 0.145   0.000 0.083   51.0    0.2  2    1.1  3
           SN2021dch       SN Ia  59321.579    0.65 0.07  -0.079 0.136  -0.008 0.097   59.1    0.1  2    0.1  3
           SN2021div       SN Ia  59270.117   -0.23 0.08  -0.237 0.111  -0.172 0.123    5.6    0.0  1    0.1  1
           SN2021dnm       SN Ia  59290.730    0.10 0.03   0.079 0.051   0.044 0.053   25.3    0.4  3    0.2  3
           SN2021dnm       SN Ia  59294.901    0.22 0.06   0.094 0.068   0.061 0.122   29.5    0.2  3    0.1  1
           SN2021dnm       SN Ia  59296.982    0.41 0.08   0.159 0.144   0.035 0.101   31.6    0.0  1    0.0  1
           SN2021dnm       SN Ia  59303.730    0.73 0.09   0.013 0.163  -0.022 0.110   38.3    1.9  3    0.2  2
           SN2021dnm       SN Ia  59306.023    1.01 0.08   0.122 0.178   0.036 0.086   40.6    0.1  1    0.3  1
           SN2021dnm       SN Ia  59307.744    1.12 0.08   0.082 0.106  -0.012 0.100   42.3    0.7  3    0.0  1
           SN2021dnm       SN Ia  59309.579    1.12 0.08  -0.059 0.170  -0.014 0.083   44.2    0.2  1    0.2  2
           SN2021dnm       SN Ia  59311.670    1.23 0.07  -0.003 0.127   0.006 0.063   46.3    0.2  3    0.5  3
           SN2021dnm       SN Ia  59313.685    1.28 0.08   0.075 0.133   0.111 0.094   48.3    0.4  3    0.1  2
           SN2021dlb       SN Ia  59338.830    0.67 0.12   0.064 0.154   0.097 0.194   73.4    0.1  2    0.1  1
           SN2021dlb       SN Ia  59342.929    0.61 0.11   0.042 0.145   0.047 0.206   77.5    0.2  3    0.2  1
           SN2021dmq       SN Ia  59292.422    0.08 0.07   0.058 0.137   0.081 0.123   27.2    0.2  2    0.0  2
           SN2021dsz       SN Ia  59268.851   -0.08 0.15  -0.452 0.288  -0.324 0.207    1.6    0.0  1    0.2  1
           SN2021ech       SN II  59275.524   -0.20 0.07  -0.059 0.073  -0.084 0.095    0.3    1.6  5    0.3  4
           SN2021ech       SN II  59290.583    0.21 0.04   0.053 0.066   0.006 0.058   15.4    1.3  6    2.1  6
           SN2021ech       SN II  59292.554    0.22 0.05   0.052 0.071   0.012 0.069   17.4    0.2  6    1.1  6
           SN2021ech       SN II  59294.853    0.28 0.06   0.009 0.071   0.057 0.077   19.7    3.5  8    0.5  3
           SN2021ech       SN II  59297.950    0.50 0.09   0.053 0.134  -0.034 0.096   22.8    0.6  4    1.7  5
           SN2021ech       SN II  59300.693    0.46 0.16  -0.069 0.255   0.127 0.223   25.5    0.2  1    0.0  1
           SN2021ech       SN II  59302.638    0.49 0.09  -0.023 0.133   0.050 0.125   27.5    1.7  4    0.4  3
           SN2021ech       SN II  59304.597    0.51 0.07   0.034 0.094   0.044 0.088   29.4    1.7  5    0.4  4
           SN2021ech       SN II  59306.843    0.61 0.05   0.017 0.080   0.019 0.078   31.7    1.9  7    2.4  7
           SN2021ech       SN II  59308.943    0.60 0.05  -0.040 0.095  -0.071 0.095   33.8    1.4  7    0.9  5
           SN2021ech       SN II  59310.898    0.65 0.06  -0.011 0.111   0.087 0.070   35.7    1.6  6    0.7  6
           SN2021ech       SN II  59312.866    0.68 0.07  -0.007 0.125  -0.024 0.111   37.7    0.3  3    0.2  3
           SN2021ech       SN II  59315.593    0.75 0.10   0.050 0.109   0.134 0.137   40.4    0.7  4    0.6  2
           SN2021ech       SN II  59321.492    0.78 0.07  -0.009 0.127  -0.027 0.106   46.3    0.0  3    0.2  3
           SN2021ech       SN II  59323.677    0.77 0.08   0.017 0.134   0.013 0.097   48.5    1.0  3    0.1  3
           SN2021ech       SN II  59335.587    1.01 0.10  -0.004 0.134   0.120 0.124   60.4    0.6  4    0.0  2
           SN2021ech       SN II  59338.618    0.94 0.08  -0.014 0.137  -0.033 0.087   63.4    0.1  4    0.1  4
           SN2021ech       SN II  59340.464    0.92 0.08   0.158 0.175  -0.042 0.089   65.3    0.0  3    0.1  4
           SN2021ech       SN II  59342.490    0.94 0.08  -0.084 0.153  -0.034 0.103   67.3    1.0  3    0.8  4
           SN2021ech       SN II  59345.975    0.94 0.08  -0.005 0.101   0.019 0.047   70.8    0.1  1    3.7  2
           SN2021ech       SN II  59348.578    1.06 0.10   0.023 0.131   0.033 0.143   73.4    1.0  4    0.0  1
           SN2021ech       SN II  59353.902    0.93 0.13  -0.111 0.306  -0.039 0.180   78.7    0.3  1    0.4  3
           SN2021ech       SN II  59361.888    1.04 0.12   0.229 0.244   0.108 0.170   86.7    0.7  1    0.0  2
           SN2021ech       SN II  59368.880    1.18 0.09  -0.173 0.170  -0.065 0.090   93.7    0.1  4    0.8  5
           SN2021eir       SN Ia  59280.647   -0.24 0.07  -0.093 0.094  -0.118 0.116    5.4    0.1  1    0.0  2
           SN2021eir       SN Ia  59290.775   -0.06 0.07   0.093 0.091  -0.066 0.106   15.6    0.3  2    0.2  2
           SN2021efd     SN Ib/c  59290.821    0.57 0.05   0.041 0.069  -0.004 0.085   14.4    0.3  2    0.2  2
           SN2021efd     SN Ib/c  59294.568    0.81 0.09   0.146 0.172   0.037 0.098   18.1    0.0  1    0.2  1
           SN2021enz       SN II  59290.586    0.13 0.07   0.031 0.107  -0.058 0.098   14.3    0.0  2    0.1  2
           SN2021enz       SN II  59292.556    0.19 0.07   0.034 0.100  -0.071 0.114   16.3    0.5  2    0.2  2
           SN2021enz       SN II  59303.917    0.41 0.10   0.016 0.128   0.011 0.210   27.6    0.5  3    0.3  1
           SN2021enz       SN II  59306.930    0.31 0.06  -0.038 0.120  -0.267 0.108   30.7    0.1  1   10.6  3
           SN2021enz       SN II  59308.887    0.41 0.07   0.046 0.105   0.064 0.141   32.6    0.2  3    0.1  2
           SN2021eib       SN Ia  59303.130    0.25 0.11   0.165 0.178   0.083 0.152   26.6    1.0  2    0.0  2
           SN2021eib       SN Ia  59306.137    0.52 0.11   0.209 0.226  -0.034 0.153   29.6    0.1  2    0.7  2
           SN2021epq       SN Ia  59312.537    0.67 0.06   0.107 0.111  -0.027 0.098   34.3    0.4  1    0.0  1
           SN2021fbc       SN Ia  59321.653    0.89 0.14   0.049 0.259   0.077 0.167   43.3    0.0  1    1.1  2
           SN2021gbq       SN Ia  59297.741    0.02 0.09   0.026 0.131   0.089 0.146   17.3    0.3  1    0.1  1
           SN2021gbq       SN Ia  59303.038    0.14 0.13  -0.023 0.207  -0.004 0.165   22.6    1.2  1    0.5  1
           SN2021gbq       SN Ia  59306.071    0.19 0.10   0.188 0.189   0.113 0.119   25.7    0.1  1    0.0  1
           SN2021gbq       SN Ia  59317.110    0.97 0.13   0.073 0.194  -0.005 0.155   36.7    0.1  1    0.0  1
           SN2021ezt      SN IIn  59366.799    0.40 0.12  -0.023 0.145   0.014 0.190   86.4    0.1  2    0.0  2
           SN2021ezt      SN IIn  59369.118    0.33 0.11  -0.062 0.168   0.142 0.155   88.7    0.5  2    0.0  2
           SN2021ezt      SN IIn  59370.849    0.40 0.12  -0.035 0.138   0.087 0.199   90.4    1.0  2    0.3  2
           SN2021ezt      SN IIn  59376.027    0.52 0.15   0.086 0.260  -0.052 0.175   95.6    0.3  1    0.2  3
           SN2021ezt      SN IIn  59377.814    0.50 0.14   0.007 0.213  -0.086 0.198   97.4    0.2  2    0.2  2
           SN2021fel      SN IIn  59366.697    0.66 0.09   0.006 0.160  -0.051 0.092   76.3    0.3  3    1.0  5
           SN2021fel      SN IIn  59368.740    0.71 0.07   0.089 0.124   0.020 0.095   78.3    0.7  8    1.0  7
           SN2021fel      SN IIn  59370.728    0.64 0.08   0.106 0.135  -0.013 0.090   80.3    2.0  6    1.1  6
           SN2021fel      SN IIn  59373.679    0.81 0.10   0.031 0.167  -0.042 0.139   83.2    0.3  5    0.6  3
           SN2021fel      SN IIn  59376.065    0.67 0.11   0.026 0.226   0.007 0.131   85.6    0.9  2    1.4  6
           SN2021fel      SN IIn  59377.919    0.78 0.07   0.005 0.125   0.015 0.089   87.5    1.3  8    1.0  9
           SN2021fel      SN IIn  59396.492    0.91 0.13   0.141 0.258  -0.065 0.100  106.1    0.3  3    3.0  8
           SN2021fym       SN Ia  59322.545    0.48 0.05   0.038 0.080  -0.002 0.066   32.3    0.4  1    0.0  1
           SN2021fxp       SN Ia  59292.654   -0.23 0.05  -0.072 0.069  -0.058 0.085    2.4    0.2  3    0.5  3
           SN2021fzf       SN Ia  59290.731   -0.20 0.04   0.006 0.055  -0.068 0.065    0.4    2.0  3    1.3  2
           SN2021fzf       SN Ia  59292.523   -0.09 0.05   0.037 0.093   0.155 0.083    2.2    1.1  2    0.5  3
           SN2021fzf       SN Ia  59295.696   -0.09 0.05   0.022 0.060   0.086 0.088    5.4    1.0  3    0.3  1
           SN2021fzf       SN Ia  59297.804    0.13 0.06  -0.027 0.079   0.252 0.079    7.5    2.6  2   77.6  3
           SN2021fzf       SN Ia  59300.933    0.15 0.07  -0.002 0.106   0.082 0.108   10.6    0.5  3    2.3  3
           SN2021fzf       SN Ia  59302.765    0.09 0.06   0.053 0.070  -0.010 0.099   12.5    1.6  7    3.1  3
           SN2021fzf       SN Ia  59304.533    0.42 0.15   0.078 0.089   0.135 0.197   14.2    0.7  3    0.2  1
           SN2021fzf       SN Ia  59306.686    0.34 0.07   0.135 0.064   0.155 0.123   16.4    2.7  6    0.2  2
           SN2021fzf       SN Ia  59308.874    0.39 0.08   0.215 0.068   0.184 0.134   18.6    7.2  7    0.2  2
           AT2021gem          CV  59290.884   -0.17 0.03   0.260 0.035   0.211 0.055    0.6    1.9  2   25.4  2
           AT2021gem          CV  59305.770    0.01 0.12  -1.252 0.101  -1.020 0.202   15.5    7.8  3   16.5  1
           AT2021gem          CV  59307.762   -0.06 0.11  -1.428 0.079  -1.330 0.164   17.5    5.5  3    0.1  1
           AT2021gem          CV  59309.590    0.13 0.09   1.599 0.181   1.073 0.130   19.3    0.0  1    0.0  3
           AT2021gem          CV  59312.874   -0.08 0.05   0.676 0.069   0.769 0.077   22.6    1.8  3    4.6  4
           SN2021fwz       SN Ia  59290.593   -0.14 0.04  -0.105 0.057  -0.129 0.057    0.3    0.1  2    0.1  3
           SN2021fwz       SN Ia  59292.555   -0.14 0.04  -0.063 0.066  -0.090 0.066    2.3    0.0  2    0.4  2
           SN2021fwz       SN Ia  59297.806   -0.13 0.04  -0.025 0.046  -0.044 0.053    7.5    1.1  2    0.1  3
           SN2021fwz       SN Ia  59303.563   -0.04 0.04   0.015 0.060   0.038 0.088   13.3    0.2  2    0.0  2
           SN2021fwz       SN Ia  59306.102   -0.01 0.04   0.011 0.068   0.042 0.074   15.8    0.0  2    0.0  2
           SN2021fwz       SN Ia  59308.066    0.06 0.04   0.064 0.046   0.043 0.059   17.8    0.9  2    0.1  2
           SN2021fwz       SN Ia  59309.896    0.12 0.04   0.091 0.045   0.056 0.062   19.6    0.2  3    0.5  3
           SN2021fwz       SN Ia  59311.883    0.20 0.04   0.094 0.050   0.076 0.085   21.6    0.1  3    0.2  2
           SN2021fwz       SN Ia  59314.025    0.31 0.05   0.074 0.060   0.050 0.084   23.7    0.0  1    0.0  2
           SN2021fwz       SN Ia  59315.881    0.38 0.05   0.108 0.056  -0.059 0.092   25.6    0.2  3    0.1  2
           SN2021fzp       SN II  59334.933    0.87 0.14   0.051 0.225  -0.044 0.142   44.5    0.4  1    0.6  4
           SN2021fzp       SN II  59338.628    0.85 0.12  -0.007 0.205   0.061 0.141   48.2    0.8  2    0.1  3
           SN2021fzp       SN II  59342.616    1.01 0.13   0.067 0.228   0.024 0.157   52.2    0.5  2    0.2  3
           SN2021fqb       SN Ia  59334.546    0.95 0.08   0.116 0.164   0.083 0.117   44.1    2.1  2    0.2  3
           SN2021fqb       SN Ia  59336.697    1.02 0.12  -0.066 0.238   0.036 0.114   46.3    0.1  1    0.0  1
           SN2021fqb       SN Ia  59338.830    0.98 0.10   0.083 0.145   0.048 0.141   48.4    0.5  2    0.3  2
           SN2021fqb       SN Ia  59342.929    0.92 0.08   0.090 0.134   0.029 0.121   52.5    0.2  3    0.1  2
           SN2021fnt       SN Ia  59306.845    1.14 0.12   0.100 0.180   0.007 0.165   15.6    0.7  2    0.6  2
           SN2021fnt       SN Ia  59308.683    1.23 0.15  -0.006 0.248   0.184 0.176   17.4    0.0  1    0.5  2
           SN2021glz       SN Ia  59366.032    0.73 0.10  -0.063 0.115  -0.037 0.080   73.6    0.4  2    0.1  2
           SN2021glz       SN Ia  59367.858    0.83 0.12   0.089 0.188   0.030 0.152   75.4    0.6  2    0.2  2
           SN2021glz       SN Ia  59369.812    0.74 0.15  -0.051 0.190  -0.072 0.218   77.4    0.4  2    0.3  2
           SN2021glz       SN Ia  59375.990    0.70 0.16  -0.088 0.264   0.018 0.232   83.5    0.2  1    0.1  1
           SN2021glz       SN Ia  59377.717    0.62 0.13  -0.032 0.206   0.143 0.189   85.3    0.4  3    0.4  2
           SN2021gkk       SN Ia  59294.753   -0.21 0.12  -0.356 0.095  -0.349 0.192    2.5    0.1  2    0.9  1
           SN2021gkk       SN Ia  59301.800   -0.15 0.06  -0.090 0.054  -0.024 0.097    9.5    1.9  2    0.4  2
           SN2021gkk       SN Ia  59303.774   -0.23 0.05  -0.039 0.048  -0.057 0.084   11.5    0.5  2    0.2  2
           SN2021gkk       SN Ia  59306.019   -0.19 0.04   0.022 0.054   0.024 0.070   13.7    0.0  1    0.2  1
           SN2021gmj       SN II  59524.020    1.20 0.08  -0.074 0.109   0.069 0.107  230.8    2.3  4    0.6  1
           SN2021gpw      SN IIn  59304.654    0.18 0.07   0.021 0.085  -0.073 0.096    7.3    0.0  1    0.2  1
           SN2021gpw      SN IIn  59306.929    0.29 0.05  -0.014 0.062   0.002 0.089    9.6    0.2  3    0.1  2
           SN2021gpw      SN IIn  59308.953    0.32 0.05  -0.007 0.070  -0.017 0.087   11.6    0.5  3    0.1  2
           SN2021gpw      SN IIn  59310.888    0.31 0.05   0.033 0.077  -0.009 0.068   13.6    0.5  3    0.4  3
           SN2021gpw      SN IIn  59312.798    0.33 0.06   0.030 0.053  -0.029 0.100   15.5    1.2  4    0.3  2
           SN2021gpw      SN IIn  59315.716    0.44 0.15  -0.084 0.106  -0.055 0.238   18.4    0.5  3    0.1  1
           SN2021gpw      SN IIn  59321.712    0.50 0.04   0.016 0.062  -0.002 0.054   24.4    0.4  3    0.0  3
           SN2021gpw      SN IIn  59323.771    0.49 0.04  -0.042 0.067   0.007 0.065   26.5    0.3  2    0.2  3
           SN2021gpw      SN IIn  59334.559    0.64 0.05   0.025 0.082   0.027 0.078   37.2    0.0  1    0.2  1
           AT2021hbw           -  59298.069   -0.36 0.07   0.208 0.086   0.199 0.100    2.7    0.1  1    0.2  1
           AT2021hbw           -  59302.916   -0.30 0.09   0.034 0.116   0.272 0.144    7.6    3.0  2    0.1  2
           AT2021hbw           -  59306.966   -0.20 0.08   0.148 0.096   0.065 0.119   11.6    0.9  2    0.3  2
           SN2021hay       SN Ia  59339.020    1.11 0.15  -0.022 0.306  -0.030 0.206   41.7    0.3  1    0.3  2
           SN2021hay       SN Ia  59343.957    1.12 0.18   0.060 0.311   0.029 0.200   46.6    0.4  1    0.1  2
           SN2021hiw       SN Ia  59303.841   -0.16 0.12  -0.049 0.118  -0.024 0.247    9.6    1.3  4    0.1  1
           SN2021hiw       SN Ia  59305.837   -0.12 0.08  -0.109 0.093  -0.085 0.134   11.6    0.6  2    0.0  2
           SN2021hiw       SN Ia  59307.744   -0.11 0.06  -0.074 0.058  -0.040 0.102   13.5    0.9  3    0.4  1
           SN2021hiw       SN Ia  59309.779   -0.12 0.06   0.007 0.074  -0.052 0.081   15.5    0.1  2    0.3  2
           SN2021hiw       SN Ia  59311.670   -0.10 0.05  -0.009 0.059  -0.065 0.077   17.4    0.3  3    0.1  2
           SN2021hiw       SN Ia  59313.685   -0.09 0.06   0.052 0.055   0.056 0.091   19.4    0.0  3    0.2  2
           SN2021hdt       SN II  59303.899   -0.14 0.04  -0.014 0.041  -0.092 0.075    3.6    0.2  3    0.1  2
           SN2021hdv       SN Ia  59321.710   -0.13 0.03   0.048 0.037  -0.010 0.045   21.4    0.6  3    0.1  3
           SN2021hdv       SN Ia  59323.692   -0.10 0.03   0.054 0.032   0.045 0.044   23.3    0.1  3    0.3  4
           SN2021hdv       SN Ia  59328.777   -0.09 0.03   0.040 0.051   0.068 0.047   28.4    0.2  2    1.2  4
           SN2021hdv       SN Ia  59334.928    0.22 0.04   0.092 0.049  -0.002 0.060   34.6    0.1  3    0.6  3
           SN2021hix       SN Ia  59301.810   -0.11 0.14  -0.101 0.161   0.075 0.286    3.5    3.6  4    0.6  2
           SN2021hix       SN Ia  59303.762   -0.23 0.06  -0.129 0.076  -0.132 0.104    5.5    1.4  7    1.1  5
           SN2021hix       SN Ia  59305.834   -0.20 0.05  -0.083 0.050  -0.046 0.080    7.6    0.9  6    0.2  4
           SN2021hix       SN Ia  59307.748   -0.22 0.04  -0.042 0.043  -0.036 0.060    9.5    0.3  5    0.7  6
           SN2021hix       SN Ia  59309.673   -0.21 0.03  -0.017 0.044  -0.019 0.052   11.4    0.7  8    0.9  6
           SN2021hix       SN Ia  59311.660   -0.19 0.03   0.007 0.039  -0.014 0.052   13.4    0.5  8    0.5  4
           SN2021hix       SN Ia  59313.449   -0.13 0.06   0.034 0.056  -0.000 0.072   15.2    0.5  4    0.4  4
           SN2021hix       SN Ia  59315.581   -0.02 0.05   0.056 0.052   0.052 0.092   17.3    0.7  4    0.5  3
           SN2021hix       SN Ia  59321.493    0.11 0.05   0.065 0.091  -0.020 0.092   23.2    0.3  3    0.3  3
           SN2021hix       SN Ia  59323.677    0.15 0.06   0.118 0.093   0.080 0.098   25.4    0.7  3    0.4  3
           SN2021hix       SN Ia  59335.496    0.95 0.19   0.218 0.207   0.169 0.215   37.2    0.0  2    0.4  1
           SN2021hix       SN Ia  59339.883    1.09 0.12  -0.128 0.227   0.103 0.129   41.6    0.0  1    0.0  2
           SN2021hix       SN Ia  59342.631    1.03 0.14  -0.053 0.287   0.113 0.157   44.4    0.0  1    0.4  3
           AT2021hel          CV  59410.145   -0.23 0.20   0.155 0.248   0.114 0.390  102.7    0.4  2    0.0  1
           SN2021hen           -  59303.815    0.29 0.11  -0.212 0.166  -0.129 0.151    3.5    0.6  2    0.1  1
           SN2021hen           -  59305.770    0.35 0.06  -0.041 0.077  -0.068 0.084    5.4    1.0  3    0.0  1
           SN2021hen           -  59307.762    0.39 0.05  -0.076 0.058  -0.029 0.073    7.4    0.0  3    0.7  1
           SN2021hen           -  59311.671    0.57 0.05   0.062 0.065  -0.034 0.058   11.3    0.6  3    0.2  3
           SN2021hen           -  59313.541    0.66 0.05   0.066 0.077   0.033 0.057   13.2    0.1  2    0.4  3
           SN2021hem       SN Ia  59361.984    0.68 0.09  -0.118 0.156  -0.010 0.102   64.5    0.1  1    0.0  1
           SN2021hem       SN Ia  59366.961    0.68 0.07  -0.041 0.129   0.057 0.077   69.5    0.0  1    0.2  3
           SN2021hem       SN Ia  59368.640    0.65 0.07  -0.013 0.106   0.030 0.110   71.2    0.3  1    0.0  1
           SN2021hem       SN Ia  59375.961    0.50 0.08   0.081 0.130   0.038 0.125   78.5    0.0  1    0.1  1
           SN2021hem       SN Ia  59377.715    0.52 0.08  -0.018 0.107   0.003 0.135   80.3    0.1  3    0.2  1
           SN2021hiz       SN Ia  59305.061   -0.03 0.03  -0.712 0.036  -0.622 0.040    1.8   37.9  2    0.6  1
           SN2021hiz       SN Ia  59307.976    0.01 0.02  -0.360 0.028  -0.372 0.043    4.7    0.1  1    0.4  1
           SN2021hiz       SN Ia  59352.926    0.90 0.02   0.049 0.027   0.071 0.037   49.6    0.1  1    0.1  1
           SN2021hiz       SN Ia  59362.823    0.72 0.02   0.030 0.026   0.038 0.032   59.5    0.6  3    0.0  2
           SN2021hiz       SN Ia  59368.975    0.62 0.02   0.013 0.029   0.025 0.035   65.7    0.0  2    0.1  2
           SN2021hiz       SN Ia  59376.550    0.49 0.02   0.007 0.045   0.010 0.038   73.3    0.0  1    0.0  1
           SN2021hiz       SN Ia  59379.904    0.41 0.04   0.000 0.053   0.080 0.043   76.6    0.4  1    0.6  1
           SN2021huk       SN Ia  59334.700    0.66 0.12  -0.054 0.224  -0.163 0.155   33.2    0.0  1    0.1  1
           SN2021huk       SN Ia  59336.757    0.62 0.13   0.132 0.292  -0.011 0.150   35.3    0.3  1    0.0  1
           SN2021huk       SN Ia  59349.060    0.91 0.15  -0.034 0.265   0.060 0.163   47.6    0.2  1    0.5  1
           AT2021hoz          CV  59304.122    0.04 0.06  -1.569 0.108  -0.985 0.092    0.7    0.0  1    0.0  1
           AT2021hoz          CV  59307.144   -0.15 0.05  -0.989 0.070  -1.044 0.085    3.8    0.0  1    0.0  1
           AT2021hoz          CV  59317.108   -0.04 0.03   0.080 0.040  -0.036 0.056   13.7    0.2  1    0.1  1
           SN2021hur      SN IIn  59334.928    0.01 0.07  -0.026 0.076  -0.027 0.107   44.6    0.1  1    0.0  1
           SN2021hur      SN IIn  59338.702   -0.01 0.05   0.028 0.085  -0.019 0.094   48.4    0.6  1    0.0  1
           SN2021hsn      SN IIn  59337.086    0.38 0.13  -0.016 0.232   0.087 0.148   34.7    0.0  1    0.9  1
           SN2021hsn      SN IIn  59353.746    0.50 0.16  -0.013 0.248   0.034 0.267   51.4    0.1  1    0.0  1
           SN2021htr   SN Ia-pec  59306.006   -0.28 0.09  -0.413 0.131  -0.453 0.153    1.8    0.0  1    0.2  1
           SN2021htr   SN Ia-pec  59307.720   -0.28 0.05  -0.273 0.048  -0.232 0.083    3.5    0.4  3    0.2  2
           SN2021htr   SN Ia-pec  59309.513   -0.24 0.04  -0.165 0.079  -0.159 0.057    5.3    0.2  2    0.4  3
           SN2021iai       SN Ia  59309.639   -0.17 0.07  -0.152 0.104  -0.118 0.102    4.3    0.0  1    0.0  2
           SN2021iai       SN Ia  59311.708   -0.19 0.05  -0.136 0.064  -0.066 0.076    6.4    0.6  3    0.2  3
           SN2021iai       SN Ia  59313.729   -0.22 0.05  -0.062 0.058  -0.109 0.074    8.4    0.0  3    0.7  3
           SN2021iai       SN Ia  59316.054   -0.21 0.06  -0.032 0.057  -0.096 0.122   10.7    0.4  2    0.1  3
           SN2021iai       SN Ia  59324.716   -0.08 0.05   0.076 0.060   0.070 0.079   19.4    0.3  3    0.1  2
           SN2021iaf       SN Ia  59334.856   -0.12 0.05   0.082 0.071   0.023 0.073   27.5    0.5  2    0.4  4
           SN2021iaf       SN Ia  59340.753    0.20 0.06   0.117 0.058   0.042 0.097   33.4    0.1  3    0.2  1
           SN2021iaf       SN Ia  59342.746    0.32 0.05   0.063 0.070   0.032 0.087   35.4    0.1  3    0.3  2
           SN2021iaf       SN Ia  59344.658    0.46 0.07   0.106 0.087   0.038 0.103   37.3    0.0  1    0.1  1
           SN2021hrj       SN Ib  59314.557    0.52 0.09  -0.081 0.130   0.014 0.130    8.3    0.2  1    0.0  1
           SN2021hrj       SN Ib  59324.354    0.73 0.06   0.002 0.164  -0.032 0.088   18.1    6.1  4    1.2  4
           SN2021hrj       SN Ib  59334.368    0.66 0.04  -0.130 0.092  -0.035 0.079   28.1    3.3  4    0.3  4
           SN2021hzo       SN Ia  59306.908   -0.10 0.13  -0.348 0.171  -0.116 0.300    0.6    0.0  1    0.2  2
           SN2021hzo       SN Ia  59308.596   -0.07 0.10  -0.148 0.128  -0.088 0.177    2.3    0.0  1    0.1  1
           SN2021huu       SN Ia  59308.596    0.10 0.11  -0.464 0.164  -0.328 0.166    2.3    0.1  1    0.2  1
           AT2021hus           -  59307.764   -0.48 0.04   0.275 0.049   0.289 0.072    1.5    0.8  3    0.9  2
           AT2021hus           -  59309.621   -0.46 0.10   0.263 0.101   0.280 0.150    3.3    0.2  1    0.4  1
           AT2021hus           -  59311.799   -0.37 0.07   0.214 0.081   0.141 0.110    5.5    0.0  2    0.7  3
           AT2021hus           -  59313.757   -0.30 0.08   0.152 0.077   0.170 0.149    7.5    0.1  3    0.7  3
           AT2021hus           -  59316.912   -0.40 0.11   0.112 0.109  -0.204 0.226   10.6    0.3  3    1.2  2
           SN2021igt       SN Ia  59308.976   -0.12 0.13  -0.487 0.195  -0.151 0.300    1.7    0.9  4    0.5  2
           SN2021igt       SN Ia  59310.933   -0.22 0.08  -0.166 0.122  -0.230 0.133    3.6    1.0  7    1.5  3
           SN2021igt       SN Ia  59313.029   -0.22 0.06  -0.129 0.082  -0.138 0.139    5.7    0.6  6    0.6  5
           SN2021igt       SN Ia  59314.725   -0.22 0.06  -0.127 0.089  -0.071 0.096    7.4    2.0  5    1.6  4
           SN2021igt       SN Ia  59321.632   -0.14 0.06  -0.004 0.075  -0.017 0.110   14.3    0.8  4    0.8  3
           SN2021hwq       SN Ia  59321.116   -0.11 0.05  -0.002 0.076  -0.028 0.142   13.7    0.5  2    0.4  1
           SN2021hwq       SN Ia  59323.556   -0.06 0.04   0.049 0.062  -0.049 0.069   16.2    0.6  2    0.1  3
           SN2021hwq       SN Ia  59334.684    0.17 0.11   0.198 0.178   0.080 0.117   27.3    0.3  1    1.2  2
           SN2021hwq       SN Ia  59340.075    0.28 0.07   0.145 0.103   0.002 0.102   32.7    0.1  2    0.0  2
           SN2021imq       SN Ia  59334.938    0.01 0.06   0.051 0.069  -0.044 0.096   25.6    0.2  3    0.6  2
           SN2021imq       SN Ia  59340.753    0.10 0.08   0.141 0.089   0.044 0.136   31.4    0.1  3    0.4  1
           SN2021imq       SN Ia  59342.587    0.26 0.08   0.120 0.128   0.016 0.101   33.2    0.4  2    0.8  2
           SN2021imq       SN Ia  59348.875    0.68 0.09   0.053 0.133  -0.123 0.134   39.5    0.3  2    0.0  1
           SN2021ipb       SN Ia  59361.850    0.99 0.09   0.005 0.163   0.145 0.114   51.4    0.3  2    0.0  1
           SN2021ipb       SN Ia  59366.961    0.91 0.07   0.084 0.104   0.051 0.085   56.5    0.0  1    0.1  3
           SN2021ipb       SN Ia  59368.640    0.83 0.07  -0.012 0.106   0.054 0.088   58.2    0.1  1    0.0  1
           SN2021ipb       SN Ia  59375.961    0.72 0.08  -0.033 0.125   0.043 0.121   65.5    0.0  1    0.1  1
           SN2021ipb       SN Ia  59377.715    0.66 0.08   0.059 0.094  -0.048 0.131   67.3    0.3  3    0.1  1
           SN2021jag       SN Ia  59328.963    1.31 0.05   0.015 0.074  -0.052 0.056   11.7    0.0  1    0.0  1
           SN2021jag       SN Ia  59334.900    1.22 0.05   0.090 0.066   0.083 0.066   17.7    0.0  1    0.1  1
           SN2021jag       SN Ia  59339.985    1.48 0.06   0.181 0.089  -0.005 0.066   22.7    0.5  1    0.1  1
           SN2021ixf       SN Ia  59353.710    0.83 0.07   0.030 0.108   0.019 0.072   39.3    0.0  1    0.1  1
           SN2021ixf       SN Ia  59364.006    1.06 0.10   0.094 0.154   0.134 0.112   49.6    0.0  1    0.0  1
           SN2021ixf       SN Ia  59366.686    1.15 0.12   0.028 0.210   0.022 0.124   52.3    1.1  1    2.2  2
           SN2021ixf       SN Ia  59368.863    1.13 0.07  -0.001 0.119   0.045 0.067   54.5    4.6  4    0.5  5
           SN2021ixf       SN Ia  59370.761    1.15 0.06   0.012 0.117  -0.000 0.062   56.3    2.7  6    1.0  7
           SN2021ixf       SN Ia  59373.676    1.00 0.08  -0.144 0.143   0.025 0.102   59.3    2.0  5    0.7  6
           SN2021ixf       SN Ia  59375.973    1.04 0.07  -0.008 0.132   0.038 0.072   61.6    5.8  6    4.1  9
           SN2021ixf       SN Ia  59377.791    0.98 0.07  -0.075 0.115   0.086 0.079   63.4    2.7  9    0.6  6
           SN2021ixf       SN Ia  59379.625    0.89 0.12  -0.233 0.252  -0.098 0.108   65.2    0.9  1    0.5  5
           SN2021ixf       SN Ia  59382.012    0.75 0.13   0.087 0.268   0.150 0.133   67.6    0.4  1    3.4  4
           SN2021ixf       SN Ia  59384.956    0.61 0.13   0.477 0.206  -0.019 0.121   70.5    0.2  1    0.9  4
           SN2021ixf       SN Ia  59393.947    0.55 0.17  -0.034 0.243  -0.187 0.279   79.5    0.6  1    0.6  3
           SN2021ixf       SN Ia  59396.790    0.76 0.11  -0.067 0.188  -0.047 0.111   82.4    0.9  4    1.2  5
           SN2021ixf       SN Ia  59400.098    0.72 0.13   0.095 0.274   0.047 0.167   85.7    0.7  3    0.9  2
           SN2021ixf       SN Ia  59401.684    0.38 0.15   0.116 0.262  -0.008 0.186   87.3    0.2  1    0.6  5
           SN2021ixf       SN Ia  59403.986    0.46 0.15   0.136 0.231   0.015 0.181   89.6    0.1  1    0.3  3
           SN2021ixf       SN Ia  59406.617    0.32 0.18  -0.184 0.267   0.011 0.229   92.2    0.0  1    0.4  2
           SN2021ixf       SN Ia  59410.625    0.30 0.19   0.022 0.259   0.001 0.280   96.2    0.0  1    0.2  1
           SN2021jka       SN Ia  59316.578    0.00 0.11  -0.425 0.139  -0.194 0.184    1.4    0.6  1    1.7  1
           SN2021jka       SN Ia  59321.535   -0.04 0.06  -0.169 0.086  -0.142 0.084    6.3    0.8  1    0.0  1
           SN2021jka       SN Ia  59323.538   -0.02 0.05  -0.132 0.082  -0.102 0.074    8.3    0.0  1    0.2  1
           SN2021jaj       SN II  59342.981    0.05 0.05   0.045 0.083   0.032 0.088   27.7    0.5  1    0.0  1
           SN2021jaj       SN II  59366.968    0.27 0.10  -0.114 0.144   0.006 0.139   51.7    0.0  1    0.6  1
           SN2021jai       SN Ia  59317.203    0.03 0.09  -0.447 0.172  -0.491 0.161    1.7    0.3  2    0.9  2
           SN2021jai       SN Ia  59319.782   -0.02 0.07  -0.276 0.098  -0.180 0.107    4.3    0.0  1    0.0  1
           SN2021jai       SN Ia  59321.737   -0.05 0.05  -0.218 0.074  -0.210 0.098    6.3    0.2  1    0.0  1
           SN2021jai       SN Ia  59323.782   -0.05 0.04  -0.129 0.059  -0.092 0.107    8.3    0.0  1    0.1  1
           SN2021jai       SN Ia  59336.941   -0.04 0.04   0.041 0.044   0.051 0.060   21.5    0.5  2    0.3  1
           SN2021jwl       SN Ia  59341.092   -0.09 0.04   0.089 0.068   0.119 0.084   20.7    0.3  2    0.1  2
           SN2021jwl       SN Ia  59342.818   -0.08 0.05   0.094 0.059   0.123 0.092   22.5    0.0  2    0.3  2
           SN2021jwl       SN Ia  59352.560    0.65 0.07   0.060 0.112   0.001 0.085   32.2    0.3  2    0.0  2
           SN2021jtt       SN II  59340.517    0.16 0.05   0.027 0.092   0.018 0.081   21.3    0.2  1    0.2  1
           SN2021jvs       SN Ia  59334.720   -0.14 0.03  -0.028 0.035   0.027 0.044   14.4    2.3  3    1.0  3
           SN2021jvs       SN Ia  59336.595   -0.13 0.03   0.043 0.031  -0.007 0.036   16.2    0.1  2    0.2  1
           SN2021jvs       SN Ia  59338.830   -0.10 0.03   0.042 0.037  -0.011 0.053   18.5    0.4  2    0.4  2
           SN2021jvs       SN Ia  59342.929   -0.13 0.03   0.051 0.035   0.092 0.054   22.6    0.5  3    0.8  2
           SN2021kat      SN IIn  59335.775    0.12 0.15   0.019 0.172  -0.009 0.234   18.3    0.2  1    0.2  1
           SN2021kat      SN IIn  59337.669    0.10 0.08  -0.093 0.132  -0.057 0.111   20.2    0.1  2    0.1  2
           SN2021kat      SN IIn  59340.111    0.06 0.08   0.037 0.121   0.039 0.130   22.6    0.1  1    0.0  1
           SN2021kat      SN IIn  59353.745    0.15 0.05  -0.032 0.072  -0.056 0.116   36.3    0.7  4    0.4  4
           SN2021kat      SN IIn  59358.969    0.20 0.07  -0.005 0.103  -0.047 0.113   41.5    0.4  3    0.1  2
           SN2021kat      SN IIn  59362.934    0.26 0.07   0.023 0.081   0.016 0.113   45.4    0.3  2    0.0  1
           SN2021kat      SN IIn  59364.594    0.25 0.06   0.026 0.099   0.016 0.094   47.1    0.7  3    0.0  3
           SN2021kev       SN Ib  59334.939    0.61 0.07   0.128 0.096  -0.030 0.106   11.6    0.0  3    1.1  2
           SN2021kev       SN Ib  59338.649    0.74 0.08   0.144 0.150   0.042 0.093   15.4    0.4  1    0.0  2
           SN2021kev       SN Ib  59343.534    1.04 0.09   0.146 0.174   0.155 0.109   20.2    1.0  2    1.1  3
           SN2021kjj       SN Ia  59339.799   -0.14 0.03   0.009 0.039  -0.004 0.045   16.5    0.4  2    0.0  2
           SN2021kjj       SN Ia  59343.041   -0.08 0.04   0.020 0.057  -0.002 0.072   19.7    0.5  2    0.0  2
           SN2021kjj       SN Ia  59345.019   -0.05 0.04   0.024 0.058  -0.005 0.083   21.7    0.0  1    0.3  1
           SN2021kjj       SN Ia  59348.947   -0.02 0.04   0.056 0.061   0.077 0.071   25.6    0.2  1    0.1  2
           SN2021kjj       SN Ia  59361.607    0.41 0.08   0.026 0.135  -0.019 0.111   38.3    0.0  1    0.0  1
           SN2021kdm       SN II  59403.048    0.34 0.17   0.041 0.298   0.113 0.199   73.6    1.1  1    0.0  3
           SN2021krv       SN Ia  59361.747    0.63 0.06   0.131 0.103  -0.018 0.087   27.6    0.5  2    0.1  2
           SN2021krv       SN Ia  59365.634    0.98 0.07   0.237 0.121   0.057 0.105   31.4    0.2  1    0.3  1
           SN2021krv       SN Ia  59367.583    1.13 0.08   0.123 0.139   0.006 0.108   33.4    0.0  1    1.4  1
           SN2021kpu       SN Ia  59336.659   -0.23 0.08  -0.107 0.092  -0.067 0.131    2.5    0.2  1    0.2  1
           SN2021kpu       SN Ia  59339.596   -0.27 0.05  -0.085 0.063   0.010 0.096    5.4    0.1  2    0.1  3
           SN2021kpu       SN Ia  59342.818   -0.19 0.04   0.003 0.045   0.007 0.064    8.6    0.2  6    0.6  7
           SN2021kpu       SN Ia  59352.974   -0.08 0.05   0.106 0.082   0.069 0.071   18.8    1.2  4    1.1  5
           SN2021kpu       SN Ia  59363.584    0.37 0.10   0.118 0.113   0.053 0.116   29.4    0.1  1    0.0  1
           SN2021kqv      SN IIn  59334.775   -0.08 0.09  -0.407 0.079  -0.498 0.154    0.5    1.1  4    1.0  3
           SN2021kqv      SN IIn  59336.625   -0.10 0.07  -0.129 0.106  -0.053 0.116    2.4    0.1  2    0.0  2
           SN2021kqv      SN IIn  59338.776   -0.06 0.07  -0.055 0.071  -0.099 0.120    4.5    0.5  3    0.1  1
           SN2021lat       SN Ia  59338.632    0.13 0.08  -0.338 0.089  -0.306 0.108    2.2    0.5  2    2.1  3
           SN2021kwj      SN IIn  59339.161    0.05 0.10  -0.075 0.165  -0.117 0.179    3.7    0.1  2    0.2  2
           SN2021kwj      SN IIn  59341.730    0.02 0.11  -0.119 0.136  -0.096 0.158    6.3    0.1  1    0.4  1
           SN2021lhg       SN Ia  59353.975   -0.13 0.07   0.046 0.073   0.050 0.141   17.6    0.1  3    0.2  2
           SN2021lhg       SN Ia  59363.836   -0.07 0.06   0.011 0.111   0.000 0.088   27.4    0.2  2    0.5  4
           SN2021lhg       SN Ia  59365.786    0.01 0.06   0.120 0.083   0.027 0.087   29.4    0.9  2    0.0  2
           SN2021lhg       SN Ia  59367.713    0.10 0.08   0.213 0.116   0.030 0.143   31.3    1.4  3    0.1  2
           SN2021lhg       SN Ia  59376.077    0.67 0.13   0.146 0.275  -0.014 0.200   39.7    0.3  2    0.2  2
           SN2021lhg       SN Ia  59377.919    0.82 0.11   0.075 0.192   0.061 0.159   41.5    0.4  3    0.7  2
           SN2021lvk       SN Ia  59349.138    0.32 0.05  -0.128 0.080  -0.114 0.088    7.8    0.7  2    0.3  2
           SN2021lvk       SN Ia  59354.134    0.30 0.07   0.064 0.106   0.026 0.083   12.8    0.6  2    0.0  2
           SN2021lvk       SN Ia  59361.654    0.34 0.06   0.063 0.112   0.067 0.088   20.3    0.5  2    0.2  2
           SN2021lvk       SN Ia  59363.571    0.37 0.06   0.031 0.092   0.046 0.074   22.2    1.2  2    1.0  2
           SN2021lvk       SN Ia  59368.703    0.39 0.07   0.005 0.094   0.048 0.099   27.4    0.0  1    0.1  1
           SN2021lvk       SN Ia  59375.044    0.91 0.10   0.139 0.161   0.041 0.163   33.7    0.2  1    0.8  1
           SN2021lvg       SN Ia  59352.631   -0.05 0.07  -0.003 0.094  -0.035 0.108   10.3    0.0  1    0.5  2
           SN2021mfn       SN Ia  59352.757   -0.22 0.05  -0.118 0.056  -0.091 0.070    8.4    1.0  5    1.4  5
           SN2021mcg       SN Ia  59353.747   -0.11 0.08  -0.111 0.092   0.114 0.158    9.3    0.0  1    0.0  1
           SN2021mcg       SN Ia  59367.059    0.24 0.09   0.158 0.117   0.131 0.131   22.6    0.3  1    0.1  1
           SN2021mgb       SN Ia  59349.697   -0.08 0.06  -0.356 0.064  -0.348 0.106    3.4    0.2  2    0.4  2
           SN2021mgb       SN Ia  59352.928   -0.09 0.06  -0.187 0.058  -0.148 0.079    6.6    0.2  1    0.0  1
           SN2021mgb       SN Ia  59358.649   -0.14 0.04  -0.009 0.041   0.027 0.077   12.3    2.5  3    0.1  1
           SN2021mid       SN Ia  59354.106   -0.05 0.03  -0.211 0.048  -0.216 0.078    5.7    0.7  6    0.7  5
           SN2021mid       SN Ia  59361.743   -0.13 0.04  -0.018 0.046  -0.043 0.076   13.4    0.4  3    0.1  1
           SN2021mid       SN Ia  59367.049   -0.11 0.04   0.054 0.055   0.003 0.062   18.7    0.1  2    9.4  3
           SN2021mid       SN Ia  59368.819   -0.04 0.03   0.049 0.042   0.049 0.054   20.5    0.1  2    0.4  2
           SN2021mid       SN Ia  59375.789    0.02 0.06   0.078 0.058   0.033 0.098   27.4    0.1  2    0.0  1
           SN2021mid       SN Ia  59377.655    0.08 0.07   0.099 0.060  -0.017 0.115   29.3    0.2  4    0.6  1
           SN2021mid       SN Ia  59382.029    0.47 0.07   0.175 0.103   0.056 0.135   33.7    0.2  2    0.2  1
           SN2021mim       SN Ia  59352.560   -0.00 0.08  -0.305 0.088  -0.272 0.111    4.2    0.1  2    0.1  2
           AT2021mnc          CV  59362.831   -0.14 0.05   0.136 0.057   0.086 0.065   13.4    0.3  2    1.9  3
           SN2021mqv       SN Ia  59401.145    0.66 0.16   0.171 0.251  -0.008 0.245   54.7    0.6  2    0.1  1
           AT2020ghq       SN II  59364.586    0.27 0.04   0.027 0.043  -0.010 0.058   15.3    0.0  1    1.0  1
           SN2021mwb       SN Ia  59353.714    0.05 0.21  -0.406 0.218  -0.426 0.280    0.4    0.0  1    0.1  2
           SN2021mwb       SN Ia  59361.992   -0.18 0.05  -0.097 0.062  -0.193 0.079    8.6    0.0  1    0.1  2
           SN2021mwb       SN Ia  59363.836   -0.24 0.03  -0.075 0.042  -0.060 0.046   10.5    0.0  2    0.0  4
           SN2021mwb       SN Ia  59365.786   -0.21 0.03  -0.005 0.040  -0.059 0.046   12.4    0.0  2    0.3  2
           SN2021mwb       SN Ia  59367.713   -0.19 0.03  -0.019 0.036  -0.043 0.057   14.4    0.4  3    0.1  2
           SN2021mwb       SN Ia  59376.077   -0.07 0.03   0.063 0.055   0.059 0.057   22.7    0.0  2    0.1  2
           SN2021mwb       SN Ia  59377.919   -0.06 0.03   0.054 0.039   0.078 0.069   24.6    0.3  3    0.8  2
           SN2021mwb       SN Ia  59379.632   -0.07 0.05   0.075 0.086   0.073 0.064   26.3    0.0  1    0.0  1
           SN2021mwb       SN Ia  59382.560   -0.09 0.04   0.123 0.081   0.211 0.069   29.2    0.2  2   15.0  3
           SN2021mwb       SN Ia  59384.913    0.03 0.06   0.133 0.078   0.028 0.076   31.6    0.1  1    0.6  1
           SN2021mvl       SN Ia  59365.966   -0.24 0.06  -0.068 0.064   0.008 0.108   11.6    0.5  1    0.0  1
           SN2021mvl       SN Ia  59367.828   -0.25 0.04  -0.006 0.043  -0.047 0.065   13.5    0.1  2    0.1  3
           SN2021mvl       SN Ia  59369.723   -0.19 0.05   0.013 0.048  -0.014 0.097   15.4    0.1  3    0.3  1
           SN2021mvl       SN Ia  59373.881   -0.14 0.05   0.044 0.063   0.058 0.099   19.5    0.0  2    0.1  1
           SN2021mvl       SN Ia  59375.946   -0.09 0.05   0.036 0.052   0.004 0.100   21.6    0.1  3    0.3  2
           SN2021mvl       SN Ia  59377.925   -0.05 0.05   0.051 0.059   0.069 0.097   23.6    0.2  3    0.0  2
           SN2021mvl       SN Ia  59379.893   -0.04 0.06   0.059 0.088   0.072 0.076   25.5    0.5  3    0.1  3
           SN2021mvl       SN Ia  59381.925    0.04 0.07   0.105 0.087   0.049 0.121   27.6    0.4  3    0.1  2
           SN2021mvl       SN Ia  59384.904    0.24 0.09   0.054 0.131  -0.039 0.137   30.6    0.0  1    0.1  1
           SN2021mvl       SN Ia  59392.787    0.68 0.09   0.105 0.151   0.060 0.110   38.4    0.2  2    0.9  2
           SN2021mvl       SN Ia  59396.684    0.91 0.09   0.010 0.150   0.020 0.102   42.3    0.1  3    0.9  2
           SN2021mvl       SN Ia  59399.691    1.13 0.10   0.137 0.174   0.062 0.114   45.3    0.0  3    0.2  2
           SN2021mvl       SN Ia  59401.798    0.96 0.13   0.119 0.190   0.068 0.181   47.4    0.6  2    0.5  2
           SN2021mwh      SN IIn  59361.961    0.33 0.05   0.032 0.079  -0.128 0.080   25.6    3.2  3   10.8  4
           SN2021mwh      SN IIn  59363.716    0.31 0.05   0.081 0.068   0.054 0.079   27.3    1.1  3    9.2  3
           SN2021mwh      SN IIn  59366.054    0.35 0.07  -0.016 0.092  -0.237 0.137   29.7    2.3  2    0.0  1
           SN2021mwh      SN IIn  59367.721    0.36 0.05   0.029 0.066   0.065 0.070   31.3    4.0  3   18.6  2
           SN2021mwh      SN IIn  59377.963    0.27 0.06  -0.040 0.088   0.016 0.118   41.6    0.6  1    2.2  1
           SN2021mwh      SN IIn  59379.957    0.31 0.06   0.037 0.093   0.019 0.085   43.6    0.8  1    1.7  1
           AT2021nco           -  59362.831   -0.25 0.09   0.076 0.099   0.213 0.127    6.6    1.9  6    1.0  6
           AT2021nco           -  59366.765   -0.14 0.10  -0.110 0.110   0.033 0.162   10.5    1.4  5    0.4  4
           AT2021nco           -  59368.894   -0.16 0.12   0.269 0.122   0.196 0.196   12.7    2.2  5    1.0  3
           SN2021njo       SN II  59362.625   -0.18 0.04  -0.004 0.060  -0.037 0.059    3.4    0.0  2    0.7  3
           SN2021njo       SN II  59364.623   -0.15 0.03   0.020 0.045  -0.043 0.052    5.4    0.0  1    0.9  2
           SN2021njo       SN II  59366.720   -0.05 0.04   0.004 0.053  -0.010 0.076    7.4    0.4  3    0.3  2
           SN2021njo       SN II  59368.706   -0.02 0.04   0.027 0.051   0.037 0.077    9.4    0.3  3    0.1  2
           SN2021njo       SN II  59370.800    0.00 0.05   0.053 0.060   0.005 0.074   11.5    0.7  2    0.0  2
           SN2021njo       SN II  59375.990    0.04 0.05   0.005 0.085   0.018 0.080   16.7    0.0  1    0.3  2
           SN2021njo       SN II  59377.717    0.01 0.05  -0.016 0.058  -0.036 0.091   18.4    0.1  3    0.2  2
           SN2021njo       SN II  59379.696   -0.01 0.05  -0.001 0.090   0.071 0.088   20.4    0.2  3    0.7  3
           SN2021njo       SN II  59381.727    0.03 0.05   0.023 0.068  -0.010 0.077   22.5    0.2  3    0.4  3
           SN2021njo       SN II  59385.694    0.08 0.05   0.027 0.067  -0.020 0.082   26.4    1.6  3    0.2  3
           SN2021njo       SN II  59393.519    0.24 0.09   0.066 0.088  -0.014 0.122   34.2    0.6  2    0.0  1
           SN2021njo       SN II  59396.880    0.32 0.05   0.069 0.067   0.079 0.095   37.6    0.3  3    0.1  2
           SN2021nnk       SN Ia  59361.732   -0.14 0.10  -0.110 0.117  -0.125 0.162    3.3    0.7  3    0.7  2
           SN2021nnk       SN Ia  59363.707   -0.21 0.08  -0.151 0.107  -0.052 0.145    5.3    0.6  1    0.3  2
           SN2021nnk       SN Ia  59366.838   -0.17 0.06  -0.087 0.073  -0.119 0.092    8.4    0.6  2    0.1  2
           SN2021nnk       SN Ia  59368.724   -0.14 0.06  -0.024 0.062  -0.054 0.125   10.3    1.4  3    0.3  2
           SN2021nnk       SN Ia  59370.723   -0.09 0.05  -0.037 0.057  -0.038 0.075   12.3    0.5  3    0.0  2
           SN2021nnk       SN Ia  59373.780   -0.02 0.07   0.039 0.064  -0.139 0.126   15.3    1.0  3    1.1  1
           SN2021nnk       SN Ia  59376.839   -0.01 0.04   0.047 0.050   0.044 0.063   18.4    0.1  4    0.6  4
           SN2021nnk       SN Ia  59378.805   -0.01 0.04   0.036 0.058   0.113 0.065   20.4    0.3  4    0.3  4
           SN2021nnk       SN Ia  59382.081    0.04 0.08   0.129 0.120   0.009 0.138   23.6    0.1  2    0.0  2
           SN2021nnk       SN Ia  59385.011    0.10 0.09   0.217 0.130   0.080 0.117   26.6    1.7  2    0.7  3
           SN2021nnk       SN Ia  59386.844    0.11 0.11   0.119 0.114  -0.004 0.178   28.4    0.6  4    0.0  1
           SN2021nnk       SN Ia  59392.885    0.43 0.09   0.108 0.144   0.069 0.119   34.4    0.4  3    0.6  4
           SN2021nnk       SN Ia  59396.807    0.76 0.09   0.266 0.148  -0.029 0.117   38.4    1.5  4    1.0  3
           SN2021nnk       SN Ia  59399.952    0.95 0.13  -0.111 0.249   0.036 0.117   41.5    0.4  1    0.1  3
           SN2021nnk       SN Ia  59401.804    1.03 0.12   0.026 0.210   0.039 0.116   43.4    0.3  2    1.2  4
           SN2021nya       SN Ia  59362.824    0.07 0.09  -0.216 0.099  -0.100 0.159    1.6    0.9  3    0.3  2
           SN2021nya       SN Ia  59368.967   -0.05 0.05  -0.074 0.068  -0.018 0.080    7.7    0.1  2    1.0  3
           SN2021nyt       SN Ia  59367.010   -0.04 0.08  -0.274 0.118  -0.268 0.114    3.7    0.0  1    0.4  3
           SN2021nyt       SN Ia  59369.084   -0.10 0.06  -0.191 0.092  -0.139 0.097    5.8    0.1  2    0.4  2
           SN2021nyt       SN Ia  59370.951   -0.09 0.05  -0.114 0.056  -0.118 0.075    7.7    0.1  3    0.1  3
           SN2021nyt       SN Ia  59376.728   -0.08 0.04  -0.017 0.052  -0.009 0.069   13.4    0.2  3    0.3  2
           SN2021nyt       SN Ia  59378.704   -0.01 0.04   0.029 0.058   0.037 0.065   15.4    0.1  3    0.1  3
           SN2021nyt       SN Ia  59380.546    0.07 0.07   0.084 0.111   0.006 0.092   17.3    0.2  2    0.1  2
           SN2021nyt       SN Ia  59382.579    0.14 0.06   0.101 0.103  -0.016 0.119   19.3    0.4  2    0.3  2
           SN2021nyt       SN Ia  59384.904    0.17 0.09   0.073 0.136   0.118 0.120   21.6    0.3  1    0.1  1
           SN2021nyt       SN Ia  59392.960    0.66 0.11   0.145 0.180   0.093 0.139   29.7    0.2  1    0.8  1
           SN2021nyt       SN Ia  59396.618    0.92 0.11   0.228 0.192   0.025 0.110   33.3    0.0  1    0.2  2
           SN2021nyt       SN Ia  59399.613    1.11 0.13   0.087 0.257   0.079 0.126   36.3    0.4  1    0.0  1
           SN2021nyt       SN Ia  59401.631    1.14 0.14   0.164 0.292   0.040 0.112   38.4    0.0  1    0.4  3
           SN2021ont       SN II  59367.918   -0.42 0.08  -0.823 0.078  -0.829 0.150    0.6    0.4  3    0.1  2
           SN2021ont       SN II  59369.812   -0.42 0.04  -0.340 0.045  -0.394 0.079    2.5    0.1  2    0.1  2
           SN2021ont       SN II  59374.032   -0.29 0.04  -0.011 0.047  -0.054 0.064    6.7    0.0  1    0.9  2
           SN2021ont       SN II  59375.840   -0.26 0.04   0.010 0.034  -0.033 0.068    8.6    0.0  2    0.1  2
           SN2021ont       SN II  59377.918   -0.20 0.03   0.053 0.035  -0.022 0.071   10.6    0.2  3    0.0  2
           SN2021ont       SN II  59379.893   -0.12 0.03   0.045 0.043   0.055 0.056   12.6    2.2  3    0.8  3
           SN2021ont       SN II  59381.921   -0.08 0.04   0.000 0.049   0.025 0.075   14.6    0.2  3    0.0  2
           SN2021ont       SN II  59384.914   -0.04 0.04   0.063 0.069   0.020 0.060   17.6    0.0  1    0.3  2
           SN2021ont       SN II  59390.581    0.12 0.04   0.041 0.060   0.036 0.050   23.3    0.4  2    0.6  3
           SN2021ont       SN II  59392.672    0.14 0.04   0.050 0.045   0.008 0.064   25.4    0.0  3    0.0  2
           SN2021ont       SN II  59396.684    0.21 0.04   0.033 0.051   0.024 0.066   29.4    0.7  3    0.1  2
           SN2021ont       SN II  59399.689    0.25 0.04   0.047 0.052   0.024 0.063   32.4    0.0  3    0.2  2
           SN2021ont       SN II  59401.666    0.26 0.05   0.036 0.055   0.005 0.081   34.4    0.2  3    0.2  2
           SN2021pby       SN Ia  59400.995    0.51 0.05   0.132 0.068   0.015 0.088   29.6    0.3  3    0.0  1
           SN2021pby       SN Ia  59405.655    0.95 0.08   0.104 0.135  -0.010 0.094   34.2    0.0  2    3.6  1
           SN2021pby       SN Ia  59410.145    0.99 0.08   0.093 0.168   0.138 0.092   38.7    0.8  2    0.1  2
           SN2021pby       SN Ia  59428.645    0.60 0.13   0.035 0.223   0.001 0.130   57.2    0.1  1    0.2  3
           SN2021pla       SN II  59377.963    0.04 0.07  -0.012 0.089  -0.134 0.124    1.6    0.1  1    0.0  1
           SN2021pla       SN II  59379.957    0.17 0.07   0.025 0.115  -0.092 0.091    3.6    0.0  1    0.1  1
           SN2021pkq       SN Ia  59408.875    0.75 0.15   0.017 0.291  -0.050 0.166   33.6    0.0  1    0.3  1
           SN2021pmt       SN Ia  59404.140   -0.04 0.08   0.136 0.110   0.065 0.129   29.7    0.0  2    0.0  1
           SN2021pmt       SN Ia  59406.030    0.01 0.08   0.120 0.121   0.007 0.115   31.6    0.1  1    0.2  2
           SN2021pmt       SN Ia  59408.108    0.15 0.10   0.102 0.163  -0.027 0.116   33.7    0.3  2    0.0  3
           SN2021pro       SN Ia  59429.069    0.74 0.18  -0.006 0.355  -0.071 0.245   41.7    0.0  1    0.4  1
           SN2021qce   SN Ia-pec  59381.729   -0.21 0.10  -0.252 0.081  -0.325 0.155    4.4    0.3  3    0.0  1
           SN2021qce   SN Ia-pec  59385.016   -0.17 0.05  -0.121 0.082  -0.121 0.076    7.7    0.0  2    1.4  2
           SN2021qce   SN Ia-pec  59390.887   -0.09 0.04  -0.005 0.068  -0.039 0.051   13.5    0.2  1    1.9  4
           SN2021qce   SN Ia-pec  59392.889   -0.03 0.05  -0.018 0.054  -0.015 0.085   15.5    0.1  3    0.1  1
           SN2021qce   SN Ia-pec  59396.779    0.02 0.03   0.036 0.045   0.086 0.051   19.4    0.5  4    0.5  3
           SN2021qce   SN Ia-pec  59399.782    0.10 0.04   0.058 0.046   0.046 0.051   22.4    0.1  4    1.0  3
           SN2021qce   SN Ia-pec  59401.902    0.13 0.04   0.052 0.054   0.045 0.056   24.6    0.2  3    0.8  4
           SN2021qce   SN Ia-pec  59403.820    0.12 0.05   0.081 0.058   0.045 0.067   26.5    0.4  4    0.3  3
           SN2021qce   SN Ia-pec  59406.731    0.20 0.05   0.052 0.060   0.064 0.077   29.4    0.7  4    0.6  3
           SN2021qce   SN Ia-pec  59408.785    0.26 0.05   0.068 0.074   0.019 0.069   31.4    0.6  4    0.8  4
           SN2021qce   SN Ia-pec  59410.632    0.33 0.06   0.104 0.089  -0.002 0.079   33.3    0.0  3    0.6  4
           SN2021qce   SN Ia-pec  59414.684    0.66 0.07   0.039 0.118  -0.007 0.095   37.3    1.0  3    0.2  2
           SN2021qeq      SN IIn  59381.947   -0.12 0.12  -0.224 0.127  -0.182 0.255    4.6    0.5  3    0.5  2
           SN2021qeq      SN IIn  59386.142   -0.21 0.07  -0.097 0.129  -0.067 0.142    8.8    0.9  3    0.2  2
           SN2021qeq      SN IIn  59390.544   -0.16 0.07  -0.128 0.099  -0.087 0.092   13.2    0.0  2    0.4  3
           SN2021qeq      SN IIn  59392.549   -0.10 0.05  -0.081 0.075  -0.031 0.074   15.2    0.2  2    0.2  3
           SN2021qeq      SN IIn  59396.714   -0.04 0.05  -0.014 0.057  -0.018 0.073   19.3    0.7  3    0.1  2
           SN2021qeq      SN IIn  59399.691   -0.04 0.04  -0.010 0.053   0.005 0.067   22.3    0.6  3    0.0  2
           SN2021qeq      SN IIn  59401.545    0.00 0.04  -0.011 0.066  -0.022 0.058   24.2    0.0  2    0.0  3
           SN2021qeq      SN IIn  59403.720    0.00 0.04  -0.003 0.055  -0.023 0.061   26.4    0.6  3    0.6  3
           SN2021qeq      SN IIn  59406.843    0.06 0.04   0.000 0.049   0.001 0.069   29.5    0.0  3    0.2  2
           SN2021qeq      SN IIn  59408.874    0.05 0.04   0.015 0.053  -0.002 0.058   31.5    0.2  3    0.3  3
           SN2021qeq      SN IIn  59410.878    0.07 0.04   0.032 0.060   0.006 0.064   33.5    0.2  3    0.1  3
           SN2021qeq      SN IIn  59414.714    0.10 0.05   0.012 0.058   0.005 0.067   37.3    0.1  3    0.1  2
           SN2021qeq      SN IIn  59418.847    0.17 0.09   0.043 0.130  -0.095 0.104   41.5    0.9  2    0.1  3
           SN2021qeq      SN IIn  59423.789    0.14 0.04   0.055 0.065   0.023 0.059   46.4    0.7  4    1.0  4
           SN2021qeq      SN IIn  59427.013    0.19 0.05  -0.044 0.075   0.005 0.087   49.6    0.1  2    0.1  2
           SN2021qeq      SN IIn  59428.767    0.20 0.05   0.002 0.046   0.008 0.093   51.4    0.8  4    0.0  1
           SN2021qeq      SN IIn  59434.721    0.24 0.05   0.027 0.058  -0.013 0.086   57.4    0.1  4    0.1  2
           SN2021qeq      SN IIn  59438.761    0.26 0.05   0.020 0.061  -0.015 0.088   61.4    0.1  4    0.0  2
           SN2021qeq      SN IIn  59440.746    0.31 0.05   0.007 0.066   0.013 0.070   63.4    0.0  4    0.1  3
           SN2021qeq      SN IIn  59448.735    0.30 0.07   0.018 0.128   0.058 0.079   71.4    1.2  2    0.8  4
           SN2021qeq      SN IIn  59450.728    0.32 0.10   0.016 0.094  -0.038 0.194   73.4    1.4  4    0.3  1
           SN2021qeq      SN IIn  59453.804    0.40 0.05   0.014 0.072   0.004 0.075   76.4    0.1  3    0.3  3
           SN2021qeq      SN IIn  59458.705    0.47 0.05  -0.034 0.073   0.012 0.074   81.3    0.8  4    0.1  3
           SN2021qeq      SN IIn  59460.658    0.45 0.08   0.025 0.102   0.071 0.127   83.3    0.5  3    0.1  2
           SN2021qeq      SN IIn  59462.632    0.48 0.06  -0.052 0.087  -0.019 0.074   85.3    0.4  3    0.7  3
           SN2021qeq      SN IIn  59464.904    0.47 0.08  -0.020 0.119   0.009 0.084   87.5    0.1  1    0.5  3
           SN2021qeq      SN IIn  59468.588    0.55 0.07   0.015 0.106   0.037 0.097   91.2    0.2  3    0.1  2
           SN2021qeq      SN IIn  59473.592    0.57 0.09   0.067 0.119   0.058 0.123   96.2    0.1  3    0.0  1
           SN2021qqp      SN IIn  59410.076    0.35 0.09  -0.193 0.142  -0.160 0.124   40.7    0.0  1    0.2  2
           SN2021qqp      SN IIn  59424.108    0.23 0.07   0.047 0.146  -0.050 0.134   54.7    1.9  2    0.6  2
           SN2021qqp      SN IIn  59427.890    0.19 0.05  -0.053 0.067  -0.087 0.086   58.5    0.1  2    0.2  2
           SN2021qqp      SN IIn  59429.972    0.18 0.04  -0.094 0.059  -0.061 0.069   60.6    0.6  3    0.2  3
           SN2021qqp      SN IIn  59442.922    0.01 0.03   0.089 0.033   0.060 0.049   73.5    0.2  3    0.1  3
           SN2021qqp      SN IIn  59449.604    0.14 0.05   0.026 0.073  -0.024 0.070   80.2    0.3  2    0.1  1
           SN2021qqp      SN IIn  59453.608    0.14 0.04   0.062 0.065   0.021 0.070   84.2    0.1  1    0.1  1
           SN2021qqp      SN IIn  59461.510    0.27 0.04   0.045 0.060   0.067 0.049   92.1    0.4  2    0.0  3
           SN2021qqp      SN IIn  59463.570    0.27 0.05   0.119 0.066   0.024 0.057   94.2    0.0  2    0.0  2
           SN2021qqp      SN IIn  59465.866    0.33 0.04   0.058 0.058   0.002 0.063   96.5    1.0  2    0.2  2
           SN2021qqp      SN IIn  59467.707    0.36 0.04   0.042 0.057   0.013 0.059   98.3    0.1  3    0.1  3
           SN2021qqp      SN IIn  59469.691    0.32 0.04   0.016 0.056   0.052 0.061  100.3    0.4  3    0.5  3
           SN2021qqp      SN IIn  59476.824    0.48 0.08   0.232 0.147   0.099 0.089  107.4    0.1  2    0.1  3
           SN2021qqp      SN IIn  59484.617    0.43 0.08  -0.060 0.146   0.081 0.108  115.2    0.5  1    0.5  1
           SN2021qqp      SN IIn  59488.603    0.45 0.08   0.023 0.116  -0.063 0.109  119.2    0.0  1    0.1  1
           SN2021qqp      SN IIn  59502.907    0.52 0.13  -0.212 0.237  -0.044 0.180  133.5    0.5  1    0.0  1
           SN2021qqp      SN IIn  59520.632    0.68 0.08   0.117 0.152   0.034 0.102  151.2    0.3  3    0.1  3
           SN2021qqp      SN IIn  59524.606    0.70 0.08  -0.013 0.122   0.035 0.103  155.2    0.3  3    0.2  3
           SN2021qnv       SN Ia  59409.073    0.43 0.06   0.063 0.101  -0.110 0.071   24.7    0.3  1   12.7  3
           SN2021qnv       SN Ia  59424.765    1.45 0.11   0.094 0.183   0.061 0.115   40.4    0.5  3    0.7  2
           SN2021qiu       SN II  59402.131    0.07 0.04   0.049 0.076   0.020 0.063   15.7    0.9  2    0.4  3
           SN2021qiu       SN II  59403.992    0.09 0.05   0.067 0.065  -0.004 0.081   17.5    0.2  3    0.0  2
           SN2021qiu       SN II  59408.726    0.20 0.05   0.020 0.081   0.014 0.078   22.3    0.9  1    0.3  3
           SN2021qiu       SN II  59410.796    0.31 0.05   0.072 0.074   0.021 0.082   24.4    0.3  3    0.3  3
           SN2021qiu       SN II  59424.101    0.47 0.07   0.139 0.134  -0.066 0.131   37.7    1.6  2    0.2  2
           SN2021qiu       SN II  59428.744    0.63 0.06   0.042 0.084   0.033 0.070   42.3    0.7  3    1.0  3
           SN2021qiu       SN II  59439.832    0.70 0.07   0.069 0.136  -0.003 0.078   53.4    0.2  2    0.2  3
           SN2021qiu       SN II  59442.647    0.78 0.08   0.083 0.123   0.069 0.093   56.2    0.1  1    0.1  2
           SN2021qiu       SN II  59453.515    0.82 0.08  -0.005 0.143   0.051 0.091   67.1    0.4  2    0.6  2
           SN2021qiu       SN II  59461.599    0.89 0.08   0.065 0.134  -0.027 0.089   75.2    0.0  1    0.3  2
           SN2021qiu       SN II  59463.526    0.94 0.07   0.021 0.124   0.007 0.073   77.1    0.4  2    0.1  3
           SN2021qiu       SN II  59465.615    0.91 0.09   0.109 0.132  -0.007 0.107   79.2    0.0  1    0.0  1
           SN2021qiu       SN II  59469.952    0.92 0.08   0.018 0.144  -0.027 0.108   83.5    0.0  1    0.2  1
           SN2021qiu       SN II  59473.572    1.05 0.12   0.177 0.317   0.007 0.138   87.1    0.0  1    0.0  1
           SN2021ras      SN IIn  59386.692    0.10 0.16   0.024 0.283  -0.212 0.218    1.3    0.4  1    0.3  1
           SN2021ras      SN IIn  59392.064    0.12 0.12  -0.070 0.176   0.025 0.195    6.7    0.9  2    0.0  1
           SN2021ras      SN IIn  59396.579    0.11 0.06   0.032 0.110  -0.051 0.087   11.2    0.4  2    0.2  3
           SN2021ras      SN IIn  59399.979    0.13 0.07  -0.027 0.082  -0.039 0.095   14.6    0.0  1    0.3  1
           SN2021ras      SN IIn  59401.701    0.11 0.05   0.089 0.069   0.018 0.075   16.3    0.1  3    0.5  3
           SN2021ras      SN IIn  59403.740    0.17 0.05   0.126 0.073   0.086 0.088   18.3    0.3  3    0.0  3
           SN2021ras      SN IIn  59406.605    0.25 0.10  -0.054 0.137   0.013 0.119   21.2    0.3  1    0.4  2
           SN2021ras      SN IIn  59408.886    0.20 0.08   0.071 0.105   0.065 0.133   23.5    0.5  3    0.6  2
           SN2021ras      SN IIn  59410.876    0.28 0.08   0.089 0.123   0.025 0.104   25.5    0.1  3    0.3  3
           SN2021ras      SN IIn  59414.613    0.32 0.10  -0.070 0.154   0.103 0.170   29.2    0.8  4    0.0  1
           SN2021ras      SN IIn  59429.021    0.36 0.09   0.159 0.157  -0.019 0.156   43.6    0.3  2    0.1  1
           SN2021ras      SN IIn  59434.577    0.62 0.15   0.231 0.224   0.056 0.202   49.2    0.3  1    0.1  1
           SN2021qtg       SN Ia  59418.075    0.68 0.09   0.068 0.147   0.016 0.122   32.6    0.3  1    0.7  3
           SN2021qtg       SN Ia  59426.901    1.16 0.08   0.021 0.132   0.058 0.098   41.5    0.2  2    0.2  1
           SN2021qtg       SN Ia  59428.769    1.30 0.07   0.079 0.131   0.069 0.060   43.3    0.6  3    0.6  3
           SN2021qtg       SN Ia  59435.643    1.27 0.10   0.078 0.177   0.040 0.118   50.2    1.8  2    0.1  1
           SN2021qtg       SN Ia  59443.083    1.18 0.12  -0.111 0.226   0.034 0.135   57.7    2.1  2    0.9  2
           SN2021qtg       SN Ia  59459.058    1.03 0.12  -0.125 0.274   0.025 0.104   73.6    0.6  2    0.3  3
           SN2021qtg       SN Ia  59461.570    0.70 0.11   0.119 0.197   0.112 0.130   76.1    1.8  2    0.4  3
           SN2021qtg       SN Ia  59463.743    0.88 0.12   0.040 0.204  -0.053 0.116   78.3    0.3  3    0.6  3
           SN2021qtg       SN Ia  59465.866    0.78 0.12   0.063 0.206   0.020 0.126   80.4    0.1  2    0.6  3
           SN2021qtg       SN Ia  59469.561    0.87 0.14  -0.001 0.252   0.141 0.167   84.1    0.6  2    0.1  2
           SN2021scx       SN Ia  59401.543   -0.20 0.12  -0.087 0.100  -0.139 0.176    7.3    0.0  2    0.0  1
           SN2021scx       SN Ia  59403.740   -0.18 0.07  -0.058 0.081  -0.116 0.130    9.5    0.1  3    0.1  3
           SN2021scx       SN Ia  59406.605   -0.17 0.09   0.014 0.102  -0.053 0.118   12.4    0.3  1    0.2  2
           SN2021scx       SN Ia  59408.886   -0.08 0.07   0.041 0.077  -0.048 0.123   14.7    0.1  3    0.1  2
           SN2021scx       SN Ia  59410.876   -0.07 0.07   0.021 0.077   0.018 0.111   16.7    0.5  3    0.2  3
           SN2021scx       SN Ia  59414.685    0.16 0.09   0.019 0.100  -0.072 0.143   20.5    0.2  3    0.0  1
           SN2021rhu       SN Ia  59453.043    0.64 0.02   0.066 0.034  -0.011 0.028   56.6    0.0  1    0.1  1
           SN2021rhu       SN Ia  59459.677    0.57 0.02   0.028 0.029   0.046 0.039   63.2    0.4  1    0.1  1
           SN2021set       SN Ia  59401.953    0.02 0.13  -0.289 0.187  -0.340 0.201    2.7    0.0  1    0.2  2
           SN2021set       SN Ia  59406.472   -0.08 0.07  -0.168 0.093  -0.108 0.102    7.2    0.4  2    0.0  3
           SN2021set       SN Ia  59408.641   -0.10 0.06  -0.052 0.075  -0.097 0.091    9.4    0.1  3    0.0  3
           SN2021set       SN Ia  59410.648   -0.07 0.07  -0.075 0.077  -0.072 0.114   11.4    0.1  3    0.0  2
           SN2021sis       SN Ia  59401.822   -0.08 0.11  -0.342 0.132  -0.328 0.191    1.5    0.6  4    0.4  3
           SN2021sis       SN Ia  59403.844   -0.21 0.07  -0.250 0.093  -0.263 0.109    3.5    0.3  4    0.8  4
           SN2021sis       SN Ia  59406.663   -0.22 0.07  -0.126 0.076  -0.123 0.102    6.4    0.1  3    0.3  3
           SN2021sis       SN Ia  59408.798   -0.24 0.05  -0.056 0.062  -0.048 0.076    8.5    0.7  4    0.2  4
           SN2021sis       SN Ia  59410.790   -0.23 0.05  -0.055 0.058  -0.061 0.081   10.5    0.4  4    0.2  4
           SN2021sis       SN Ia  59414.808   -0.16 0.05  -0.009 0.058  -0.076 0.090   14.5    0.3  4    0.3  2
           SN2021sis       SN Ia  59418.741   -0.06 0.10  -0.112 0.121   0.084 0.143   18.4    0.3  3    0.0  2
           SN2021sis       SN Ia  59423.496    0.00 0.05   0.064 0.092  -0.001 0.068   23.2    0.1  3    0.1  4
           SN2021sis       SN Ia  59427.598    0.08 0.06   0.081 0.070   0.009 0.098   27.3    0.4  4    0.0  2
           SN2021sis       SN Ia  59429.624    0.14 0.08   0.085 0.075   0.010 0.129   29.3    0.3  4    0.0  1
           SN2021sis       SN Ia  59434.565    0.50 0.09   0.105 0.105   0.071 0.139   34.3    0.4  4    0.3  1
           SN2021sis       SN Ia  59438.774    0.75 0.09   0.080 0.154   0.077 0.104   38.5    0.4  2    0.7  3
           SN2021sis       SN Ia  59440.574    0.95 0.12  -0.045 0.227   0.052 0.109   40.3    0.1  1    1.0  3
           SN2021smj       SN Ia  59622.860   -1.14 0.08  -0.060 0.063   0.060 0.133   85.4    0.3  2    0.1  2
           SN2021smj       SN Ia  59624.996   -1.18 0.08  -0.062 0.078   0.204 0.137   87.5    0.1  1    0.6  1
           SN2021smj       SN Ia  59638.993   -1.24 0.08  -0.005 0.062   0.029 0.154  101.5    0.5  3    0.1  2
           SN2021sve       SN Ia  59403.832   -0.27 0.11  -0.424 0.136  -0.389 0.172    2.5    0.1  2    0.4  2
           SN2021sve       SN Ia  59405.759   -0.20 0.10  -0.223 0.100  -0.337 0.186    4.4    0.8  2    0.0  1
           SN2021sve       SN Ia  59407.670   -0.12 0.07  -0.168 0.069  -0.210 0.130    6.3    0.2  3    0.2  1
           SN2021sve       SN Ia  59409.671   -0.16 0.05  -0.127 0.058  -0.100 0.083    8.3    0.3  3    0.1  2
           SN2021sve       SN Ia  59411.676   -0.14 0.04  -0.039 0.057  -0.048 0.066   10.3    0.5  3    0.1  3
           SN2021sve       SN Ia  59414.685   -0.13 0.05  -0.024 0.065  -0.017 0.087   13.3    0.9  3    0.0  1
           SN2021sve       SN Ia  59418.582   -0.05 0.08   0.009 0.114   0.093 0.106   17.2    1.3  1    0.7  3
           SN2021sve       SN Ia  59423.509    0.13 0.06   0.166 0.100   0.045 0.078   22.1    0.5  2    0.2  3
           SN2021sve       SN Ia  59427.649    0.52 0.07   0.093 0.089   0.028 0.108   26.3    0.3  3    0.5  1
           SN2021sve       SN Ia  59435.566    0.96 0.12  -0.070 0.244   0.123 0.138   34.2    0.0  1    0.2  1
           SN2021soe       SN Ia  59502.474    0.28 0.12  -0.043 0.193   0.032 0.171   99.1    0.7  1    0.3  1
           SN2021swy       SN Ia  59408.894   -0.00 0.07  -0.100 0.082  -0.072 0.105    6.5    0.1  2    0.7  3
           SN2021swy       SN Ia  59414.930    0.05 0.06   0.036 0.072  -0.048 0.089   12.5    0.2  2    0.4  1
           SN2021swy       SN Ia  59424.766    0.16 0.10  -0.058 0.113   0.107 0.174   22.3    2.0  3    0.3  2
           SN2021swy       SN Ia  59426.639    0.38 0.11  -0.028 0.147   0.027 0.144   24.2    0.8  2    0.1  1
           SN2021swy       SN Ia  59428.592    0.45 0.08   0.078 0.148   0.037 0.112   26.2    0.0  2    0.6  3
           SN2021sub       SN Ia  59418.075    0.05 0.10   0.104 0.146   0.184 0.161   15.6    0.0  1    0.1  1
           SN2021sub       SN Ia  59426.701    0.62 0.13   0.054 0.205   0.012 0.129   24.2    0.0  1    0.1  1
           SN2021sub       SN Ia  59428.769    0.77 0.08   0.170 0.153   0.067 0.084   26.3    0.9  3    2.3  3
           SN2021tix       SN Ia  59409.495    0.19 0.16  -0.431 0.260  -0.107 0.221    1.3    0.5  2    0.5  2
           SN2021tix       SN Ia  59411.674   -0.04 0.12  -0.203 0.124  -0.429 0.190    3.5    1.4  3    0.1  1
           SN2021tix       SN Ia  59423.533   -0.06 0.05   0.077 0.079   0.026 0.069   15.3    1.5  2    0.2  3
           SN2021tix       SN Ia  59427.648    0.05 0.06   0.049 0.063   0.063 0.100   19.4    0.2  3    0.2  1
           SN2021tix       SN Ia  59435.841    0.29 0.07   0.124 0.093   0.051 0.091   27.6    0.1  3    1.0  2
           SN2021tix       SN Ia  59440.737    0.56 0.10   0.039 0.156  -0.014 0.117   32.5    0.0  2    1.2  3
           SN2021too    SN Ic-BL  59411.910    0.04 0.15  -0.986 0.162  -1.022 0.247    0.6    0.1  2    0.0  1
           SN2021too    SN Ic-BL  59422.659    0.74 0.11  -0.163 0.168  -0.059 0.113   11.3    0.0  1    0.3  2
           SN2021too    SN Ic-BL  59424.610    0.66 0.07  -0.146 0.121  -0.068 0.064   13.3    0.3  2    1.8  3
           SN2021too    SN Ic-BL  59428.744    0.75 0.05  -0.033 0.073  -0.023 0.052   17.4    0.8  3    0.2  3
           SN2021too    SN Ic-BL  59439.832    1.01 0.08   0.073 0.170   0.047 0.062   28.5    0.3  2    0.0  3
           SN2021too    SN Ic-BL  59442.647    1.10 0.09   0.043 0.164   0.030 0.073   31.3    0.1  1    0.1  2
           SN2021too    SN Ic-BL  59453.558    1.23 0.13   0.269 0.264   0.058 0.084   42.2    0.6  1    0.1  2
           SN2021too    SN Ic-BL  59461.599    1.16 0.14  -0.005 0.264   0.092 0.103   50.3    0.1  1    0.7  2
           SN2021too    SN Ic-BL  59465.615    1.10 0.16   0.281 0.272   0.012 0.150   54.3    0.1  1    0.1  1
           SN2021too    SN Ic-BL  59469.952    0.91 0.14  -0.089 0.234   0.008 0.164   58.6    0.3  1    0.2  1
           SN2021tmf       SN Ia  59412.104    0.26 0.10  -0.608 0.181  -0.356 0.147    0.7    0.2  1    0.4  1
           SN2021tmf       SN Ia  59414.669    0.16 0.05  -0.232 0.072  -0.213 0.075    3.3    0.1  2    0.2  2
           SN2021tmf       SN Ia  59417.889    0.23 0.06  -0.044 0.098  -0.164 0.070    6.5    0.4  2    0.4  3
           SN2021tmf       SN Ia  59424.769    0.52 0.05   0.090 0.049   0.044 0.083   13.4    0.8  3    0.1  1
           SN2021tmf       SN Ia  59426.800    0.74 0.04   0.116 0.054   0.070 0.069   15.4    0.2  3    0.0  1
           SN2021tmf       SN Ia  59428.774    0.93 0.04   0.234 0.059   0.055 0.045   17.4    0.2  3    0.4  3
           SN2021tmf       SN Ia  59435.121    1.36 0.07   0.076 0.132   0.083 0.081   23.7    1.4  2    0.0  1
           SN2021tmf       SN Ia  59442.929    1.21 0.10   0.179 0.181   0.056 0.093   31.5    2.3  3    0.0  3
           SN2021tmf       SN Ia  59453.568    0.78 0.15   0.098 0.316   0.065 0.156   42.2    0.5  2    0.5  1
           SN2021tvo       SN Ia  59414.780   -0.21 0.14  -0.191 0.108  -0.215 0.255    3.6    2.1  4    0.7  1
           SN2021uby       SN Ia  59418.582   -0.10 0.21  -0.110 0.280  -0.310 0.281    4.2    0.2  1    0.1  1
           SN2021uby       SN Ia  59423.687   -0.18 0.05  -0.039 0.061  -0.040 0.081    9.3    0.2  3    0.6  3
           SN2021uby       SN Ia  59434.625   -0.03 0.05   0.067 0.060   0.120 0.089   20.2    0.5  3    0.5  1
           SN2021uby       SN Ia  59439.727   -0.06 0.06   0.047 0.077   0.110 0.086   25.3    1.4  4    0.8  4
           SN2021uby       SN Ia  59454.448    1.09 0.12   0.047 0.244   0.034 0.123   40.1    0.8  2    0.7  4
           SN2021vpv   SN Ia-91T  59430.014   -0.06 0.14  -1.041 0.196  -0.658 0.279    0.7    0.1  1    0.1  1
           SN2021vpv   SN Ia-91T  59461.511   -0.03 0.03   0.072 0.049   0.045 0.047   32.2    0.1  2    0.1  3
           SN2021vpv   SN Ia-91T  59465.544    0.18 0.05   0.070 0.063   0.052 0.066   36.2    0.8  2    0.0  1
           SN2021vpv   SN Ia-91T  59469.802    0.46 0.05   0.077 0.060  -0.001 0.087   40.5    0.4  2    0.0  1
           SN2021vpv   SN Ia-91T  59476.487    0.86 0.07   0.160 0.181   0.039 0.078   47.2    0.6  2    0.2  2
           SN2021vpv   SN Ia-91T  59479.780    1.10 0.10   0.096 0.148   0.078 0.085   50.5    0.4  2    0.1  2
           SN2021vpv   SN Ia-91T  59489.009    1.06 0.09   0.010 0.134   0.046 0.109   59.7    0.9  2    0.7  1
           SN2021vpv   SN Ia-91T  59502.603    0.53 0.16  -0.200 0.268  -0.035 0.190   73.3    0.2  1    0.3  1
           SN2021vpv   SN Ia-91T  59522.621    0.43 0.10  -0.100 0.135   0.034 0.165   93.3    0.2  3    0.2  2
           SN2021uyc       SN Ic  59442.922    0.07 0.04  -0.023 0.046  -0.079 0.081   12.6    0.3  3    0.0  1
           SN2021uyc       SN Ic  59449.723    0.37 0.07   0.075 0.108   0.076 0.088   19.4    0.1  1    0.9  1
           SN2021uyc       SN Ic  59453.526    0.63 0.05   0.122 0.085   0.050 0.054   23.2    0.9  2    0.3  2
           SN2021uyc       SN Ic  59455.544    0.74 0.05   0.102 0.098   0.115 0.060   25.2    0.0  2    0.3  1
           SN2021uyc       SN Ic  59460.887    1.04 0.06   0.060 0.110   0.016 0.082   30.6    0.4  3    0.3  2
           SN2021uyc       SN Ic  59463.031    1.06 0.06   0.115 0.129   0.055 0.057   32.7    0.1  2    0.1  3
           SN2021uyc       SN Ic  59465.034    1.07 0.07   0.097 0.121   0.050 0.070   34.7    0.0  2    0.2  3
           SN2021uyc       SN Ic  59466.915    1.12 0.07   0.049 0.136   0.036 0.070   36.6    0.8  3    0.6  3
           SN2021uyc       SN Ic  59468.899    1.20 0.08  -0.012 0.135   0.084 0.105   38.6    1.4  3    0.5  2
           SN2021uyc       SN Ic  59470.903    1.20 0.09   0.143 0.147   0.025 0.085   40.6    0.9  3    0.2  3
           SN2021vym       SN Ia  59439.832   -0.18 0.08  -0.075 0.116  -0.122 0.120    5.4    0.0  2    0.6  2
           SN2021vym       SN Ia  59442.647   -0.18 0.07  -0.034 0.119  -0.064 0.107    8.2    0.1  1    0.6  2
           SN2021vym       SN Ia  59453.515    0.13 0.07   0.103 0.109   0.002 0.090   19.1    0.3  2    0.1  2
           SN2021vym       SN Ia  59461.599    0.78 0.10   0.162 0.166   0.024 0.128   27.2    0.0  1    0.9  1
           SN2021vym       SN Ia  59463.583    1.05 0.10   0.154 0.186   0.019 0.095   29.2    0.4  1    0.5  3
           SN2021vym       SN Ia  59465.615    0.95 0.16   0.016 0.237  -0.071 0.162   31.2    0.9  1    0.5  1
           SN2021vfh       SN II  59434.828   -0.15 0.06   0.012 0.073  -0.089 0.101    0.4    0.4  3    0.0  2
           SN2021vfh       SN II  59438.833   -0.06 0.05   0.016 0.064  -0.019 0.089    4.4    0.2  3    1.0  2
           SN2021vfh       SN II  59443.014    0.03 0.05  -0.023 0.070   0.044 0.077    8.6    0.5  3    0.5  3
           SN2021vfh       SN II  59449.612    0.24 0.10   0.055 0.138  -0.242 0.174   15.2    0.1  2    0.6  2
           SN2021vfh       SN II  59460.127    0.38 0.06   0.012 0.087  -0.056 0.080   25.7    0.0  2    0.2  2
           SN2021vfh       SN II  59462.637    0.44 0.06   0.028 0.107  -0.002 0.069   28.2    0.2  2    0.1  3
           SN2021vfh       SN II  59466.082    0.45 0.06   0.000 0.095  -0.016 0.102   31.6    0.5  1    0.1  1
           SN2021vfh       SN II  59470.783    0.52 0.06   0.074 0.094  -0.016 0.080   36.3    0.2  3    0.0  2
           SN2021vfh       SN II  59488.568    0.69 0.06   0.035 0.114   0.011 0.066   54.1    1.3  2    1.2  3
           SN2021vfh       SN II  59503.611    0.70 0.08   0.036 0.115   0.132 0.106   69.2    0.4  2    0.1  1
           SN2021vfh       SN II  59517.776    0.83 0.07  -0.020 0.110   0.005 0.075   83.3    1.1  2    0.2  2
           SN2021vfh       SN II  59521.593    0.85 0.08   0.078 0.124   0.002 0.077   87.2    0.5  1    0.5  2
           SN2021vfh       SN II  59524.729    0.98 0.08   0.071 0.145   0.086 0.083   90.3    0.0  2    0.1  2
           SN2021vfh       SN II  59526.751    1.00 0.08   0.091 0.157   0.040 0.078   92.3    0.0  2    0.5  3
           SN2021vfh       SN II  59529.872    1.01 0.09  -0.114 0.162   0.132 0.122   95.4    0.4  3    0.1  2
           SN2021vnt   SN Ia-91T  59459.766    0.45 0.07   0.116 0.116   0.053 0.081   23.3    0.0  1    0.0  1
           SN2021vtq       SN Ia  59503.593    0.70 0.07  -0.019 0.133  -0.099 0.080   65.2    0.4  1   52.1  2
           SN2021vtq       SN Ia  59522.565    0.46 0.06  -0.012 0.095   0.025 0.091   84.2    0.2  1    0.0  1
           SN2021waf      SN IIn  59675.161    0.59 0.12   0.072 0.275  -0.123 0.163  225.9    0.5  2    1.0  4
           SN2021waf      SN IIn  59676.844    0.38 0.16  -0.039 0.251  -0.160 0.206  227.6    0.0  2    0.2  4
           SN2021vaz       SN II  59465.791    0.64 0.04  -0.019 0.065  -0.023 0.081   23.3    1.4  1    0.0  1
           SN2021vaz       SN II  59472.081    0.67 0.05   0.160 0.083   0.055 0.065   29.6    1.5  1    0.4  1
           SN2021vaz       SN II  59477.720    0.69 0.06  -0.049 0.100  -0.030 0.057   35.2    2.9  1    0.0  1
           SN2021win       SN Ia  59472.966   -0.29 0.03   0.077 0.036   0.074 0.043   28.5    2.9  2    0.1  2
           SN2021win       SN Ia  59477.733   -0.15 0.03   0.085 0.039   0.027 0.047   33.3    0.5  1    0.0  1
           SN2021wrs   SN Ia-91T  59451.512   -0.22 0.11  -0.190 0.111  -0.064 0.157    9.2    1.0  2    1.1  2
           SN2021wrs   SN Ia-91T  59453.803   -0.16 0.06  -0.100 0.071  -0.044 0.109   11.5    0.2  3    0.6  2
           SN2021wrs   SN Ia-91T  59458.695   -0.12 0.05   0.002 0.061  -0.037 0.072   16.4    0.2  4    1.2  4
           SN2021wrs   SN Ia-91T  59460.728   -0.08 0.06   0.089 0.072   0.004 0.095   18.4    0.3  4    0.8  3
           SN2021wrs   SN Ia-91T  59462.632   -0.06 0.06   0.029 0.072   0.045 0.110   20.3    0.2  3    0.0  2
           SN2021wrs   SN Ia-91T  59464.722   -0.10 0.06   0.053 0.068   0.076 0.093   22.4    0.4  4    0.1  3
           SN2021wrs   SN Ia-91T  59468.681    0.01 0.06   0.084 0.072   0.030 0.094   26.4    0.3  4    0.3  3
           SN2021wrs   SN Ia-91T  59470.704    0.01 0.09   0.079 0.092  -0.028 0.156   28.4    0.9  4    0.2  1
           SN2021wrs   SN Ia-91T  59476.818    0.23 0.14   0.058 0.217  -0.127 0.208   34.5    0.4  1    0.5  2
           SN2021wrr      SN IIn  59450.900    0.26 0.13  -0.018 0.265   0.090 0.216    8.6    0.0  1    0.2  1
           SN2021wrr      SN IIn  59453.532    0.34 0.09  -0.093 0.134  -0.086 0.120   11.2    0.1  1    0.0  1
           SN2021wrr      SN IIn  59458.512    0.42 0.08  -0.029 0.115  -0.045 0.115   16.2    0.4  1    0.0  1
           SN2021wrr      SN IIn  59468.507    0.38 0.08   0.086 0.133  -0.059 0.115   26.2    0.3  1    0.1  1
           SN2021wrr      SN IIn  59473.543    0.47 0.09  -0.113 0.176   0.094 0.132   31.3    0.0  1    0.0  1
           SN2021wzb  SN Ia-91bg  59464.211    0.81 0.09   0.079 0.168   0.090 0.127   17.7    0.1  2    0.1  1
           SN2021wzb  SN Ia-91bg  59466.844    1.06 0.10   0.327 0.150   0.119 0.136   20.4    0.9  3    0.1  1
           SN2021wzb  SN Ia-91bg  59468.960    1.28 0.13   0.037 0.240   0.100 0.133   22.5    0.2  2    0.4  2
           SN2021wvy       SN II  59489.078    1.01 0.08  -0.020 0.128  -0.044 0.122   16.6    0.7  3    0.3  2
           SN2021wvy       SN II  59496.851    1.03 0.08  -0.038 0.136   0.001 0.078   24.4    1.4  3    1.1  4
           SN2021wvy       SN II  59500.949    1.14 0.09  -0.072 0.165   0.046 0.095   28.5    0.2  2    0.8  2
           SN2021wvy       SN II  59502.976    1.22 0.11   0.180 0.181  -0.032 0.107   30.5    0.4  2    0.4  3
           SN2021wzq       SN Ia  59458.976   -0.12 0.07  -0.111 0.093  -0.087 0.110    5.6    0.0  1    0.2  2
           SN2021wzq       SN Ia  59461.864   -0.11 0.05  -0.078 0.063  -0.068 0.085    8.5    0.9  2    0.0  2
           SN2021wzq       SN Ia  59463.767   -0.15 0.07  -0.013 0.059  -0.041 0.106   10.4    0.4  3    0.2  1
           SN2021wzq       SN Ia  59465.789   -0.09 0.05   0.014 0.071   0.003 0.070   12.4    0.1  3    0.4  3
           SN2021wzq       SN Ia  59470.688    0.08 0.06   0.036 0.112   0.071 0.119   17.3    0.0  1    0.4  2
           SN2021wzq       SN Ia  59474.143    0.14 0.06   0.084 0.083   0.022 0.093   20.8    0.4  2    0.4  3
           SN2021wzq       SN Ia  59484.015    0.60 0.13   0.189 0.184   0.012 0.181   30.6    0.2  1    0.2  1
           SN2021xvv       SN Ia  59461.676   -0.08 0.06  -0.264 0.078  -0.279 0.073    5.4    0.3  3    0.2  2
           SN2021xvv       SN Ia  59463.570   -0.11 0.05  -0.130 0.079  -0.200 0.059    7.3    0.1  2    0.1  2
           SN2021xvv       SN Ia  59465.846   -0.09 0.04  -0.144 0.064  -0.081 0.054    9.5    0.6  2    0.4  2
           SN2021xvv       SN Ia  59467.758   -0.14 0.04  -0.067 0.051  -0.040 0.063   11.4    0.0  2    0.1  2
           SN2021xvv       SN Ia  59469.522   -0.12 0.04  -0.045 0.062  -0.054 0.054   13.2    0.0  2    0.5  3
           SN2021xvv       SN Ia  59476.693   -0.04 0.05  -0.029 0.069   0.049 0.070   20.4    0.2  3    2.0  2
           SN2021xvv       SN Ia  59488.775    0.31 0.06   0.134 0.091   0.005 0.085   32.5    0.3  2    0.2  2
           SN2021xqc       SN Ia  59461.446    0.18 0.14  -0.097 0.116  -0.170 0.164    2.2    1.5  3    0.1  1
           SN2021xqc       SN Ia  59463.461    0.03 0.07  -0.102 0.093  -0.245 0.108    4.2    0.3  3    3.5  3
           SN2021xqc       SN Ia  59465.651    0.03 0.09  -0.023 0.069  -0.106 0.122    6.4    0.9  4    1.7  1
           SN2021xqc       SN Ia  59467.614    0.02 0.05  -0.009 0.070  -0.043 0.084    8.3    0.9  4    2.1  3
           SN2021xqc       SN Ia  59469.692    0.08 0.08   0.071 0.070  -0.080 0.128   10.4    1.3  3    0.1  1
           SN2021xuc       SN II  59464.211    0.03 0.06  -0.039 0.092  -0.000 0.097    3.8    0.8  2    0.1  1
           SN2021xuc       SN II  59466.844    0.07 0.06  -0.016 0.068   0.021 0.093    6.4    0.4  3    0.0  1
           SN2021xuc       SN II  59468.960    0.07 0.05  -0.002 0.072  -0.014 0.084    8.5    0.7  2    0.1  2
           SN2021xuc       SN II  59470.937    0.13 0.06  -0.041 0.083  -0.039 0.083   10.5    0.3  2    0.3  2
           SN2021xuc       SN II  59488.688    0.29 0.06  -0.044 0.107  -0.038 0.065   28.3    0.2  2    0.1  3
           SN2021xuc       SN II  59496.814    0.35 0.06   0.033 0.088  -0.044 0.064   36.4    0.2  3    0.3  3
           SN2021xuc       SN II  59503.825    0.38 0.05   0.022 0.074   0.008 0.077   43.4    1.0  3    0.3  2
           SN2021xuc       SN II  59517.990    0.54 0.05  -0.016 0.080   0.002 0.063   57.6    0.0  1    0.1  3
           SN2021xuc       SN II  59521.672    0.49 0.06  -0.015 0.070   0.005 0.099   61.3    0.0  1    0.3  1
           SN2021xuc       SN II  59525.046    0.54 0.06   0.027 0.084   0.006 0.075   64.6    0.1  1    0.1  1
           SN2021xuc       SN II  59529.927    0.54 0.05   0.055 0.080   0.005 0.063   69.5    0.8  3    0.2  3
           SN2021xuc       SN II  59532.058    0.54 0.07  -0.008 0.121   0.026 0.085   71.6    0.5  2    0.5  1
           SN2021xwg      SN IIn  59524.855    0.23 0.05   0.199 0.068   0.252 0.064   59.5  136.4  1   18.3  1
           SN2021ygf       SN Ia  59468.588   -0.14 0.08  -0.132 0.094  -0.070 0.139    6.4    0.3  3    0.6  2
           SN2021ygf       SN Ia  59488.425    0.33 0.10   0.176 0.163   0.028 0.139   26.2    0.0  2    0.0  1
           SN2021ytv       SN Ia  59468.609   -0.27 0.11  -0.090 0.098  -0.130 0.195    8.4    0.4  5    0.0  2
           SN2021ytv       SN Ia  59470.552   -0.28 0.13  -0.199 0.106  -0.052 0.217   10.3    1.2  4    0.1  1
           SN2021ytv       SN Ia  59473.627   -0.29 0.12  -0.082 0.096  -0.059 0.202   13.4    1.2  5    0.2  2
           SN2021ytv       SN Ia  59478.697   -0.20 0.08  -0.082 0.098  -0.073 0.130   18.4    3.6  4    1.3  4
           SN2021yhz       SN Ia  59465.789    0.06 0.16  -0.531 0.185  -0.275 0.238    0.5    0.3  3    0.1  1
           SN2021yhz       SN Ia  59470.688   -0.13 0.08  -0.161 0.136  -0.236 0.149    5.4    0.2  1    0.2  2
           SN2021yhz       SN Ia  59474.143   -0.15 0.06  -0.096 0.092  -0.012 0.095    8.8    0.2  2    2.6  3
           SN2021yhz       SN Ia  59479.579   -0.09 0.10  -0.105 0.118  -0.033 0.157   14.3    0.9  2    0.3  1
           SN2021yhz       SN Ia  59484.015    0.00 0.08   0.051 0.088  -0.012 0.137   18.7    0.0  1    0.0  1
           SN2021yhz       SN Ia  59488.799    0.08 0.08   0.125 0.086   0.090 0.117   23.5    0.2  2    0.5  1
           SN2021ytp       SN Ia  59477.483   -0.17 0.08  -0.031 0.110  -0.039 0.122    9.3    0.2  1    0.0  1
           SN2021yrz       SN Ia  59468.895   -0.04 0.13  -0.438 0.142  -0.534 0.218    1.7    1.8  3    0.0  2
           SN2021yrz       SN Ia  59470.926   -0.02 0.08  -0.243 0.121  -0.314 0.117    3.7    0.3  1    0.3  3
           SN2021yrz       SN Ia  59476.693   -0.02 0.06  -0.105 0.088  -0.086 0.101    9.5    0.1  3    0.1  2
           SN2021yrz       SN Ia  59488.775    0.05 0.05   0.092 0.060   0.055 0.089   21.6    0.8  2    0.4  2
           SN2021yvh       SN Ia  59476.514    0.17 0.09  -0.064 0.142  -0.071 0.103    6.3    0.1  1    0.7  2
           SN2021yvh       SN Ia  59478.656    0.12 0.07  -0.084 0.090  -0.098 0.102    8.5    1.3  2    0.7  1
           SN2021zac       SN Ia  59500.791    0.03 0.04   0.084 0.047   0.049 0.060   27.3    0.5  1    0.0  1
           SN2021zac       SN Ia  59502.981    0.07 0.03   0.101 0.035   0.028 0.044   29.5    1.7  4    0.3  4
           SN2021zac       SN Ia  59521.095    1.10 0.07   0.048 0.156   0.043 0.072   47.6    0.0  1    0.1  1
           SN2021zac       SN Ia  59524.003    1.11 0.05   0.024 0.074   0.056 0.069   50.5    0.2  3    0.6  2
           SN2021zac       SN Ia  59526.001    1.06 0.04  -0.014 0.078   0.050 0.047   52.5    0.1  3    0.7  3
           SN2021zac       SN Ia  59529.794    0.96 0.06  -0.022 0.112  -0.034 0.073   56.3    1.3  3    0.8  3
           SN2021zac       SN Ia  59531.773    1.02 0.06  -0.126 0.103   0.052 0.063   58.3    0.6  3    1.3  3
                   -         CV?  59476.487   -0.16 0.06   0.213 0.091   0.081 0.093    5.1    0.6  2    1.9  3
                   -         CV?  59479.780    0.06 0.08  -0.327 0.091   0.131 0.115    8.4    5.2  2    7.1  2
           SN2021yyg      SN IIP  59487.796    0.23 0.05   0.016 0.065   0.047 0.085   14.3    0.1  1    0.3  1
           SN2021yyg      SN IIP  59522.028    0.72 0.05   0.024 0.095  -0.015 0.080   48.5    0.0  1    0.1  1
           SN2021zaa       SN II  59473.826   -0.32 0.06  -0.212 0.086  -0.185 0.094    1.4    0.4  2    1.6  3
           SN2021zaa       SN II  59476.827   -0.17 0.06  -0.039 0.091  -0.143 0.086    4.4    0.0  2    0.2  3
           SN2021zaa       SN II  59485.025   -0.03 0.06  -0.018 0.080  -0.030 0.090   12.6    0.1  2    0.3  2
           SN2021zaa       SN II  59487.805    0.03 0.05   0.017 0.068  -0.015 0.074   15.4    0.4  2    0.0  2
           SN2021zaa       SN II  59502.702    0.34 0.07  -0.021 0.109  -0.060 0.093   30.3    1.8  3    0.1  2
           SN2021zaa       SN II  59517.551    0.62 0.07   0.083 0.094   0.041 0.084   45.1    0.3  1    0.2  1
           SN2021zaa       SN II  59520.646    0.61 0.05   0.029 0.095   0.020 0.062   48.2    0.5  3    0.1  3
           SN2021zaa       SN II  59522.643    0.69 0.06   0.032 0.078   0.030 0.116   50.2    0.3  3    0.2  1
           SN2021zaa       SN II  59524.639    0.64 0.06  -0.005 0.093  -0.018 0.074   52.2    0.2  3    0.1  2
           SN2021zaa       SN II  59526.625    0.65 0.07   0.012 0.100  -0.005 0.094   54.2    0.3  3    0.3  1
           SN2021zaa       SN II  59531.663    0.65 0.16   0.020 0.141   0.015 0.273   59.3    1.1  3    0.0  1
           SN2021zax       SN Ia  59476.668   -0.00 0.11  -0.215 0.091  -0.117 0.176    4.3    1.8  3    0.0  1
           SN2021zax       SN Ia  59479.869    0.06 0.05  -0.161 0.066  -0.102 0.070    7.5    0.9  3    1.3  3
           SN2021zet       SN II  59524.813    1.01 0.08  -0.050 0.134   0.000 0.083   47.5    0.0  1    0.1  2
           SN2021zhi       SN II  59530.099    1.26 0.09   0.236 0.131   0.050 0.078   29.6    0.5  1    0.8  2
          AT2021afog           -  59676.666    0.48 0.19  -0.086 0.284   0.180 0.227  126.2    0.1  1    0.2  2
          AT2021afog           -  59678.941    0.42 0.12  -0.135 0.191   0.051 0.202  128.4    0.2  3    0.1  3
           SN2021zho       SN Ia  59530.099    1.11 0.07   0.080 0.108   0.077 0.086   29.6    0.0  1    1.0  2
           SN2021zju       SN Ib  59484.717    0.19 0.04  -0.121 0.068  -0.167 0.052    0.5    0.1  3    0.0  3
           SN2021zju       SN Ib  59488.800    0.26 0.04  -0.037 0.046  -0.039 0.053    4.6    0.6  2    0.1  1
           SN2021zju       SN Ib  59502.711    0.66 0.03   0.065 0.054   0.030 0.046   18.5    0.3  3    1.1  2
           SN2021zju       SN Ib  59504.623    0.75 0.05   0.125 0.099   0.079 0.051   20.4    0.2  1    0.0  2
           SN2021zju       SN Ib  59517.733    1.04 0.05   0.053 0.067   0.068 0.073   33.5    0.4  2    0.0  1
           SN2021zju       SN Ib  59520.823    1.06 0.04   0.035 0.077   0.095 0.055   36.6    0.2  3    1.6  3
           SN2021zju       SN Ib  59522.835    1.03 0.05   0.034 0.081   0.054 0.078   38.6    0.4  3    0.7  2
           SN2021zju       SN Ib  59524.814    1.00 0.05   0.043 0.076   0.032 0.064   40.6    0.0  3    0.0  2
           SN2021zju       SN Ib  59526.825    0.99 0.05  -0.020 0.084   0.022 0.068   42.6    1.5  3    0.0  2
           SN2021zju       SN Ib  59529.753    0.92 0.07   0.015 0.112   0.018 0.088   45.6    2.1  2    0.3  2
           SN2021zri       SN Ia  59502.972   -0.09 0.03   0.059 0.042  -0.016 0.057   15.5    0.6  2    0.5  2
           SN2021zri       SN Ia  59522.988    0.98 0.04   0.086 0.060   0.029 0.053   35.5    0.6  4    0.0  2
           SN2021zri       SN Ia  59526.052    1.09 0.05  -0.016 0.092   0.035 0.049   38.6    1.6  3    0.5  3
           SN2021zri       SN Ia  59531.111    1.16 0.10   0.022 0.239   0.073 0.067   43.6    0.0  1    0.7  2
          SN2021aaaq       SN Ia  59523.758    1.14 0.11   0.072 0.211  -0.143 0.145   23.3    0.7  2    0.0  1
           AT2021yjh           -  59522.833    1.06 0.12  -0.047 0.228   0.121 0.137   25.3    0.4  1    0.0  1
          SN2021aalo       SN Ia  59522.809    1.30 0.07   0.082 0.112   0.083 0.084   35.3    0.4  4    2.1  3
          SN2021aalo       SN Ia  59529.905    1.12 0.14  -0.177 0.228   0.128 0.126   42.4    0.2  2    0.2  2
          SN2021aalo       SN Ia  59531.833    1.19 0.09  -0.093 0.153  -0.049 0.087   44.4    1.3  3    1.2  3
          SN2021aadb       SN Ia  59522.894    0.43 0.05   0.057 0.070   0.036 0.072   34.4    0.1  3    0.0  2
          SN2021aadb       SN Ia  59526.052    0.53 0.05   0.050 0.074  -0.020 0.072   37.6    0.5  3    0.3  2
          SN2021aalq       SN II  59523.002    0.47 0.03   0.038 0.041   0.013 0.046   22.5    0.6  4    0.1  3
          SN2021aalx       SN Ia  59502.718    0.03 0.03   0.044 0.040  -0.013 0.048   13.4    0.6  3    0.9  3
          SN2021aalx       SN Ia  59517.734    0.86 0.05   0.132 0.069   0.048 0.075   28.4    0.1  2    0.2  1
          SN2021aalx       SN Ia  59522.858    1.19 0.05   0.116 0.091  -0.036 0.075   33.5    0.8  3    0.2  2
          SN2021aalx       SN Ia  59524.821    1.22 0.05   0.089 0.093   0.051 0.067   35.5    0.4  3    0.2  3
          SN2021aalx       SN Ia  59526.819    1.21 0.06   0.078 0.095   0.114 0.089   37.5    0.5  3    0.7  2
          SN2021aaxw       SN II  59522.894    0.42 0.04   0.047 0.057   0.002 0.070   22.4    0.2  3    0.5  2
          SN2021aaxw       SN II  59526.052    0.50 0.05   0.060 0.070   0.060 0.083   25.6    0.1  3    0.5  2
          SN2021abpz       SN Ia  59524.118    0.79 0.08   0.159 0.121  -0.014 0.106   20.6    0.3  3    0.2  1
          SN2021abhv       SN II  59522.794    0.48 0.06   0.009 0.092   0.029 0.098   20.6    0.0  1    0.0  1
          SN2021abvy       SN Ia  59522.831   -0.02 0.07   0.011 0.097   0.021 0.102   18.6    0.1  1    0.1  2
          SN2021accx       SN Ia  59517.551   -0.19 0.03  -0.076 0.041  -0.071 0.045    7.3    0.0  1    0.0  1
          SN2021accx       SN Ia  59520.646   -0.20 0.02  -0.046 0.029  -0.035 0.036   10.4    1.0  3    0.1  3
          SN2021accx       SN Ia  59522.643   -0.22 0.03  -0.018 0.028   0.028 0.064   12.4    0.6  3    0.8  1
          SN2021accx       SN Ia  59524.639   -0.20 0.03   0.028 0.036   0.010 0.041   14.4    0.4  3    0.4  2
          SN2021accx       SN Ia  59526.625   -0.17 0.03   0.026 0.032   0.019 0.056   16.4    0.3  3    0.0  1
          SN2021accx       SN Ia  59537.604   -0.17 0.05   0.116 0.063   0.079 0.075   27.3    0.8  1    0.9  1
          SN2021acea       SN Ia  59517.666   -0.23 0.05  -0.017 0.057  -0.067 0.068    6.3    1.0  3    1.2  3
          SN2021acea       SN Ia  59521.758   -0.15 0.05   0.075 0.056   0.014 0.072   10.4    0.5  2    0.3  3
          SN2021acea       SN Ia  59524.648   -0.12 0.05   0.043 0.068  -0.024 0.077   13.3    1.0  3    1.2  3
          SN2021acea       SN Ia  59526.666   -0.08 0.06   0.080 0.069  -0.006 0.091   15.3    0.8  3    0.3  3
          SN2021acea       SN Ia  59529.770   -0.03 0.07   0.073 0.072   0.232 0.131   18.4    0.4  4    0.2  2
          SN2021acfe    SN Ic-BL  59517.839   -0.03 0.04  -0.033 0.048  -0.102 0.049    5.6    0.8  3    0.1  2
          SN2021acfe    SN Ic-BL  59522.915    0.14 0.03   0.016 0.049  -0.017 0.056   10.7    0.5  4    0.8  3
          SN2021acfe    SN Ic-BL  59524.883    0.23 0.03   0.030 0.043  -0.019 0.045   12.7    1.0  4    0.2  4
          SN2021acfe    SN Ic-BL  59526.887    0.37 0.03   0.104 0.052   0.018 0.045   14.7    2.0  4    0.7  3
          SN2021acfe    SN Ic-BL  59529.902    0.56 0.05   0.122 0.069   0.004 0.073   17.7    0.6  4    0.1  3
          SN2021acfe    SN Ic-BL  59531.908    0.77 0.05   0.076 0.080   0.031 0.109   19.7    1.0  4    1.0  3
          SN2021acpx       SN Ia  59520.720   -0.20 0.05  -0.043 0.059  -0.052 0.074   10.5    0.1  2    0.4  3
          SN2021acpx       SN Ia  59522.614   -0.21 0.04  -0.017 0.050  -0.061 0.067   12.4    0.2  3    0.2  3
          SN2021acpx       SN Ia  59524.503   -0.22 0.04   0.012 0.062  -0.013 0.063   14.3    0.1  1    0.6  3
          SN2021acpx       SN Ia  59542.670    0.15 0.09   0.069 0.131   0.031 0.126   32.4    0.2  2    0.7  2
          AT2021acoc           -  59520.633   -0.31 0.02   0.179 0.017   0.138 0.028    3.5    3.8  8    5.5  8
          AT2021acoc           -  59522.641   -0.26 0.02   0.073 0.016   0.100 0.046    5.5   17.6  8    1.3  2
          AT2021acoc           -  59524.658   -0.35 0.02   0.147 0.020   0.124 0.026    7.5   45.1  7   14.3  8
          AT2021acoc           -  59526.606   -0.34 0.03   0.077 0.020   0.129 0.055    9.4    9.1  8    2.9  2
          AT2021acoc           -  59529.482   -0.22 0.02   0.133 0.023   0.148 0.029   12.3    2.3  6    2.8  6
          AT2021acoc           -  59531.639   -0.21 0.03   0.059 0.021   0.101 0.055   14.5    3.3  8    1.0  1
          SN2021adgm       SN Ia  59524.118   -0.24 0.06  -0.083 0.063  -0.062 0.109    1.6    0.5  3    0.0  1
          SN2021adcx       SN Ia  59521.855    0.09 0.04  -0.333 0.051  -0.315 0.061    1.4    0.7  3    0.8  3
          SN2021adcx       SN Ia  59523.844    0.04 0.03  -0.199 0.042  -0.200 0.058    3.4    1.0  3    0.4  2
          SN2021adcx       SN Ia  59525.829    0.04 0.03  -0.128 0.033  -0.131 0.040    5.4    0.3  3    0.7  3
          SN2021adcx       SN Ia  59529.997   -0.02 0.03  -0.023 0.036  -0.019 0.040    9.5    0.4  3    0.6  3
          SN2021adcx       SN Ia  59531.918   -0.00 0.02  -0.023 0.032  -0.010 0.036   11.5    0.5  2    0.4  3
          SN2021adcx       SN Ia  59537.977    0.08 0.03   0.020 0.039   0.056 0.055   17.5    0.8  3    0.2  1
          SN2021acsw       SN Ia  59524.855   -0.19 0.06  -0.032 0.068  -0.049 0.081    4.6    0.2  1    0.0  1
          SN2021adlv       SN Ia  59530.099   -0.03 0.04  -0.127 0.065  -0.096 0.070    7.6    0.1  1    0.5  2
          SN2021adlw       SN II  59622.792    1.29 0.09   0.095 0.160   0.030 0.066   99.3    0.9  2    0.1  3
          SN2021aeox       SN Ia  59639.086    0.10 0.13   0.130 0.236  -0.149 0.232  107.6    0.6  2    0.3  3
          SN2021afsj       SN Ia  59622.799    0.34 0.04   0.023 0.055   0.042 0.059   72.5    0.3  2    0.6  3
          SN2021afsj       SN Ia  59627.624    0.24 0.06  -0.020 0.106   0.047 0.074   77.3    0.0  1    0.1  1
          AT2021agcx           -  59622.858   -0.14 0.05   0.020 0.058   0.045 0.097   72.6    0.8  2    1.0  2
          AT2021agcx           -  59624.861   -0.10 0.06   0.029 0.060  -0.044 0.101   74.6    0.3  3    0.3  2
          AT2021agcx           -  59627.704   -0.02 0.06   0.074 0.072   0.039 0.089   77.4    1.2  3    2.1  3
          AT2021agcx           -  59629.828   -0.14 0.05   0.102 0.071   0.034 0.080   79.5    1.9  4    0.6  3
           SN2022afm       SN Ia  59622.621    0.25 0.06   0.100 0.104   0.036 0.083   22.2    0.0  2    0.4  3
           SN2022afm       SN Ia  59629.738    0.67 0.11   0.079 0.132   0.107 0.240   29.3    0.6  3    0.1  1
           SN2022afm       SN Ia  59636.699    1.14 0.08   0.149 0.120   0.063 0.110   36.2    1.2  3    0.0  1
           SN2022afm       SN Ia  59639.098    1.06 0.10  -0.005 0.213   0.016 0.129   38.6    0.1  2    0.8  2
            SN2022rq       SN Ia  59622.662    0.08 0.04   0.095 0.052   0.006 0.063    1.2    0.4  2    0.2  3
            SN2022rq       SN Ia  59638.101    0.95 0.06   0.048 0.089   0.051 0.068   16.6    1.0  2    0.2  1
           SN2022ajw       SN Ia  59622.492    0.28 0.06   0.017 0.108   0.028 0.084    0.3    0.0  3    0.1  3
           SN2022ajw       SN Ia  59624.504    0.35 0.08   0.134 0.171   0.120 0.114    2.3    0.7  2    0.4  2
           SN2022ajw       SN Ia  59628.940    0.58 0.10   0.161 0.148   0.066 0.123    6.8    0.1  1    0.1  1
           SN2022ajw       SN Ia  59636.544    1.06 0.11   0.143 0.210   0.067 0.130   14.4    0.5  1    0.0  1
            SN2022pr     SLSN-II  59622.719    0.03 0.10  -0.103 0.119  -0.058 0.133    1.2    0.4  1    0.2  2
            SN2022pr     SLSN-II  59629.076    0.14 0.10  -0.071 0.132  -0.018 0.150    7.6    0.0  1    0.1  1
            SN2022pr     SLSN-II  59636.534    0.11 0.06  -0.016 0.087   0.001 0.105   15.1    0.1  2    0.3  1
            SN2022pr     SLSN-II  59638.628    0.12 0.07   0.003 0.115   0.041 0.109   17.2    0.1  2    0.0  2
           SN2022abq       SN II  59673.874    0.89 0.04   0.030 0.052   0.009 0.055   49.3    0.2  2    0.0  1
           SN2022abq       SN II  59675.707    0.90 0.04   0.053 0.051   0.011 0.058   51.2    0.2  3    0.0  1
           SN2022abq       SN II  59677.714    0.91 0.04   0.012 0.052   0.011 0.059   53.2    0.2  3    0.3  1
           SN2022abq       SN II  59694.096    1.15 0.05   0.043 0.076   0.091 0.066   69.6    0.5  2    0.4  2
            SN2022bl       SN II  59674.967    0.94 0.06   0.044 0.090   0.006 0.084   74.5    0.1  3    0.0  2
            SN2022bl       SN II  59678.910    0.95 0.06   0.080 0.097   0.035 0.099   78.5    0.9  3    0.2  2
            SN2022bl       SN II  59682.679    0.94 0.11  -0.165 0.225   0.026 0.102   82.2    0.4  1    0.8  2
            SN2022bl       SN II  59690.006    1.26 0.13  -0.052 0.224   0.031 0.197   89.6    0.3  1    0.2  1
          SN2021aggi       SN II  59723.776    0.48 0.10   0.007 0.154   0.106 0.124  123.3    0.2  3    0.6  3
          SN2021aggi       SN II  59725.561    0.58 0.11   0.008 0.207   0.107 0.139  125.1    0.1  2    0.5  3
          SN2021aggi       SN II  59729.980    0.59 0.10   0.228 0.161   0.084 0.165  129.5    0.2  3    0.2  2
          SN2021aggi       SN II  59731.941    0.60 0.12   0.030 0.182  -0.078 0.194  131.5    0.5  3    0.2  2
          SN2021aggi       SN II  59736.685    0.57 0.14   0.083 0.234   0.053 0.246  136.2    0.1  1    0.3  1
           SN2022aey       SN II  59710.603    0.77 0.13  -0.218 0.245   0.101 0.152  110.1    0.1  2    1.6  3
           SN2022aey       SN II  59725.820    1.04 0.13   0.108 0.214  -0.014 0.150  125.3    0.3  2    0.0  1
           SN2022aey       SN II  59730.674    0.94 0.17   0.074 0.296  -0.003 0.188  130.2    0.2  1    0.2  1
           SN2022cep      SN IIP  59637.881    0.52 0.09   0.012 0.117  -0.093 0.109   12.6    0.5  2    1.2  1
           SN2022anu       SN Ia  59622.664   -0.11 0.07  -0.032 0.108   0.060 0.094    1.2    0.0  1    2.4  3
           SN2022anu       SN Ia  59624.996   -0.11 0.09   0.091 0.111   0.088 0.139    3.5    0.0  1    0.0  1
           SN2022cej       SN Ia  59622.613   -0.15 0.12  -0.274 0.172  -0.221 0.157    1.2    0.6  2    1.0  4
           SN2022cej       SN Ia  59638.879   -0.17 0.07   0.069 0.074   0.026 0.105   17.4    0.6  2    0.0  1
           SN2022bsp       SN Ia  59690.090    0.76 0.09  -0.025 0.220   0.085 0.109   66.6    0.3  2    0.1  2
           SN2022bsp       SN Ia  59696.726    0.68 0.14   0.044 0.099   0.104 0.213   73.2    0.3  3    0.2  1
           SN2022bsp       SN Ia  59710.862    0.27 0.13  -0.105 0.178  -0.010 0.209   87.4    1.3  3    0.9  3
           SN2022bii       SN Ia  59622.769   -0.09 0.06   0.026 0.090  -0.027 0.090    1.3    0.0  2    0.2  3
           SN2022bii       SN Ia  59624.515   -0.10 0.07   0.014 0.133  -0.009 0.098    3.0    0.3  2    0.2  3
           SN2022bii       SN Ia  59627.961   -0.01 0.10   0.067 0.140  -0.103 0.195    6.5    0.5  3    0.1  2
           SN2022bii       SN Ia  59636.764    0.26 0.07   0.158 0.108  -0.010 0.091   15.3    1.3  3    0.6  3
           SN2022bii       SN Ia  59639.049    0.38 0.09   0.088 0.153  -0.012 0.162   17.6    0.5  2    1.1  2
           SN2022blw       SN Ia  59622.650    0.05 0.02   0.046 0.030   0.002 0.036    0.4    1.4  4    0.7  3
           SN2022blw       SN Ia  59624.537    0.12 0.03   0.044 0.038   0.080 0.040    2.3    0.1  2    0.3  2
           SN2022blw       SN Ia  59627.746    0.15 0.03   0.127 0.047   0.062 0.057    5.5    0.9  3    0.7  2
           SN2022blw       SN Ia  59636.533    0.91 0.04   0.068 0.085   0.062 0.058   14.3    0.2  2    0.0  1
           SN2022blw       SN Ia  59638.706    1.09 0.08   0.074 0.131   0.093 0.061   16.4    3.1  1    0.0  2
           SN2022bid       SN II  59623.961   -0.03 0.06   0.054 0.084   0.000 0.077    0.7    0.0  1    0.7  1
           SN2022bid       SN II  59627.763   -0.04 0.08   0.018 0.109   0.022 0.106    4.5    0.2  2    0.1  2
           SN2022bid       SN II  59636.906    0.11 0.06   0.019 0.070  -0.003 0.098   13.6    0.4  3    0.0  1
           SN2022bid       SN II  59638.963    0.18 0.05   0.028 0.083   0.012 0.076   15.7    0.1  3    0.6  3
           SN2022bid       SN II  59640.716    0.19 0.06   0.061 0.094  -0.012 0.080   17.4    0.1  1    0.0  2
           SN2022bdu       SN Ic  59622.544    0.44 0.04  -0.027 0.060  -0.083 0.052    1.1    1.2  2    2.4  2
           SN2022bdu       SN Ic  59628.930    0.64 0.04   0.023 0.066  -0.037 0.045    7.5    0.0  1    1.1  2
           SN2022bdu       SN Ic  59636.469    1.05 0.04   0.099 0.058   0.034 0.051   15.0    0.1  2    0.0  1
           SN2022bdu       SN Ic  59638.811    1.05 0.05   0.077 0.076   0.107 0.090   17.3    1.1  4    0.2  2
           SN2022cbh       SN Ia  59622.671   -0.11 0.05   0.095 0.074   0.023 0.080    1.2    0.6  2    0.6  3
           SN2022cbh       SN Ia  59628.941    0.03 0.09   0.079 0.112   0.213 0.165    7.4    0.1  1    0.3  1
           SN2022cbh       SN Ia  59638.770    0.67 0.09   0.023 0.163  -0.155 0.115   17.3    1.3  3    1.8  2
           SN2022byf       SN II  59638.145    0.08 0.16  -0.078 0.269   0.039 0.208   16.6    0.0  1    0.0  1
           SN2022cvl       SN Ib  59675.707    1.27 0.11   0.068 0.172   0.041 0.147   45.3    0.6  3    0.8  1
           SN2022cvw       SN Ia  59638.763   -0.20 0.09   0.105 0.145  -0.050 0.125    8.3    0.3  1    0.0  2
           SN2022cvw       SN Ia  59641.133   -0.14 0.07   0.008 0.106  -0.072 0.114   10.7    0.7  1    0.0  1
           AT2022dyu           -  59674.947    0.60 0.06   0.036 0.092   0.027 0.107   37.6    0.6  3    0.2  2
           AT2022dyu           -  59676.937    0.74 0.07   0.128 0.119   0.047 0.089   39.6    0.3  3    0.1  3
           AT2022dyu           -  59678.897    0.85 0.07   0.178 0.113   0.043 0.117   41.5    0.1  3    0.2  2
           AT2022eav        AGN?  59636.906    0.42 0.12   0.030 0.138   0.074 0.211    6.4    5.8  3    1.6  1
           AT2022eav        AGN?  59638.963    0.44 0.08  -0.061 0.130  -0.353 0.136    8.5    0.5  3    0.8  3
           AT2022eav        AGN?  59640.716    0.37 0.16   0.214 0.194  -0.101 0.245   10.3    0.2  1    0.0  1
           SN2022fps       SN II  59676.825   -0.07 0.09  -0.000 0.074   0.039 0.141    6.3    0.2  2    0.2  2
           SN2022fps       SN II  59682.718   -0.00 0.06  -0.044 0.079  -0.033 0.103   12.2    1.0  3    0.3  2
           SN2022fps       SN II  59684.555   -0.09 0.09   0.163 0.158   0.016 0.175   14.1    0.8  2    0.0  1
           SN2022fps       SN II  59688.653    0.07 0.07  -0.001 0.115  -0.006 0.091   18.2    0.0  1    0.0  3
           SN2022fta       SN Ia  59674.678   -0.14 0.04   0.034 0.049   0.027 0.072    3.3    2.2  4    0.4  2
           SN2022fta       SN Ia  59676.655   -0.10 0.04   0.051 0.047   0.029 0.070    5.2    0.1  4    0.4  3
           SN2022fta       SN Ia  59678.604   -0.11 0.04   0.048 0.047   0.013 0.073    7.2    0.2  4    0.3  2
           AT2022fdw           -  59677.704   -0.08 0.05   0.088 0.055   0.029 0.110    5.4    1.2  3    0.4  2
           AT2022fdw           -  59682.519   -0.05 0.07   0.282 0.110  -0.124 0.130   10.2    0.1  2    0.2  2
           SN2022gwx       SN Ia  59676.918    0.79 0.08  -0.066 0.130   0.034 0.139    5.5    0.7  3    0.2  2
           SN2022gwx       SN Ia  59678.771    0.80 0.08  -0.076 0.117  -0.035 0.119    7.3    0.9  2    0.3  2
           SN2022gwx       SN Ia  59682.512    0.86 0.09  -0.079 0.170   0.025 0.086   11.1    1.2  2    1.5  5
           SN2022fhw       SN Ia  59674.782   -0.17 0.04   0.001 0.054   0.003 0.082    4.3    0.0  3    0.2  3
           SN2022fhw       SN Ia  59676.750   -0.18 0.04   0.075 0.059  -0.051 0.082    6.3    0.4  3    0.2  3
           SN2022fhw       SN Ia  59678.692   -0.13 0.07   0.016 0.058   0.030 0.125    8.2    0.2  3    0.5  1
           SN2022fhw       SN Ia  59682.528   -0.09 0.04   0.044 0.066   0.093 0.093   12.0    0.1  2    0.5  2
           SN2022eyw      SN Iax  59674.782    0.16 0.02   0.023 0.026  -0.039 0.041    4.3    1.2  3    0.2  2
           SN2022eyw      SN Iax  59676.750    0.27 0.02   0.072 0.027  -0.005 0.032    6.3    0.1  3    0.7  3
           SN2022eyw      SN Iax  59678.692    0.44 0.02   0.112 0.027   0.008 0.034    8.2    1.6  3    0.3  3
           SN2022eyw      SN Iax  59682.528    0.85 0.02   0.140 0.033   0.022 0.038   12.0    0.2  2    0.5  2
           SN2022fnl      SN IIn  59710.810    0.24 0.10   0.131 0.127   0.144 0.152   39.3    1.3  4    0.0  3
           SN2022fnl      SN IIn  59712.900    0.27 0.13   0.042 0.157  -0.121 0.200   41.4    0.0  2    0.0  1
           SN2022fnl      SN IIn  59714.641    0.25 0.11   0.020 0.183  -0.038 0.167   43.2    0.0  1    0.2  1
           SN2022fnl      SN IIn  59723.745    0.26 0.07   0.043 0.090  -0.026 0.101   52.3    0.3  3    0.3  2
           SN2022fnl      SN IIn  59725.707    0.19 0.06   0.004 0.084  -0.074 0.094   54.2    0.1  3    0.1  2
           SN2022fnl      SN IIn  59738.710    0.29 0.06   0.034 0.095  -0.041 0.087   67.2    0.7  3    0.4  3
           SN2022fud       SN Ia  59690.090    0.09 0.06   0.062 0.107  -0.023 0.092   18.6    0.1  2    0.9  3
           SN2022exf       SN II  59697.126    0.98 0.12   0.004 0.214   0.027 0.167   25.7    0.6  2    0.4  4
           SN2022exf       SN II  59699.204    0.93 0.12   0.142 0.205   0.044 0.114   27.7    0.7  3    0.8  7
           SN2022fab       SN II  59676.730    0.54 0.04  -0.019 0.071  -0.056 0.056    6.3    0.2  3    0.3  2
           SN2022fab       SN II  59683.811    0.98 0.09   0.115 0.140   0.108 0.106   13.4    1.5  2    0.4  2
           SN2022etp       SN II  59690.011    0.33 0.05   0.059 0.071   0.012 0.086   17.7    0.2  1    0.2  2
           SN2022etp       SN II  59695.640    0.36 0.05   0.022 0.091  -0.016 0.072   23.3    2.2  1    0.0  1
           SN2022etp       SN II  59697.608    0.40 0.05   0.017 0.079  -0.003 0.056   25.3    0.1  2    0.5  3
           SN2022etp       SN II  59710.766    0.55 0.06   0.024 0.086   0.092 0.081   38.4    0.5  2    0.2  2
           AT2022exr         TDE  59732.838   -0.24 0.07  -0.035 0.099  -0.004 0.117   91.4    0.2  2    0.9  3
           AT2022exr         TDE  59738.977   -0.25 0.09  -0.033 0.083  -0.129 0.192   97.5    0.2  3    0.2  2
           AT2022exr         TDE  59747.855   -0.20 0.10  -0.205 0.122   0.003 0.157  106.4    0.1  2    0.0  1
           AT2022exr         TDE  59751.608   -0.30 0.09  -0.011 0.106  -0.084 0.136  110.1    0.1  2    0.1  1
           AT2022fhk           -  59682.827   -0.05 0.09   0.142 0.103   0.072 0.134   11.4    0.1  2    0.4  2
           AT2022fhk           -  59684.793   -0.05 0.09  -0.002 0.147  -0.016 0.122   13.4    0.7  2    1.7  3
           AT2022fnm         LBV  59676.720    0.26 0.05   0.134 0.064   0.173 0.074    5.3    0.2  3    0.1  2
           SN2022fuc      SN IIP  59674.782   -0.17 0.03  -0.041 0.032  -0.109 0.075    3.3    0.0  3    0.2  2
           SN2022fuc      SN IIP  59676.750   -0.12 0.03  -0.044 0.036  -0.039 0.042    5.3    0.4  3    0.2  3
           SN2022fuc      SN IIP  59682.528    0.00 0.03   0.027 0.040  -0.057 0.055   11.1    0.1  2    2.1  2
           SN2022gcf       SN Ia  59673.874   -0.13 0.15  -0.361 0.181  -0.303 0.226    2.4    0.8  2    1.2  1
           SN2022gcf       SN Ia  59675.707   -0.18 0.10  -0.306 0.114  -0.287 0.157    4.2    0.4  3    0.0  2
           SN2022gcf       SN Ia  59677.714   -0.18 0.07  -0.212 0.080  -0.116 0.104    6.2    0.8  3    0.1  2
           SN2022gbn       SN Ib  59678.929    0.30 0.07  -0.070 0.096  -0.060 0.148    6.6    0.7  3    0.2  2
           SN2022gbn       SN Ib  59690.084    0.68 0.09  -0.129 0.185   0.159 0.161   17.8    0.0  2    1.3  2
           SN2022gtw       SN Ia  59678.929   -0.25 0.08  -0.166 0.087  -0.169 0.176    3.6    0.9  3    1.0  2
           SN2022gtw       SN Ia  59690.084   -0.16 0.06   0.006 0.089  -0.060 0.140   14.8    0.1  2    0.0  2
           SN2022gtw       SN Ia  59699.831    0.03 0.08   0.029 0.087   0.077 0.149   24.5    0.0  2    0.8  2
           SN2022hgf       SN Ia  59723.791    1.11 0.08   0.007 0.121   0.046 0.106   48.4    1.5  3    0.0  1
           SN2022hgf       SN Ia  59725.741    1.17 0.08   0.118 0.128   0.041 0.084   50.4    0.3  3    0.2  3
           SN2022hgf       SN Ia  59729.730    1.07 0.12  -0.004 0.197   0.046 0.128   54.3    0.1  1    0.0  2
           SN2022hgf       SN Ia  59732.111    1.06 0.10   0.041 0.197   0.015 0.108   56.7    0.2  2    0.9  2
           SN2022hgk       SN Ib  59682.840    0.05 0.12  -0.144 0.236  -0.043 0.133    5.5    0.2  2    0.7  6
           SN2022hgk       SN Ib  59696.782    0.59 0.11   0.114 0.149  -0.021 0.150   19.5    0.4  2    1.6  4
           SN2022hgk       SN Ib  59700.071    0.69 0.08  -0.028 0.172  -0.031 0.122   22.7    1.7  6    1.4  6
           SN2022hlj       SN Ia  59684.563   -0.11 0.10  -0.333 0.198  -0.166 0.143    2.4    0.0  2    0.7  2
           SN2022hlj       SN Ia  59690.077   -0.22 0.05  -0.094 0.081  -0.115 0.116    7.9    0.3  2    0.0  1
           SN2022hox       SN Ia  59710.640    0.35 0.07   0.128 0.115   0.018 0.092   27.3    1.7  4    0.7  3
           SN2022hql       SN II  59689.833    0.02 0.09  -0.000 0.089   0.048 0.157    6.6    0.1  2    0.1  1
           SN2022hql       SN II  59699.736    0.17 0.06   0.030 0.074  -0.046 0.092   16.5    0.2  3    0.0  2
           SN2022hss       SN II  59693.710   -0.07 0.04   0.015 0.040  -0.021 0.075    5.3    0.4  3    0.0  1
           SN2022hss       SN II  59699.627    0.01 0.04   0.011 0.056  -0.019 0.074   11.2    0.1  1    0.1  1
           SN2022hss       SN II  59724.919    0.78 0.07   0.066 0.096   0.013 0.079   36.5    0.3  1    0.1  1
           SN2022iep      SN IIn  59724.948    0.21 0.05   0.033 0.060  -0.013 0.095   31.5    0.0  3    0.1  2
           SN2022iep      SN IIn  59726.869    0.21 0.06   0.002 0.091  -0.004 0.076   33.4    0.5  2    1.4  3
           SN2022iep      SN IIn  59729.975    0.22 0.05  -0.023 0.061   0.012 0.096   36.5    0.1  3    0.1  2
           SN2022iep      SN IIn  59731.967    0.20 0.05   0.021 0.064   0.009 0.110   38.5    0.2  3    0.1  2
           SN2022iep      SN IIn  59735.947    0.23 0.05   0.001 0.061   0.012 0.077   42.5    0.3  3    0.5  2
           SN2022iep      SN IIn  59737.784    0.22 0.05   0.027 0.067  -0.020 0.074   44.4    0.1  2    0.1  2
           SN2022iep      SN IIn  59739.952    0.24 0.04   0.012 0.058   0.006 0.060   46.5    0.4  3    0.6  3
           SN2022iep      SN IIn  59741.956    0.21 0.06   0.017 0.079   0.030 0.073   48.5    0.4  3    0.2  3
           SN2022iep      SN IIn  59747.708    0.31 0.06   0.038 0.082   0.049 0.093   54.3    0.3  3    0.2  1
           SN2022iep      SN IIn  59749.712    0.29 0.06   0.032 0.076   0.027 0.085   56.3    0.8  3    0.1  2
           SN2022iep      SN IIn  59751.661    0.34 0.07   0.026 0.104  -0.055 0.135   58.2    0.0  1    0.2  1
           SN2022iep      SN IIn  59756.041    0.29 0.06  -0.050 0.088   0.012 0.088   62.6    0.1  2    0.0  2
           SN2022ibc       SN Ia  59693.874   -0.20 0.04  -0.417 0.054  -0.410 0.067    3.6    2.3  8    2.5  8
           SN2022ibc       SN Ia  59695.740   -0.22 0.08  -0.380 0.054  -0.379 0.122    5.5    1.0  5    1.7  2
           SN2022ibc       SN Ia  59699.838   -0.22 0.03  -0.172 0.030  -0.142 0.051    9.6    3.1  4    0.9  4
           SN2022igq       SN Ia  59699.829   -0.05 0.05  -0.103 0.065  -0.081 0.093    9.5    0.5  4    0.0  2
           SN2022ihb           -  59694.096   -0.24 0.06  -0.593 0.101  -0.530 0.144    0.9    0.0  2    0.0  2
           AT2022iea           -  59699.736   -0.10 0.06   0.010 0.075   0.001 0.103    6.4    0.1  3    0.3  2
           SN2022ies       SN Ia  59723.776    0.50 0.08   0.025 0.107   0.024 0.107   30.3    0.4  3    0.2  3
           SN2022ies       SN Ia  59725.737    0.64 0.08   0.046 0.127   0.019 0.103   32.3    0.7  3    0.1  3
           SN2022ies       SN Ia  59729.980    0.82 0.10   0.120 0.181   0.091 0.137   36.6    0.1  3    0.0  2
           SN2022ies       SN Ia  59731.819    0.93 0.11   0.211 0.199   0.132 0.142   38.4    0.7  2    0.1  2
           SN2022ies       SN Ia  59734.685    0.89 0.14  -0.056 0.215   0.038 0.178   41.3    0.2  1    0.0  1
           SN2022ies       SN Ia  59736.820    0.94 0.15   0.066 0.244   0.080 0.227   43.4    0.2  2    0.0  1
           SN2022ilq       SN Ia  59726.038    0.76 0.13   0.063 0.183   0.052 0.194   32.6    0.6  1    0.4  1
           AT2022iab           -  59733.595    0.14 0.13   0.033 0.176   0.026 0.194   43.3    0.1  1    0.1  1
           SN2022isb       SN Ia  59710.834   -0.20 0.07  -0.072 0.093   0.019 0.112   13.5    1.1  3    0.5  3
           SN2022jbg       SN Ia  59710.770   -0.02 0.02  -0.040 0.025  -0.032 0.030   11.4    3.2  9    2.4  8
           SN2022jbg       SN Ia  59712.899   -0.03 0.03   0.018 0.028  -0.020 0.055   13.5    2.2  6    2.1  3
           SN2022jbg       SN Ia  59714.805    0.10 0.03   0.015 0.032  -0.118 0.076   15.4    6.1  6    0.5  2
           SN2022jbg       SN Ia  59723.850    0.12 0.03   0.164 0.039   0.114 0.046   24.5    1.7  4    3.0  3
           SN2022jbg       SN Ia  59725.810    0.26 0.04   0.175 0.044   0.152 0.061   26.4    3.5  4    1.5  3
           SN2022jbg       SN Ia  59730.569    0.74 0.05   0.170 0.082   0.131 0.065   31.2    1.4  2    1.6  2
           SN2022jbg       SN Ia  59738.043    1.19 0.06  -0.002 0.095  -0.033 0.070   38.7    0.3  2    0.3  2
           SN2022jbg       SN Ia  59739.580    1.10 0.07   0.015 0.127   0.112 0.084   40.2    0.0  2    2.5  2
           SN2022jdf       SN II  59710.834   -0.12 0.05   0.098 0.066  -0.009 0.085   10.5    0.7  3    0.1  3
           SN2022jnx       SN Ia  59710.708   -0.23 0.05  -0.085 0.059  -0.064 0.085    0.5    0.4  5    0.2  4
           SN2022jnr       SN Ia  59710.615    0.11 0.07  -0.276 0.086  -0.334 0.105    0.4    0.8  4    0.5  2
           SN2022jnr       SN Ia  59712.711   -0.01 0.07  -0.183 0.088  -0.191 0.098    2.5    0.6  1    0.4  1
           SN2022jnh      SN IIP  59724.684   -0.01 0.09   0.040 0.104  -0.010 0.129   14.4    0.2  1    0.5  2
           SN2022jnh      SN IIP  59726.830    0.08 0.07   0.001 0.080  -0.025 0.122   16.5    0.2  2    1.3  2
           SN2022jnh      SN IIP  59732.084    0.20 0.07   0.051 0.108   0.118 0.122   21.8    0.1  2    0.1  2
           SN2022jnh      SN IIP  59735.885    0.32 0.07   0.049 0.087   0.009 0.113   25.6    0.3  3    0.0  1
           SN2022jnh      SN IIP  59739.022    0.41 0.08   0.103 0.107   0.021 0.102   28.7    0.8  2    0.2  2
           SN2022jnh      SN IIP  59747.626    0.61 0.10   0.160 0.191   0.039 0.152   37.3    0.0  1    0.1  1
           SN2022jnh      SN IIP  59751.545    0.75 0.10   0.045 0.161  -0.087 0.167   41.2    0.0  2    0.2  1
           SN2022jpn       SN Ia  59723.791   -0.06 0.06   0.064 0.062   0.026 0.087   13.5    0.2  3    0.1  1
           SN2022jpn       SN Ia  59725.741   -0.11 0.05   0.056 0.061   0.045 0.076   15.4    0.1  3    0.2  3
           SN2022jpn       SN Ia  59729.981   -0.01 0.06   0.091 0.075   0.106 0.105   19.7    0.1  3    0.1  2
           SN2022jpn       SN Ia  59732.081    0.02 0.06   0.054 0.081   0.128 0.099   21.8    0.6  2    0.9  2
           SN2022jpn       SN Ia  59736.069    0.14 0.07   0.027 0.109   0.032 0.091   25.8    0.1  2    0.2  2
           SN2022jpn       SN Ia  59737.921    0.28 0.08   0.098 0.109  -0.004 0.095   27.6    0.1  3    0.1  2
           SN2022jpn       SN Ia  59739.958    0.32 0.08   0.070 0.112  -0.026 0.104   29.7    0.5  3    0.4  3
           SN2022jpn       SN Ia  59741.844    0.40 0.10  -0.079 0.175   0.118 0.100   31.5    2.3  2    1.7  4
           SN2022jpn       SN Ia  59747.657    0.89 0.15   0.192 0.249   0.195 0.155   37.4    0.1  1    0.0  1
           SN2022jqg       SN Ia  59710.514   -0.01 0.10  -0.300 0.088  -0.269 0.123    0.2    0.5  4    0.3  3
           SN2022jqg       SN Ia  59712.539   -0.14 0.08  -0.196 0.073  -0.257 0.114    2.3    0.6  3    0.5  1
           SN2022jqg       SN Ia  59724.924   -0.07 0.04   0.039 0.047   0.072 0.082   14.6    0.2  3    0.1  1
           SN2022jqg       SN Ia  59726.660   -0.13 0.05   0.082 0.068   0.205 0.071   16.4    0.1  1    7.5  3
           SN2022jqg       SN Ia  59730.744   -0.09 0.06   0.135 0.063   0.093 0.106   20.5    0.3  3    0.1  1
           SN2022jqg       SN Ia  59736.682    0.47 0.05   0.140 0.067   0.028 0.095   26.4    0.5  3    0.2  2
           SN2022jqg       SN Ia  59738.787    0.68 0.07   0.183 0.089  -0.014 0.096   28.5    0.8  2    0.9  1
           SN2022jqg       SN Ia  59740.599    0.85 0.09   0.157 0.183   0.048 0.095   30.3    2.2  2    0.3  2
           SN2022jqg       SN Ia  59748.781    1.09 0.12  -0.055 0.158  -0.036 0.152   38.5    1.1  2    0.7  1
           SN2022jps       SN II  59723.791    0.11 0.06   0.069 0.064   0.068 0.091   13.5    0.8  3    0.2  1
           SN2022jps       SN II  59725.717    0.15 0.04   0.034 0.061  -0.024 0.062   15.4    0.2  3    0.2  3
           SN2022jps       SN II  59729.885    0.26 0.06   0.077 0.085  -0.047 0.091   19.6    0.2  2    0.1  2
           SN2022jps       SN II  59731.940    0.32 0.05   0.005 0.071   0.072 0.090   21.6    0.0  3    0.1  2
           SN2022jps       SN II  59736.081    0.39 0.05   0.023 0.085  -0.010 0.066   25.8    0.1  2    0.2  2
           SN2022jps       SN II  59737.785    0.40 0.05   0.063 0.080   0.020 0.054   27.5    0.3  2    0.5  3
           SN2022jps       SN II  59739.927    0.51 0.05   0.015 0.074  -0.020 0.075   29.6    0.3  3    0.5  2
           SN2022jps       SN II  59741.817    0.49 0.07   0.019 0.119  -0.013 0.078   31.5    0.6  2    0.4  3
           SN2022jps       SN II  59747.777    0.57 0.07   0.094 0.112   0.011 0.078   37.4    0.1  2    0.0  2
           SN2022jps       SN II  59749.527    0.67 0.06  -0.098 0.126   0.033 0.073   39.2    0.4  2    0.1  3
           SN2022jps       SN II  59751.548    0.63 0.06   0.043 0.121  -0.015 0.090   41.2    0.2  2    0.1  2
           SN2022jps       SN II  59755.881    0.70 0.06   0.044 0.088   0.069 0.079   45.6    0.0  3    0.2  1
           SN2022jsp       SN Ia  59710.537   -0.26 0.10  -0.239 0.098  -0.206 0.131    0.3    1.6  3    0.4  2
           SN2022jsp       SN Ia  59712.726   -0.26 0.08  -0.123 0.083  -0.083 0.135    2.5    1.2  3    0.4  2
           SN2022jsp       SN Ia  59724.932   -0.08 0.06   0.038 0.067   0.042 0.125   14.7    0.1  3    0.0  2
           SN2022jsp       SN Ia  59726.995   -0.08 0.07   0.067 0.084  -0.007 0.114   16.8    0.1  1    0.1  2
           SN2022jsp       SN Ia  59738.711    0.15 0.08   0.135 0.108   0.011 0.132   28.5    0.4  3    0.1  2
           SN2022jut       SN Ia  59737.935    0.95 0.09   0.098 0.127   0.090 0.118   27.6    1.2  1    0.1  1
           SN2022kbm       SN II  59724.837   -0.06 0.05   0.018 0.058  -0.018 0.093   10.5    0.0  2    0.3  2
           SN2022kbm       SN II  59726.932   -0.05 0.05   0.044 0.058   0.042 0.101   12.6    0.4  3    0.2  2
           SN2022kbm       SN II  59732.083    0.02 0.06   0.068 0.092   0.017 0.100   17.8    0.0  2    0.0  1
           SN2022kbm       SN II  59736.033    0.09 0.06   0.015 0.086  -0.005 0.084   21.7    0.3  2    0.1  1
           SN2022kbm       SN II  59737.641    0.13 0.06   0.081 0.076  -0.004 0.080   23.3    0.1  1    0.0  2
           SN2022kbm       SN II  59740.606    0.22 0.07  -0.049 0.107  -0.045 0.092   26.3    0.3  2    0.2  2
           SN2022kgd       SN Ia  59724.684   -0.20 0.07  -0.035 0.086  -0.017 0.103    2.4    0.0  1    0.3  2
           SN2022kgd       SN Ia  59726.830   -0.16 0.06  -0.041 0.063  -0.043 0.121    4.5    0.4  2    0.6  2
           SN2022kgd       SN Ia  59732.084   -0.01 0.06   0.114 0.080  -0.027 0.121    9.8    0.5  2    0.3  2
           SN2022kgd       SN Ia  59735.789    0.08 0.06   0.112 0.071   0.091 0.111   13.5    0.2  2    0.6  1
           SN2022kgd       SN Ia  59739.022    0.18 0.08   0.210 0.100  -0.013 0.118   16.7    0.1  2    0.2  2
           SN2022kmp       SN Ia  59724.742   -0.19 0.06  -0.198 0.050  -0.294 0.116    2.5    0.2  2    0.2  1
           SN2022kmp       SN Ia  59740.495   -0.08 0.09  -0.002 0.074  -0.016 0.130   18.3    0.8  2    0.1  1

